Computation of some dispersive equations through their iterated linearisation

It is often the case that, while the numerical solution of the non-linear dispersive equation $\mathrm{i}\partial_t u(t)=\mathcal{H}(u(t),t)u(t)$ represents a formidable challenge, it is fairly easy and cheap to solve closely related linear equations of the form $\mathrm{i}\partial_t u(t)=\mathcal{H}_1(t)u(t)+\widetilde{\mathcal H}_2(t)u(t)$, where $\mathcal{H}_1(t)+\mathcal{H}_2(v,t)=\mathcal{H}(v,t)$. In that case we advocate an iterative linearisation procedure that involves fixed-point iteration of the latter equation to solve the former. A typical case is when the original problem is a nonlinear Schr\"odinger or Gross--Pitaevskii equation, while the `easy' equation is linear Schr\"odinger with time-dependent potential. We analyse in detail the iterative scheme and its practical implementation, prove that each iteration increases the order, derive upper bounds on the speed of convergence and discuss in the case of nonlinear Schr\"odinger equation with cubic potential the preservation of structural features of the underlying equation: the $\mathrm{L}_2$ norm, momentum and Hamiltonian energy. A key ingredient in our approach is the use of the Magnus expansion in conjunction with Hermite quadratures, which allows effective solutions of the linearised but non-autonomous equations in an iterative fashion. The resulting Magnus--Hermite methods can be combined with a wide range of numerical approximations to the matrix exponential. The paper concludes with a number of numerical experiments, demonstrating the power of the proposed approach.

==> 1D_obs_3channels.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
group style=
  {group size=3 by 1,
  horizontal sep=45pt},
  yticklabel style={font=\Large},
  xticklabel style={font=\Large},
  legend style={
  at={(1.6,-0.4)},
  xlabel={t},
  anchor=south,
  legend columns=4,column sep=10pt,
  font=\Large
}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\CC{L}_2$ energy},
xlabel style={font=\Large, yshift=-5pt}, 
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
title style={font=\Large},
y grid style={darkgray176},
ytick style={color=black},
]
% Ex1
\addplot [ultra thick, steelblue31119180, mark=triangle*, mark repeat = 12, mark size=1pt, mark phase = 3]
table {%
0 1
0.01 1.00000000000001
0.02 1.00000000000002
0.03 1.00000000000003
0.04 1.00000000000004
0.05 1.00000000000004
0.06 1.00000000000005
0.07 1.00000000000006
0.08 1.00000000000007
0.09 1.00000000000007
0.1 1.00000000000008
0.11 1.00000000000009
0.12 1.00000000000009
0.13 1.0000000000001
0.14 1.0000000000001
0.15 1.0000000000001
0.16 1.00000000000011
0.17 1.00000000000011
0.18 1.00000000000012
0.19 1.00000000000012
0.2 1.00000000000012
0.21 1.00000000000013
0.22 1.00000000000014
0.23 1.00000000000014
0.24 1.00000000000015
0.25 1.00000000000015
0.26 1.00000000000016
0.27 1.00000000000016
0.28 1.00000000000017
0.29 1.00000000000018
0.3 1.00000000000018
0.31 1.00000000000019
0.32 1.00000000000019
0.33 1.0000000000002
0.34 1.00000000000021
0.35 1.00000000000022
0.36 1.00000000000023
0.37 1.00000000000024
0.38 1.00000000000025
0.39 1.00000000000026
0.4 1.00000000000026
0.41 1.00000000000027
0.42 1.00000000000028
0.43 1.00000000000029
0.44 1.0000000000003
0.45 1.00000000000031
0.46 1.00000000000032
0.47 1.00000000000033
0.48 1.00000000000034
0.49 1.00000000000035
0.5 1.00000000000036
0.51 1.00000000000037
0.52 1.00000000000037
0.53 1.00000000000038
0.54 1.00000000000039
0.55 1.0000000000004
0.56 1.0000000000004
0.57 1.00000000000041
0.58 1.00000000000041
0.59 1.00000000000042
0.6 1.00000000000042
0.61 1.00000000000043
0.62 1.00000000000044
0.63 1.00000000000044
0.64 1.00000000000045
0.65 1.00000000000046
0.66 1.00000000000046
0.67 1.00000000000047
0.68 1.00000000000048
0.69 1.00000000000049
0.7 1.00000000000049
0.71 1.0000000000005
0.72 1.00000000000051
0.73 1.00000000000052
0.74 1.00000000000052
0.75 1.00000000000053
0.76 1.00000000000054
0.77 1.00000000000055
0.78 1.00000000000055
0.79 1.00000000000056
0.8 1.00000000000057
0.81 1.00000000000058
0.82 1.00000000000059
0.83 1.00000000000059
0.84 1.0000000000006
0.85 1.00000000000061
0.86 1.00000000000061
0.87 1.00000000000062
0.88 1.00000000000062
0.89 1.00000000000062
0.9 1.00000000000063
0.91 1.00000000000063
0.92 1.00000000000064
0.93 1.00000000000064
0.94 1.00000000000064
0.95 1.00000000000065
0.96 1.00000000000065
0.97 1.00000000000066
0.98 1.00000000000066
0.99 1.00000000000066
1 1.00000000000066
};
\addlegendentry{Example \ref{ex: positive nonlinear, time-dependent}}
% EX2
\addplot [ultra thick, darkorange25512714, mark=square*, mark repeat = 12, mark size=1pt, mark phase = 6]
table {%
0 1
0.01 1.00000000000001
0.02 1.00000000000002
0.03 1.00000000000003
0.04 1.00000000000004
0.05 1.00000000000004
0.06 1.00000000000005
0.07 1.00000000000006
0.08 1.00000000000007
0.09 1.00000000000008
0.1 1.00000000000009
0.11 1.00000000000009
0.12 1.0000000000001
0.13 1.0000000000001
0.14 1.00000000000011
0.15 1.00000000000011
0.16 1.00000000000012
0.17 1.00000000000013
0.18 1.00000000000014
0.19 1.00000000000015
0.2 1.00000000000016
0.21 1.00000000000016
0.22 1.00000000000017
0.23 1.00000000000018
0.24 1.00000000000019
0.25 1.0000000000002
0.26 1.0000000000002
0.27 1.00000000000021
0.28 1.00000000000022
0.29 1.00000000000023
0.3 1.00000000000023
0.31 1.00000000000024
0.32 1.00000000000025
0.33 1.00000000000026
0.34 1.00000000000026
0.35 1.00000000000027
0.36 1.00000000000028
0.37 1.00000000000029
0.38 1.0000000000003
0.39 1.00000000000031
0.4 1.00000000000032
0.41 1.00000000000033
0.42 1.00000000000035
0.43 1.00000000000036
0.44 1.00000000000037
0.45 1.00000000000038
0.46 1.0000000000004
0.47 1.00000000000041
0.48 1.00000000000042
0.49 1.00000000000043
0.5 1.00000000000045
0.51 1.00000000000046
0.52 1.00000000000047
0.53 1.00000000000049
0.54 1.0000000000005
0.55 1.00000000000051
0.56 1.00000000000052
0.57 1.00000000000053
0.58 1.00000000000054
0.59 1.00000000000055
0.6 1.00000000000057
0.61 1.00000000000058
0.62 1.00000000000059
0.63 1.0000000000006
0.64 1.00000000000061
0.65 1.00000000000062
0.66 1.00000000000063
0.67 1.00000000000064
0.68 1.00000000000065
0.69 1.00000000000066
0.7 1.00000000000067
0.71 1.00000000000068
0.72 1.00000000000069
0.73 1.00000000000071
0.74 1.00000000000072
0.75 1.00000000000073
0.76 1.00000000000073
0.77 1.00000000000075
0.78 1.00000000000076
0.79 1.00000000000077
0.8 1.00000000000077
0.81 1.00000000000078
0.82 1.0000000000008
0.83 1.00000000000081
0.84 1.00000000000081
0.85 1.00000000000082
0.86 1.00000000000083
0.87 1.00000000000084
0.88 1.00000000000085
0.89 1.00000000000086
0.9 1.00000000000087
0.91 1.00000000000088
0.92 1.00000000000089
0.93 1.0000000000009
0.94 1.00000000000091
0.95 1.00000000000092
0.96 1.00000000000093
0.97 1.00000000000094
0.98 1.00000000000095
0.99 1.00000000000096
1 1.00000000000097
};
\addlegendentry{Example \ref{ex: positive nonlinear, time-independent}}
% EX3
\addplot [ultra thick, forestgreen4416044, mark=*, mark repeat = 12, mark size=1pt, mark phase = 9]
table {%
0 1
0.01 1.00000000000001
0.02 1.00000000000002
0.03 1.00000000000003
0.04 1.00000000000004
0.05 1.00000000000005
0.06 1.00000000000005
0.07 1.00000000000006
0.08 1.00000000000007
0.09 1.00000000000008
0.1 1.00000000000008
0.11 1.00000000000009
0.12 1.0000000000001
0.13 1.0000000000001
0.14 1.00000000000011
0.15 1.00000000000011
0.16 1.00000000000012
0.17 1.00000000000012
0.18 1.00000000000013
0.19 1.00000000000013
0.2 1.00000000000014
0.21 1.00000000000014
0.22 1.00000000000015
0.23 1.00000000000015
0.24 1.00000000000016
0.25 1.00000000000016
0.26 1.00000000000017
0.27 1.00000000000017
0.28 1.00000000000018
0.29 1.00000000000018
0.3 1.00000000000018
0.31 1.00000000000019
0.32 1.00000000000019
0.33 1.0000000000002
0.34 1.0000000000002
0.35 1.0000000000002
0.36 1.00000000000021
0.37 1.00000000000021
0.38 1.00000000000022
0.39 1.00000000000022
0.4 1.00000000000022
0.41 1.00000000000023
0.42 1.00000000000024
0.43 1.00000000000024
0.44 1.00000000000024
0.45 1.00000000000025
0.46 1.00000000000025
0.47 1.00000000000025
0.48 1.00000000000026
0.49 1.00000000000026
0.5 1.00000000000026
0.51 1.00000000000027
0.52 1.00000000000027
0.53 1.00000000000028
0.54 1.00000000000029
0.55 1.0000000000003
0.56 1.00000000000031
0.57 1.00000000000031
0.58 1.00000000000032
0.59 1.00000000000033
0.6 1.00000000000034
0.61 1.00000000000035
0.62 1.00000000000036
0.63 1.00000000000037
0.64 1.00000000000038
0.65 1.00000000000039
0.66 1.0000000000004
0.67 1.00000000000041
0.68 1.00000000000042
0.69 1.00000000000043
0.7 1.00000000000044
0.71 1.00000000000045
0.72 1.00000000000046
0.73 1.00000000000047
0.74 1.00000000000048
0.75 1.00000000000049
0.76 1.0000000000005
0.77 1.00000000000051
0.78 1.00000000000052
0.79 1.00000000000053
0.8 1.00000000000054
0.81 1.00000000000055
0.82 1.00000000000056
0.83 1.00000000000057
0.84 1.00000000000058
0.85 1.00000000000059
0.86 1.00000000000059
0.87 1.0000000000006
0.88 1.00000000000061
0.89 1.00000000000061
0.9 1.00000000000062
0.91 1.00000000000063
0.92 1.00000000000063
0.93 1.00000000000063
0.94 1.00000000000064
0.95 1.00000000000064
0.96 1.00000000000065
0.97 1.00000000000065
0.98 1.00000000000065
0.99 1.00000000000065
1 1.00000000000066
};
\addlegendentry{Example \ref{ex: negative nonlinear, time-independent}}
% EX4
\addplot [ultra thick, crimson2143940, mark=pentagon*, mark repeat = 12, mark size=1pt, mark phase = 12]
table {%
0 1
0.01 1.00000000000001
0.02 1.00000000000002
0.03 1.00000000000003
0.04 1.00000000000004
0.05 1.00000000000004
0.06 1.00000000000005
0.07 1.00000000000006
0.08 1.00000000000007
0.09 1.00000000000008
0.1 1.00000000000008
0.11 1.00000000000009
0.12 1.0000000000001
0.13 1.0000000000001
0.14 1.00000000000011
0.15 1.00000000000012
0.16 1.00000000000012
0.17 1.00000000000013
0.18 1.00000000000013
0.19 1.00000000000013
0.2 1.00000000000013
0.21 1.00000000000013
0.22 1.00000000000013
0.23 1.00000000000013
0.24 1.00000000000013
0.25 1.00000000000014
0.26 1.00000000000015
0.27 1.00000000000015
0.28 1.00000000000016
0.29 1.00000000000017
0.3 1.00000000000017
0.31 1.00000000000018
0.32 1.00000000000018
0.33 1.00000000000019
0.34 1.00000000000019
0.35 1.0000000000002
0.36 1.0000000000002
0.37 1.00000000000021
0.38 1.00000000000021
0.39 1.00000000000021
0.4 1.00000000000021
0.41 1.00000000000021
0.42 1.00000000000022
0.43 1.00000000000022
0.44 1.00000000000022
0.45 1.00000000000022
0.46 1.00000000000022
0.47 1.00000000000023
0.48 1.00000000000023
0.49 1.00000000000023
0.5 1.00000000000023
0.51 1.00000000000023
0.52 1.00000000000023
0.53 1.00000000000023
0.54 1.00000000000023
0.55 1.00000000000023
0.56 1.00000000000023
0.57 1.00000000000023
0.58 1.00000000000023
0.59 1.00000000000023
0.6 1.00000000000023
0.61 1.00000000000023
0.62 1.00000000000023
0.63 1.00000000000023
0.64 1.00000000000023
0.65 1.00000000000023
0.66 1.00000000000023
0.67 1.00000000000023
0.68 1.00000000000024
0.69 1.00000000000024
0.7 1.00000000000024
0.71 1.00000000000024
0.72 1.00000000000024
0.73 1.00000000000024
0.74 1.00000000000024
0.75 1.00000000000025
0.76 1.00000000000025
0.77 1.00000000000025
0.78 1.00000000000025
0.79 1.00000000000025
0.8 1.00000000000026
0.81 1.00000000000026
0.82 1.00000000000026
0.83 1.00000000000026
0.84 1.00000000000026
0.85 1.00000000000026
0.86 1.00000000000027
0.87 1.00000000000027
0.88 1.00000000000027
0.89 1.00000000000027
0.9 1.00000000000027
0.91 1.00000000000027
0.92 1.00000000000027
0.93 1.00000000000027
0.94 1.00000000000027
0.95 1.00000000000026
0.96 1.00000000000026
0.97 1.00000000000026
0.98 1.00000000000026
0.99 1.00000000000026
1 1.00000000000025
};
\addlegendentry{Example \ref{ex: positive nonlinear part only}}



\nextgroupplot[
tick align=outside,
tick pos=left,
title={momentum},
xlabel style={font=\Large, yshift=-5pt}, 
title style={font=\Large},
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% ymin=-1, ymax=1,
ytick style={color=black},
% ytick={1,1.0000000000001,1.0000000000002,1.0000000000003,1.0000000000004,1.0000000000005,1.0000000000006,1.0000000000007},
% yticklabels={0.000,0.999,2.001,3.000,3.999,5.000,6.000,7.001}
]
% Ex1
\addplot [ultra thick, steelblue31119180, mark=triangle*, mark repeat = 12, mark size=1pt, mark phase = 3]
table {%
0 1.85020567820671e-17
0.01 0.0565068468887224
0.02 0.125145205987035
0.03 0.204002902001754
0.04 0.290490468813423
0.05 0.381521633887967
0.06 0.473726234794089
0.07 0.563668304780382
0.08 0.648045415018334
0.09 0.723853014136095
0.1 0.788506758437196
0.11 0.839923619992146
0.12 0.876566979917413
0.13 0.89746181482731
0.14 0.902184679409355
0.15 0.890831148401753
0.16 0.863962039323328
0.17 0.822529714380334
0.18 0.767787013686936
0.19 0.70118347478994
0.2 0.624255922681701
0.21 0.538522784117389
0.22 0.445393055700956
0.23 0.346101000929268
0.24 0.24167559160198
0.25 0.132949275980338
0.26 0.0206047666606085
0.27 -0.0947472784202359
0.28 -0.212471410476432
0.29 -0.331806143101796
0.3 -0.451774533806148
0.31 -0.571122348499896
0.32 -0.688296260063087
0.33 -0.801467841846221
0.34 -0.908599994033383
0.35 -1.00754358164054
0.36 -1.09614667413845
0.37 -1.17235881305478
0.38 -1.23431794122739
0.39 -1.28041584694068
0.4 -1.30934622292191
0.41 -1.32014503916419
0.42 -1.31223425217135
0.43 -1.28547656989273
0.44 -1.24024187465801
0.45 -1.17747678750333
0.46 -1.09876040173374
0.47 -1.00632448952238
0.48 -0.90301792841331
0.49 -0.792203289114132
0.5 -0.677586639557236
0.51 -0.562995933050423
0.52 -0.452134625542683
0.53 -0.348342238502963
0.54 -0.254391477610302
0.55 -0.172343654084586
0.56 -0.103473463578947
0.57 -0.0482637557016446
0.58 -0.00646287544870046
0.59 0.0228079012464116
0.6 0.0409117870510598
0.61 0.0495343938417409
0.62 0.0505173321554494
0.63 0.0457013429457407
0.64 0.0367905701849231
0.65 0.0252466862848996
0.66 0.0122184948847496
0.67 -0.001489993386212
0.68 -0.0154117672618226
0.69 -0.0293693602554634
0.7 -0.0433898618980625
0.71 -0.0575883473883873
0.72 -0.0720310393009239
0.73 -0.0865949118330842
0.74 -0.100843776920634
0.75 -0.113940385004329
0.76 -0.124609240708441
0.77 -0.131156994390119
0.78 -0.13154913570621
0.79 -0.123535943990704
0.8 -0.104818226402342
0.81 -0.0732430891145366
0.82 -0.0270194252573715
0.83 0.0350599275328708
0.84 0.113407446914999
0.85 0.207465161420253
0.86 0.315590528674118
0.87 0.435029304069589
0.88 0.561993921970766
0.89 0.691853330245966
0.9 0.819423549875742
0.91 0.939331563253271
0.92 1.04641294105939
0.93 1.13609815938905
0.94 1.20474346846709
0.95 1.24986838868002
0.96 1.27027325421678
0.97 1.2660262339526
0.98 1.23832747021714
0.99 1.18927471171113
1 1.12156735770543
};
% EX2
\addplot [ultra thick, darkorange25512714, mark=square*, mark repeat = 12, mark size=1pt, mark phase = 6]
table {%
0 1.85020567820671e-17
0.01 0.0498850447850529
0.02 0.0990813934851079
0.03 0.146905757433271
0.04 0.19268663467348
0.05 0.235772265704777
0.06 0.275540343053211
0.07 0.311409343050145
0.08 0.342851132181323
0.09 0.369404318414128
0.1 0.390687650257009
0.11 0.406412624898381
0.12 0.416394377463296
0.13 0.420559913711918
0.14 0.418952838851742
0.15 0.411733931977896
0.16 0.399177206687787
0.17 0.381661452287661
0.18 0.359657621345189
0.19 0.333712767789377
0.2 0.304431500293372
0.21 0.272456067113792
0.22 0.238446218038065
0.23 0.203059902370182
0.24 0.166935681497014
0.25 0.130677496522804
0.26 0.0948421776712051
0.27 0.0599298489654424
0.28 0.0263771912069803
0.29 -0.00544661435735009
0.3 -0.0352415329248565
0.31 -0.0627762388102767
0.32 -0.0878859417606247
0.33 -0.110468823816464
0.34 -0.130481415900135
0.35 -0.147933214576665
0.36 -0.162880804353299
0.37 -0.175421713033531
0.38 -0.185688189596052
0.39 -0.193841057577342
0.4 -0.200063763128819
0.41 -0.204556706495458
0.42 -0.207531919033489
0.43 -0.209208125258822
0.44 -0.209806210842917
0.45 -0.209545102849423
0.46 -0.208638057590917
0.47 -0.207289343905761
0.48 -0.20569130492499
0.49 -0.204021778965778
0.5 -0.202441859484502
0.51 -0.201093974544077
0.52 -0.200100267571475
0.53 -0.199561262987845
0.54 -0.199554802527941
0.55 -0.200135240874565
0.56 -0.201332892934591
0.57 -0.203153730296997
0.58 -0.20557933158165
0.59 -0.208567100418201
0.6 -0.212050775132804
0.61 -0.215941263913404
0.62 -0.22012784464738
0.63 -0.224479766670072
0.64 -0.228848281042132
0.65 -0.23306910583784
0.66 -0.236965303040499
0.67 -0.240350507745332
0.68 -0.243032417152243
0.69 -0.244816425041704
0.7 -0.245509280339721
0.71 -0.244922654133429
0.72 -0.242876515968433
0.73 -0.239202247552463
0.74 -0.233745459694912
0.75 -0.226368521116518
0.76 -0.216952844775126
0.77 -0.205400998236952
0.78 -0.191638704749406
0.79 -0.175616784710911
0.8 -0.157313061728914
0.81 -0.136734230712023
0.82 -0.113917662641235
0.83 -0.0889330960334626
0.84 -0.0618841378379686
0.85 -0.0329094724599308
0.86 -0.00218365285697572
0.87 0.0300826662551418
0.88 0.0636431792522218
0.89 0.0982171661017956
0.9 0.133491581507525
0.91 0.16912401066601
0.92 0.204746453205881
0.93 0.239969867097932
0.94 0.274389395179194
0.95 0.307590186150304
0.96 0.339153734176375
0.97 0.368664709942023
0.98 0.395718259232176
0.99 0.419927670758697
1 0.440932235167679
};
% EX3
\addplot [ultra thick, forestgreen4416044, mark=*, mark repeat = 12, mark size=1pt, mark phase = 9]
table {%
0 1.85020567820671e-17
0.01 0.050012540156256
0.02 0.100097350448682
0.03 0.15031189275796
0.04 0.200684248669877
0.05 0.251199109869724
0.06 0.301784788937018
0.07 0.35230181732266
0.08 0.402533751401582
0.09 0.452180817282724
0.1 0.500857011541262
0.11 0.548091244173394
0.12 0.593333044146862
0.13 0.635963200699688
0.14 0.675309413811109
0.15 0.710666532754488
0.16 0.74132036301632
0.17 0.76657354181579
0.18 0.785771798223763
0.19 0.798329024822722
0.2 0.803749870045565
0.21 0.801648885213281
0.22 0.791765553486677
0.23 0.773974766816427
0.24 0.748292512405837
0.25 0.714876723111348
0.26 0.674023486410952
0.27 0.62615908646533
0.28 0.571828610513047
0.29 0.511682016020292
0.3 0.44645855736515
0.31 0.3769702871653
0.32 0.304085057639587
0.33 0.228709182710455
0.34 0.151769774083785
0.35 0.0741967541387456
0.36 -0.00309535655181305
0.37 -0.0792256282821766
0.38 -0.153364476348059
0.39 -0.224750424553653
0.4 -0.292705213717081
0.41 -0.356646526294433
0.42 -0.416097583933141
0.43 -0.470692918502063
0.44 -0.520179730402559
0.45 -0.564414443879672
0.46 -0.603354356053661
0.47 -0.637044648290066
0.48 -0.66560145451244
0.49 -0.689192101978216
0.5 -0.708013976361034
0.51 -0.722273637370182
0.52 -0.73216777519333
0.53 -0.737867354109151
0.54 -0.739505893103671
0.55 -0.737172367312535
0.56 -0.73090877077862
0.57 -0.720712024375779
0.58 -0.706539667845734
0.59 -0.6883186447177
0.6 -0.665956448501018
0.61 -0.639353913164481
0.62 -0.608418977008467
0.63 -0.573080806018869
0.64 -0.533303713372641
0.65 -0.489100351324093
0.66 -0.440543683089731
0.67 -0.387777266368374
0.68 -0.33102339589037
0.69 -0.270588662809902
0.7 -0.206866506078725
0.71 -0.140336378741324
0.72 -0.0715592541177325
0.73 -0.00116936113226229
0.74 0.0701377439852058
0.75 0.141620405636669
0.76 0.212508759566159
0.77 0.282024397159095
0.78 0.349400699884601
0.79 0.41390258729386
0.8 0.474844410949677
0.81 0.531604917899837
0.82 0.583638580151976
0.83 0.630483042503034
0.84 0.671762824096101
0.85 0.707189633130451
0.86 0.736559766257916
0.87 0.75974913007353
0.88 0.776706451755869
0.89 0.787445240409575
0.9 0.792035035419199
0.91 0.790592434282852
0.92 0.783272319505193
0.93 0.770259609138716
0.94 0.751761765166913
0.95 0.728002229948267
0.96 0.699214927901463
0.97 0.665639966909511
0.98 0.627520697732005
0.99 0.585102312337562
1 0.538632131370691
};
% EX4
\addplot [ultra thick, crimson2143940, mark=pentagon*, mark repeat = 12, mark size=1pt, mark phase = 12]
table {%
0 1.85020567820671e-17
0.01 -5.11774305798632e-15
0.02 -9.21512269651479e-15
0.03 -1.13567559037047e-14
0.04 -1.0864018165387e-14
0.05 -9.50493326045492e-15
0.06 -4.73615165216873e-15
0.07 1.34690933228725e-15
0.08 6.33980230494059e-15
0.09 1.19676386628468e-14
0.1 1.75615169898619e-14
0.11 2.12566292932921e-14
0.12 2.26086245052566e-14
0.13 2.30412436724062e-14
0.14 2.12976278029589e-14
0.15 1.89218311807565e-14
0.16 1.57840962147875e-14
0.17 1.20280721401337e-14
0.18 8.03941695857844e-15
0.19 5.17648586842641e-15
0.2 4.14054028664782e-15
0.21 4.58836119029358e-15
0.22 6.32208196306859e-15
0.23 8.6012666436154e-15
0.24 1.14137463003084e-14
0.25 1.43138195135733e-14
0.26 1.41426230739535e-14
0.27 1.48879249801261e-14
0.28 1.40020565984735e-14
0.29 1.34683176754636e-14
0.3 1.37340139435956e-14
0.31 1.15942049666439e-14
0.32 1.12674056986078e-14
0.33 1.13290090961957e-14
0.34 1.23311553669621e-14
0.35 1.31288723111394e-14
0.36 1.47286101771869e-14
0.37 1.77296933102748e-14
0.38 1.73409142676783e-14
0.39 1.70931793567509e-14
0.4 1.45686322164038e-14
0.41 1.15923189016737e-14
0.42 9.31269926625344e-15
0.43 6.22576643016792e-15
0.44 2.17007401631664e-16
0.45 -7.93495477657835e-15
0.46 -1.33157677592588e-14
0.47 -2.06539126079708e-14
0.48 -2.91547688768823e-14
0.49 -3.68652938037561e-14
0.5 -4.42459957561425e-14
0.51 -5.32323317370409e-14
0.52 -6.15318559993305e-14
0.53 -6.95234668446343e-14
0.54 -7.63804644532407e-14
0.55 -8.22710649606151e-14
0.56 -8.88077111849128e-14
0.57 -9.33342986231267e-14
0.58 -9.67827207265515e-14
0.59 -9.87823711717795e-14
0.6 -9.95869359199375e-14
0.61 -9.9396046948641e-14
0.62 -9.9367597483635e-14
0.63 -9.88256698697398e-14
0.64 -1.00562891347522e-13
0.65 -1.03604624879239e-13
0.66 -1.08265757470249e-13
0.67 -1.13134501766865e-13
0.68 -1.20036203199447e-13
0.69 -1.29213029165243e-13
0.7 -1.37925781906745e-13
0.71 -1.45454204236728e-13
0.72 -1.51754997457232e-13
0.73 -1.56413215712803e-13
0.74 -1.62343471998838e-13
0.75 -1.68310920756198e-13
0.76 -1.71693770312231e-13
0.77 -1.72811209786516e-13
0.78 -1.71399006099193e-13
0.79 -1.6767753852065e-13
0.8 -1.62051483343362e-13
0.81 -1.53242973865986e-13
0.82 -1.44569911597614e-13
0.83 -1.35957911595597e-13
0.84 -1.28134169941063e-13
0.85 -1.20512488877011e-13
0.86 -1.13583586980326e-13
0.87 -1.0504153102886e-13
0.88 -9.89142101559537e-14
0.89 -9.46653866407132e-14
0.9 -9.08906283569877e-14
0.91 -8.46600567427913e-14
0.92 -8.02236055363892e-14
0.93 -7.58104690135042e-14
0.94 -6.89448498292222e-14
0.95 -6.39688302328523e-14
0.96 -6.07147665476759e-14
0.97 -5.87974113841483e-14
0.98 -5.65247848527406e-14
0.99 -5.66768854071142e-14
1 -5.71931391135649e-14
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Hamiltonian energy},
xlabel style={font=\Large, yshift=-5pt}, 
title style={font=\Large},
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black}
]
% Ex1
\addplot [ultra thick, steelblue31119180, mark=triangle*, mark repeat = 12, mark size=1pt, mark phase = 3]
table {%
0 -16.2137021959857
0.01 -16.2141113367381
0.02 -16.217077398304
0.03 -16.2251346162618
0.04 -16.2401636097485
0.05 -16.2627678043335
0.06 -16.2918443628638
0.07 -16.3244216284079
0.08 -16.3557710823193
0.09 -16.3797577757861
0.1 -16.3893720125807
0.11 -16.3773764872351
0.12 -16.3369978172233
0.13 -16.2625883052245
0.14 -16.1501872175416
0.15 -15.9979245538068
0.16 -15.8062334964658
0.17 -15.5778656315701
0.18 -15.3177291107577
0.19 -15.0325884326629
0.2 -14.7306719521248
0.21 -14.4212289833755
0.22 -14.1140652529596
0.23 -13.8190698331871
0.24 -13.5457366969897
0.25 -13.3026850133594
0.26 -13.0971928706306
0.27 -12.9347728821884
0.28 -12.8188290682985
0.29 -12.7504397972974
0.3 -12.728310508971
0.31 -12.7489303415022
0.32 -12.8069449222639
0.33 -12.8957220633157
0.34 -13.0080440368919
0.35 -13.1368235018139
0.36 -13.2757253640503
0.37 -13.4195919447395
0.38 -13.564610414137
0.39 -13.7082170616855
0.4 -13.8487870964954
0.41 -13.9851984945009
0.42 -14.1163768118071
0.43 -14.2409233944872
0.44 -14.3569045240587
0.45 -14.4618390523527
0.46 -14.5528753633274
0.47 -14.627106224283
0.48 -14.6819432477866
0.49 -14.7154674771449
0.5 -14.7266878074385
0.51 -14.7156671777607
0.52 -14.6835080187498
0.53 -14.6322152063184
0.54 -14.5644724571205
0.55 -14.4833762138933
0.56 -14.3921713690226
0.57 -14.2940275488078
0.58 -14.1918843074701
0.59 -14.0883791908373
0.6 -13.9858552376778
0.61 -13.8864269218423
0.62 -13.7920698959835
0.63 -13.7046936172813
0.64 -13.6261592776381
0.65 -13.5582186390414
0.66 -13.5023697149098
0.67 -13.459648584851
0.68 -13.430398674427
0.69 -13.4140743053322
0.7 -13.4091382174444
0.71 -13.4130996036688
0.72 -13.4227119086601
0.73 -13.4343150165315
0.74 -13.4442736533687
0.75 -13.44944187005
0.76 -13.447578193137
0.77 -13.4376471101146
0.78 -13.4199635217037
0.79 -13.3961592585789
0.8 -13.3689699093468
0.81 -13.3418567649679
0.82 -13.318496760063
0.83 -13.3021953723143
0.84 -13.2952987341403
0.85 -13.2986927686598
0.86 -13.3114730703754
0.87 -13.3308473034381
0.88 -13.3522959721285
0.89 -13.3699794918856
0.9 -13.3773492885089
0.91 -13.3678967034067
0.92 -13.3359512605633
0.93 -13.2774223132167
0.94 -13.1903726567171
0.95 -13.0753248841883
0.96 -12.9352345645116
0.97 -12.7751187239689
0.98 -12.6013944560869
0.99 -12.4210433437072
1 -12.2407564962863
};
% Ex2
\addplot [ultra thick, darkorange25512714, mark=square*, mark repeat = 12, mark size=1pt, mark phase = 6]
table {%
0 -16.2137021959857
0.01 -16.2137021959859
0.02 -16.2137021959861
0.03 -16.2137021959864
0.04 -16.2137021959865
0.05 -16.2137021959867
0.06 -16.2137021959869
0.07 -16.2137021959872
0.08 -16.2137021959874
0.09 -16.2137021959876
0.1 -16.2137021959878
0.11 -16.213702195988
0.12 -16.2137021959882
0.13 -16.2137021959884
0.14 -16.2137021959887
0.15 -16.2137021959888
0.16 -16.2137021959891
0.17 -16.2137021959894
0.18 -16.2137021959897
0.19 -16.21370219599
0.2 -16.2137021959902
0.21 -16.2137021959905
0.22 -16.2137021959907
0.23 -16.2137021959909
0.24 -16.2137021959911
0.25 -16.2137021959913
0.26 -16.2137021959916
0.27 -16.2137021959918
0.28 -16.213702195992
0.29 -16.2137021959922
0.3 -16.2137021959924
0.31 -16.2137021959926
0.32 -16.2137021959927
0.33 -16.2137021959929
0.34 -16.2137021959931
0.35 -16.2137021959932
0.36 -16.2137021959934
0.37 -16.2137021959936
0.38 -16.2137021959939
0.39 -16.2137021959942
0.4 -16.2137021959944
0.41 -16.2137021959947
0.42 -16.213702195995
0.43 -16.2137021959953
0.44 -16.2137021959957
0.45 -16.213702195996
0.46 -16.2137021959964
0.47 -16.2137021959967
0.48 -16.2137021959971
0.49 -16.2137021959974
0.5 -16.2137021959978
0.51 -16.2137021959981
0.52 -16.2137021959985
0.53 -16.2137021959989
0.54 -16.2137021959992
0.55 -16.2137021959995
0.56 -16.2137021959999
0.57 -16.2137021960002
0.58 -16.2137021960006
0.59 -16.2137021960009
0.6 -16.2137021960012
0.61 -16.2137021960015
0.62 -16.2137021960018
0.63 -16.2137021960021
0.64 -16.2137021960024
0.65 -16.2137021960027
0.66 -16.213702196003
0.67 -16.2137021960033
0.68 -16.2137021960036
0.69 -16.2137021960039
0.7 -16.2137021960042
0.71 -16.2137021960045
0.72 -16.2137021960048
0.73 -16.2137021960051
0.74 -16.2137021960054
0.75 -16.2137021960056
0.76 -16.2137021960059
0.77 -16.2137021960062
0.78 -16.2137021960065
0.79 -16.2137021960067
0.8 -16.213702196007
0.81 -16.2137021960073
0.82 -16.2137021960076
0.83 -16.2137021960079
0.84 -16.2137021960081
0.85 -16.2137021960084
0.86 -16.2137021960086
0.87 -16.2137021960089
0.88 -16.2137021960092
0.89 -16.2137021960095
0.9 -16.2137021960098
0.91 -16.2137021960101
0.92 -16.2137021960103
0.93 -16.2137021960106
0.94 -16.2137021960109
0.95 -16.2137021960112
0.96 -16.2137021960115
0.97 -16.2137021960117
0.98 -16.213702196012
0.99 -16.2137021960123
1 -16.2137021960125
};
% Ex3
\addplot [ultra thick, forestgreen4416044, mark=*, mark repeat = 12, mark size=1pt, mark phase = 9]
table {%
0 -24.1925478040143
0.01 -24.192547804015
0.02 -24.1925478040155
0.03 -24.1925478040162
0.04 -24.1925478040167
0.05 -24.1925478040171
0.06 -24.1925478040176
0.07 -24.1925478040181
0.08 -24.1925478040186
0.09 -24.192547804019
0.1 -24.1925478040194
0.11 -24.1925478040197
0.12 -24.19254780402
0.13 -24.1925478040205
0.14 -24.1925478040208
0.15 -24.1925478040211
0.16 -24.1925478040215
0.17 -24.1925478040218
0.18 -24.1925478040222
0.19 -24.1925478040226
0.2 -24.192547804023
0.21 -24.1925478040233
0.22 -24.1925478040236
0.23 -24.1925478040241
0.24 -24.1925478040244
0.25 -24.1925478040247
0.26 -24.192547804025
0.27 -24.1925478040253
0.28 -24.1925478040256
0.29 -24.1925478040258
0.3 -24.192547804026
0.31 -24.1925478040262
0.32 -24.1925478040264
0.33 -24.1925478040266
0.34 -24.1925478040268
0.35 -24.1925478040271
0.36 -24.1925478040273
0.37 -24.1925478040275
0.38 -24.1925478040277
0.39 -24.192547804028
0.4 -24.1925478040282
0.41 -24.1925478040286
0.42 -24.1925478040288
0.43 -24.192547804029
0.44 -24.1925478040291
0.45 -24.1925478040293
0.46 -24.1925478040296
0.47 -24.1925478040297
0.48 -24.19254780403
0.49 -24.1925478040302
0.5 -24.1925478040305
0.51 -24.1925478040309
0.52 -24.1925478040313
0.53 -24.1925478040318
0.54 -24.1925478040323
0.55 -24.1925478040328
0.56 -24.1925478040334
0.57 -24.192547804034
0.58 -24.1925478040345
0.59 -24.1925478040351
0.6 -24.1925478040355
0.61 -24.1925478040361
0.62 -24.1925478040365
0.63 -24.1925478040372
0.64 -24.1925478040378
0.65 -24.1925478040384
0.66 -24.1925478040391
0.67 -24.1925478040397
0.68 -24.1925478040403
0.69 -24.1925478040409
0.7 -24.1925478040414
0.71 -24.192547804042
0.72 -24.1925478040425
0.73 -24.192547804043
0.74 -24.1925478040435
0.75 -24.1925478040441
0.76 -24.1925478040449
0.77 -24.1925478040455
0.78 -24.1925478040462
0.79 -24.1925478040469
0.8 -24.1925478040476
0.81 -24.1925478040483
0.82 -24.192547804049
0.83 -24.1925478040496
0.84 -24.1925478040502
0.85 -24.1925478040507
0.86 -24.1925478040511
0.87 -24.1925478040516
0.88 -24.192547804052
0.89 -24.1925478040524
0.9 -24.1925478040527
0.91 -24.1925478040531
0.92 -24.1925478040533
0.93 -24.1925478040536
0.94 -24.1925478040539
0.95 -24.1925478040541
0.96 -24.1925478040543
0.97 -24.1925478040543
0.98 -24.1925478040544
0.99 -24.1925478040546
1 -24.1925478040547
};
% Ex4
\addplot [ultra thick, crimson2143940, mark=pentagon*, mark repeat = 12, mark size=1pt, mark phase = 12]
table {%
0 5.98942280401433
0.01 5.98942280401455
0.02 5.98942280401475
0.03 5.98942280401498
0.04 5.98942280401525
0.05 5.98942280401546
0.06 5.98942280401567
0.07 5.98942280401586
0.08 5.98942280401599
0.09 5.98942280401613
0.1 5.98942280401621
0.11 5.98942280401628
0.12 5.98942280401639
0.13 5.98942280401653
0.14 5.98942280401663
0.15 5.98942280401672
0.16 5.98942280401674
0.17 5.98942280401672
0.18 5.98942280401667
0.19 5.98942280401664
0.2 5.9894228040166
0.21 5.98942280401656
0.22 5.9894228040165
0.23 5.98942280401646
0.24 5.98942280401645
0.25 5.98942280401648
0.26 5.98942280401654
0.27 5.98942280401661
0.28 5.98942280401669
0.29 5.98942280401678
0.3 5.98942280401687
0.31 5.98942280401697
0.32 5.98942280401708
0.33 5.98942280401719
0.34 5.9894228040173
0.35 5.98942280401742
0.36 5.98942280401753
0.37 5.98942280401764
0.38 5.98942280401775
0.39 5.98942280401785
0.4 5.98942280401795
0.41 5.98942280401802
0.42 5.98942280401809
0.43 5.98942280401814
0.44 5.98942280401818
0.45 5.98942280401822
0.46 5.98942280401824
0.47 5.98942280401825
0.48 5.98942280401825
0.49 5.98942280401825
0.5 5.98942280401823
0.51 5.98942280401821
0.52 5.98942280401819
0.53 5.98942280401817
0.54 5.98942280401815
0.55 5.98942280401813
0.56 5.9894228040181
0.57 5.98942280401808
0.58 5.98942280401805
0.59 5.98942280401803
0.6 5.98942280401801
0.61 5.98942280401799
0.62 5.98942280401798
0.63 5.98942280401798
0.64 5.98942280401798
0.65 5.98942280401799
0.66 5.989422804018
0.67 5.98942280401801
0.68 5.98942280401803
0.69 5.98942280401805
0.7 5.98942280401808
0.71 5.98942280401811
0.72 5.98942280401815
0.73 5.98942280401819
0.74 5.98942280401823
0.75 5.98942280401827
0.76 5.98942280401831
0.77 5.98942280401837
0.78 5.98942280401842
0.79 5.98942280401848
0.8 5.98942280401854
0.81 5.98942280401861
0.82 5.98942280401867
0.83 5.98942280401872
0.84 5.98942280401876
0.85 5.98942280401881
0.86 5.98942280401883
0.87 5.98942280401886
0.88 5.98942280401889
0.89 5.98942280401891
0.9 5.98942280401893
0.91 5.98942280401895
0.92 5.98942280401897
0.93 5.98942280401898
0.94 5.989422804019
0.95 5.98942280401901
0.96 5.98942280401901
0.97 5.98942280401902
0.98 5.98942280401902
0.99 5.98942280401901
1 5.98942280401899
};

\end{groupplot}

% \node[anchor=south, rotate=90, xshift= -10ex, yshift= 10ex] at ($(group c1r1.west)!0.5!(group c1r1.north west)$) {\Large value};

\end{tikzpicture}


==> 1D_ovi_4channels.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{dodgerblue59163236}{RGB}{59,163,236}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightcoral246112136}{RGB}{246,112,136}
\definecolor{limegreen7917649}{RGB}{79,176,49}

\begin{groupplot}[
  group style=
  {group size=4 by 1,
  horizontal sep=52pt},
  width=0.7\textwidth,
  height=0.9\textheight,
  yticklabel style={font=\Huge},
  xticklabel style={font=\Huge},
  legend style={
  font=\Huge, 
  at={(2.1,-0.32)},
  anchor=south,
  legend columns=3,column sep=10pt,
  % font=\fontsize{250}{30}\selectfont
  % scale=1.5
  % /tikz/scale=2,  % Scale the entire legend
  % /tikz/transform shape  % Apply transformation to the shape of the legend
}]
% \begin{groupplot}[
%   group style={
%     group size=4 by 1,
%     horizontal sep=52pt
%   },
%   width=0.99\textwidth,
%   height=1.35\textheight,
%   yticklabel style={font=\Huge},
%   xticklabel style={font=\Huge},
%   legend style={
%     at={(2.1,-0.2)},
%     anchor=south,
%     legend columns=3,
%     column sep=10pt,
%     font=\Huge,
%     /tikz/every even column/.append style={column sep=0mm},
%     /tikz/every legend/.append style={
%       cells={anchor=west},
%       nodes={scale=10, transform shape}
%     }
%   }
% ]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={Example \ref{ex: positive nonlinear, time-dependent}},
x grid style={darkgray176},
xlabel={Time (t)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.5,1},
xlabel style={font=\Huge, yshift=-20pt}, 
title style={font=\Huge},
y grid style={darkgray176},
ylabel={},
ymin=1e-18, ymax=100,
ymode=log,
ytick style={color=black},
ytick={1e-21,1e-18,1e-15,1e-12,1e-09,1e-06,0.001,1,1000,1000000},
yticklabels={
  \(\displaystyle {10^{-21}}\),
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{6}}\)
}
]
\addplot [line width=2.5pt, lightcoral246112136, dashed]
table {%
0 0
0.01 4.44089209850063e-16
0.02 0
0.03 6.66133814775094e-16
0.04 6.66133814775094e-16
0.05 6.66133814775094e-16
0.06 1.11022302462516e-15
0.07 6.66133814775094e-16
0.08 0
0.09 4.44089209850063e-16
0.1 6.66133814775094e-16
0.11 4.44089209850063e-16
0.12 8.88178419700125e-16
0.13 4.44089209850063e-16
0.14 1.11022302462516e-15
0.15 8.88178419700125e-16
0.16 7.7715611723761e-16
0.17 1.88737914186277e-15
0.18 3.44169137633799e-15
0.19 5.77315972805081e-15
0.2 5.55111512312578e-15
0.21 4.55191440096314e-15
0.22 5.6621374255883e-15
0.23 5.44009282066327e-15
0.24 4.21884749357559e-15
0.25 3.33066907387547e-15
0.26 4.66293670342566e-15
0.27 4.88498130835069e-15
0.28 4.88498130835069e-15
0.29 6.10622663543836e-15
0.3 4.55191440096314e-15
0.31 2.22044604925031e-16
0.32 1.88737914186277e-15
0.33 1.88737914186277e-15
0.34 2.44249065417534e-15
0.35 6.88338275267597e-15
0.36 5.55111512312578e-15
0.37 1.22124532708767e-14
0.38 1.11022302462516e-14
0.39 1.31006316905768e-14
0.4 1.53210777398272e-14
0.41 1.55431223447522e-14
0.42 1.46549439250521e-14
0.43 2.62012633811537e-14
0.44 1.66533453693773e-15
0.45 1.70974345792274e-14
0.46 2.19824158875781e-14
0.47 3.21964677141295e-15
0.48 1.77635683940025e-14
0.49 5.55111512312578e-16
0.5 1.59872115546023e-14
0.51 1.08801856413265e-14
0.52 1.04360964314765e-14
0.53 1.0547118733939e-14
0.54 9.10382880192628e-15
0.55 1.77635683940025e-15
0.56 2.03170813506404e-14
0.57 6.66133814775094e-16
0.58 3.05311331771918e-14
0.59 1.0325074129014e-14
0.6 2.03170813506404e-14
0.61 3.49720252756924e-14
0.62 1.65423230669148e-14
0.63 1.23234755733392e-14
0.64 3.05311331771918e-14
0.65 4.44089209850063e-16
0.66 1.72084568816899e-14
0.67 1.93178806284777e-14
0.68 9.10382880192628e-15
0.69 2.90878432451791e-14
0.7 6.43929354282591e-15
0.71 1.35447209004269e-14
0.72 5.10702591327572e-14
0.73 2.67563748934663e-14
0.74 4.2632564145606e-14
0.75 8.06021915877864e-14
0.76 3.03090885722668e-14
0.77 1.55431223447522e-14
0.78 1.29007915461443e-13
0.79 4.2632564145606e-14
0.8 2.15938378289593e-13
0.81 2.35367281220533e-14
0.82 2.85771406538515e-13
0.83 2.15938378289593e-13
0.84 1.9684254226604e-13
0.85 3.0142555118573e-13
0.86 1.18127729820117e-13
0.87 3.26849658449646e-13
0.88 8.57092175010621e-14
0.89 8.22564238944778e-13
0.9 8.13904499352702e-13
0.91 2.70850009087553e-12
0.92 3.2120972548455e-12
0.93 3.60644847319236e-12
0.94 3.57858187527427e-12
0.95 3.16124904031767e-12
0.96 3.14603898488031e-12
0.97 2.1529444893531e-12
0.98 2.73425726504684e-12
0.99 2.02038386021286e-12
1 1.98596694644948e-12
};
\addlegendentry{$\CC{L}^2$ energy (N=100)}
\addplot [line width=2.5pt, lightcoral246112136]
table {%
0 0
0.001 4.44089209850063e-16
0.002 0
0.003 2.22044604925031e-16
0.004 0
0.005 2.22044604925031e-16
0.006 6.66133814775094e-16
0.007 6.66133814775094e-16
0.008 4.44089209850063e-16
0.009 6.66133814775094e-16
0.01 4.44089209850063e-16
0.011 6.66133814775094e-16
0.012 1.11022302462516e-15
0.013 6.66133814775094e-16
0.014 1.11022302462516e-15
0.015 8.88178419700125e-16
0.016 1.11022302462516e-15
0.017 1.77635683940025e-15
0.018 1.33226762955019e-15
0.019 1.11022302462516e-15
0.02 1.55431223447522e-15
0.021 1.77635683940025e-15
0.022 1.77635683940025e-15
0.023 2.22044604925031e-15
0.024 2.44249065417534e-15
0.025 1.77635683940025e-15
0.026 2.44249065417534e-15
0.027 2.66453525910038e-15
0.028 2.88657986402541e-15
0.029 2.88657986402541e-15
0.03 2.88657986402541e-15
0.031 3.33066907387547e-15
0.032 3.33066907387547e-15
0.033 3.33066907387547e-15
0.034 2.88657986402541e-15
0.035 3.33066907387547e-15
0.036 3.99680288865056e-15
0.037 3.77475828372553e-15
0.038 3.77475828372553e-15
0.039 3.77475828372553e-15
0.04 4.44089209850063e-15
0.041 4.66293670342566e-15
0.042 3.99680288865056e-15
0.043 4.44089209850063e-15
0.044 4.21884749357559e-15
0.045 3.99680288865056e-15
0.046 4.44089209850063e-15
0.047 4.88498130835069e-15
0.048 4.66293670342566e-15
0.049 4.44089209850063e-15
0.05 5.10702591327572e-15
0.051 5.32907051820075e-15
0.052 5.55111512312578e-15
0.053 5.32907051820075e-15
0.054 5.32907051820075e-15
0.055 5.55111512312578e-15
0.056 5.77315972805081e-15
0.057 5.99520433297585e-15
0.058 5.55111512312578e-15
0.059 5.99520433297585e-15
0.06 5.99520433297585e-15
0.061 5.77315972805081e-15
0.062 6.43929354282591e-15
0.063 5.77315972805081e-15
0.064 6.43929354282591e-15
0.065 6.21724893790088e-15
0.066 6.21724893790088e-15
0.067 6.21724893790088e-15
0.068 6.66133814775094e-15
0.069 6.43929354282591e-15
0.07 6.88338275267597e-15
0.071 7.32747196252603e-15
0.072 7.105427357601e-15
0.073 7.105427357601e-15
0.074 6.66133814775094e-15
0.075 7.105427357601e-15
0.076 7.105427357601e-15
0.077 7.7715611723761e-15
0.078 7.105427357601e-15
0.079 7.7715611723761e-15
0.08 7.54951656745106e-15
0.081 7.54951656745106e-15
0.082 8.21565038222616e-15
0.083 7.7715611723761e-15
0.084 7.99360577730113e-15
0.085 7.7715611723761e-15
0.086 7.99360577730113e-15
0.087 7.54951656745106e-15
0.088 7.7715611723761e-15
0.089 7.7715611723761e-15
0.09 8.21565038222616e-15
0.091 8.21565038222616e-15
0.092 8.65973959207622e-15
0.093 8.65973959207622e-15
0.094 8.21565038222616e-15
0.095 8.88178419700125e-15
0.096 7.7715611723761e-15
0.097 9.32587340685131e-15
0.098 9.10382880192628e-15
0.099 9.10382880192628e-15
0.1 9.32587340685131e-15
0.101 9.32587340685131e-15
0.102 9.99200722162641e-15
0.103 9.54791801177635e-15
0.104 9.10382880192628e-15
0.105 8.88178419700125e-15
0.106 9.76996261670138e-15
0.107 9.76996261670138e-15
0.108 9.99200722162641e-15
0.109 1.02140518265514e-14
0.11 9.32587340685131e-15
0.111 9.99200722162641e-15
0.112 9.32587340685131e-15
0.113 1.02140518265514e-14
0.114 1.08801856413265e-14
0.115 1.02140518265514e-14
0.116 1.04360964314765e-14
0.117 1.04360964314765e-14
0.118 1.04360964314765e-14
0.119 1.11022302462516e-14
0.12 1.04360964314765e-14
0.121 1.11022302462516e-14
0.122 9.99200722162641e-15
0.123 1.02140518265514e-14
0.124 1.04360964314765e-14
0.125 1.11022302462516e-14
0.126 1.11022302462516e-14
0.127 1.06581410364015e-14
0.128 1.11022302462516e-14
0.129 1.13242748511766e-14
0.13 1.15463194561016e-14
0.131 1.13242748511766e-14
0.132 1.15463194561016e-14
0.133 1.13242748511766e-14
0.134 1.13242748511766e-14
0.135 1.11022302462516e-14
0.136 1.15463194561016e-14
0.137 1.11022302462516e-14
0.138 1.19904086659517e-14
0.139 1.15463194561016e-14
0.14 1.19904086659517e-14
0.141 1.15463194561016e-14
0.142 1.17683640610267e-14
0.143 1.13242748511766e-14
0.144 1.15463194561016e-14
0.145 1.19904086659517e-14
0.146 1.22124532708767e-14
0.147 1.19904086659517e-14
0.148 1.17683640610267e-14
0.149 1.19904086659517e-14
0.15 1.24344978758018e-14
0.151 1.19904086659517e-14
0.152 1.24344978758018e-14
0.153 1.19904086659517e-14
0.154 1.17683640610267e-14
0.155 1.19904086659517e-14
0.156 1.24344978758018e-14
0.157 1.24344978758018e-14
0.158 1.24344978758018e-14
0.159 1.22124532708767e-14
0.16 1.22124532708767e-14
0.161 1.24344978758018e-14
0.162 1.31006316905768e-14
0.163 1.26565424807268e-14
0.164 1.31006316905768e-14
0.165 1.31006316905768e-14
0.166 1.35447209004269e-14
0.167 1.31006316905768e-14
0.168 1.24344978758018e-14
0.169 1.22124532708767e-14
0.17 1.31006316905768e-14
0.171 1.37667655053519e-14
0.172 1.31006316905768e-14
0.173 1.28785870856518e-14
0.174 1.24344978758018e-14
0.175 1.24344978758018e-14
0.176 1.31006316905768e-14
0.177 1.33226762955019e-14
0.178 1.31006316905768e-14
0.179 1.35447209004269e-14
0.18 1.31006316905768e-14
0.181 1.33226762955019e-14
0.182 1.4210854715202e-14
0.183 1.31006316905768e-14
0.184 1.31006316905768e-14
0.185 1.37667655053519e-14
0.186 1.37667655053519e-14
0.187 1.37667655053519e-14
0.188 1.35447209004269e-14
0.189 1.26565424807268e-14
0.19 1.31006316905768e-14
0.191 1.33226762955019e-14
0.192 1.4432899320127e-14
0.193 1.3988810110277e-14
0.194 1.4210854715202e-14
0.195 1.4210854715202e-14
0.196 1.4210854715202e-14
0.197 1.3988810110277e-14
0.198 1.31006316905768e-14
0.199 1.3988810110277e-14
0.2 1.35447209004269e-14
0.201 1.35447209004269e-14
0.202 1.4210854715202e-14
0.203 1.3988810110277e-14
0.204 1.50990331349021e-14
0.205 1.48769885299771e-14
0.206 1.4432899320127e-14
0.207 1.4432899320127e-14
0.208 1.46549439250521e-14
0.209 1.4432899320127e-14
0.21 1.37667655053519e-14
0.211 1.35447209004269e-14
0.212 1.4210854715202e-14
0.213 1.4210854715202e-14
0.214 1.57651669496772e-14
0.215 1.48769885299771e-14
0.216 1.57651669496772e-14
0.217 1.53210777398272e-14
0.218 1.50990331349021e-14
0.219 1.50990331349021e-14
0.22 1.48769885299771e-14
0.221 1.50990331349021e-14
0.222 1.53210777398272e-14
0.223 1.48769885299771e-14
0.224 1.53210777398272e-14
0.225 1.55431223447522e-14
0.226 1.50990331349021e-14
0.227 1.48769885299771e-14
0.228 1.53210777398272e-14
0.229 1.62092561595273e-14
0.23 1.50990331349021e-14
0.231 1.57651669496772e-14
0.232 1.53210777398272e-14
0.233 1.59872115546023e-14
0.234 1.55431223447522e-14
0.235 1.64313007644523e-14
0.236 1.64313007644523e-14
0.237 1.66533453693773e-14
0.238 1.62092561595273e-14
0.239 1.62092561595273e-14
0.24 1.62092561595273e-14
0.241 1.68753899743024e-14
0.242 1.64313007644523e-14
0.243 1.62092561595273e-14
0.244 1.64313007644523e-14
0.245 1.57651669496772e-14
0.246 1.68753899743024e-14
0.247 1.68753899743024e-14
0.248 1.66533453693773e-14
0.249 1.64313007644523e-14
0.25 1.70974345792274e-14
0.251 1.66533453693773e-14
0.252 1.66533453693773e-14
0.253 1.68753899743024e-14
0.254 1.64313007644523e-14
0.255 1.68753899743024e-14
0.256 1.73194791841524e-14
0.257 1.68753899743024e-14
0.258 1.68753899743024e-14
0.259 1.70974345792274e-14
0.26 1.68753899743024e-14
0.261 1.68753899743024e-14
0.262 1.86517468137026e-14
0.263 1.70974345792274e-14
0.264 1.75415237890775e-14
0.265 1.82076576038526e-14
0.266 1.79856129989275e-14
0.267 1.82076576038526e-14
0.268 1.79856129989275e-14
0.269 1.86517468137026e-14
0.27 1.88737914186277e-14
0.271 1.84297022087776e-14
0.272 1.70974345792274e-14
0.273 1.84297022087776e-14
0.274 1.84297022087776e-14
0.275 1.86517468137026e-14
0.276 1.90958360235527e-14
0.277 1.84297022087776e-14
0.278 1.90958360235527e-14
0.279 1.88737914186277e-14
0.28 1.79856129989275e-14
0.281 1.86517468137026e-14
0.282 1.82076576038526e-14
0.283 1.93178806284777e-14
0.284 1.90958360235527e-14
0.285 1.90958360235527e-14
0.286 1.88737914186277e-14
0.287 1.86517468137026e-14
0.288 1.93178806284777e-14
0.289 1.95399252334028e-14
0.29 1.90958360235527e-14
0.291 1.95399252334028e-14
0.292 1.86517468137026e-14
0.293 1.93178806284777e-14
0.294 1.97619698383278e-14
0.295 1.93178806284777e-14
0.296 1.99840144432528e-14
0.297 1.93178806284777e-14
0.298 1.90958360235527e-14
0.299 1.93178806284777e-14
0.3 1.99840144432528e-14
0.301 2.02060590481778e-14
0.302 2.02060590481778e-14
0.303 2.02060590481778e-14
0.304 2.06501482580279e-14
0.305 2.04281036531029e-14
0.306 2.02060590481778e-14
0.307 2.06501482580279e-14
0.308 2.06501482580279e-14
0.309 2.08721928629529e-14
0.31 2.02060590481778e-14
0.311 2.1094237467878e-14
0.312 2.08721928629529e-14
0.313 2.02060590481778e-14
0.314 2.1094237467878e-14
0.315 2.1094237467878e-14
0.316 2.1094237467878e-14
0.317 2.1094237467878e-14
0.318 2.17603712826531e-14
0.319 2.17603712826531e-14
0.32 2.17603712826531e-14
0.321 2.17603712826531e-14
0.322 2.1316282072803e-14
0.323 2.1538326677728e-14
0.324 2.19824158875781e-14
0.325 2.22044604925031e-14
0.326 2.17603712826531e-14
0.327 2.26485497023532e-14
0.328 2.28705943072782e-14
0.329 2.26485497023532e-14
0.33 2.24265050974282e-14
0.331 2.1538326677728e-14
0.332 2.30926389122033e-14
0.333 2.28705943072782e-14
0.334 2.33146835171283e-14
0.335 2.37587727269783e-14
0.336 2.30926389122033e-14
0.337 2.42028619368284e-14
0.338 2.33146835171283e-14
0.339 2.39808173319034e-14
0.34 2.44249065417534e-14
0.341 2.37587727269783e-14
0.342 2.35367281220533e-14
0.343 2.37587727269783e-14
0.344 2.46469511466785e-14
0.345 2.39808173319034e-14
0.346 2.44249065417534e-14
0.347 2.46469511466785e-14
0.348 2.42028619368284e-14
0.349 2.37587727269783e-14
0.35 2.44249065417534e-14
0.351 2.50910403565285e-14
0.352 2.39808173319034e-14
0.353 2.44249065417534e-14
0.354 2.46469511466785e-14
0.355 2.39808173319034e-14
0.356 2.48689957516035e-14
0.357 2.48689957516035e-14
0.358 2.48689957516035e-14
0.359 2.44249065417534e-14
0.36 2.48689957516035e-14
0.361 2.55351295663786e-14
0.362 2.64233079860787e-14
0.363 2.53130849614536e-14
0.364 2.53130849614536e-14
0.365 2.59792187762287e-14
0.366 2.64233079860787e-14
0.367 2.55351295663786e-14
0.368 2.57571741713036e-14
0.369 2.64233079860787e-14
0.37 2.55351295663786e-14
0.371 2.66453525910038e-14
0.372 2.55351295663786e-14
0.373 2.55351295663786e-14
0.374 2.66453525910038e-14
0.375 2.64233079860787e-14
0.376 2.66453525910038e-14
0.377 2.62012633811537e-14
0.378 2.68673971959288e-14
0.379 2.68673971959288e-14
0.38 2.64233079860787e-14
0.381 2.68673971959288e-14
0.382 2.68673971959288e-14
0.383 2.59792187762287e-14
0.384 2.75335310107039e-14
0.385 2.73114864057789e-14
0.386 2.73114864057789e-14
0.387 2.77555756156289e-14
0.388 2.77555756156289e-14
0.389 2.75335310107039e-14
0.39 2.75335310107039e-14
0.391 2.77555756156289e-14
0.392 2.79776202205539e-14
0.393 2.77555756156289e-14
0.394 2.73114864057789e-14
0.395 2.8199664825479e-14
0.396 2.77555756156289e-14
0.397 2.79776202205539e-14
0.398 2.8421709430404e-14
0.399 2.8643754035329e-14
0.4 2.8421709430404e-14
0.401 2.8643754035329e-14
0.402 2.8643754035329e-14
0.403 2.93098878501041e-14
0.404 2.97539770599542e-14
0.405 2.88657986402541e-14
0.406 2.97539770599542e-14
0.407 2.95319324550292e-14
0.408 2.95319324550292e-14
0.409 3.01980662698043e-14
0.41 2.95319324550292e-14
0.411 2.99760216648792e-14
0.412 3.01980662698043e-14
0.413 2.93098878501041e-14
0.414 2.99760216648792e-14
0.415 2.99760216648792e-14
0.416 2.97539770599542e-14
0.417 3.06421554796543e-14
0.418 2.97539770599542e-14
0.419 3.08642000845794e-14
0.42 3.08642000845794e-14
0.421 3.04201108747293e-14
0.422 3.08642000845794e-14
0.423 3.10862446895044e-14
0.424 3.01980662698043e-14
0.425 3.10862446895044e-14
0.426 3.04201108747293e-14
0.427 3.06421554796543e-14
0.428 3.10862446895044e-14
0.429 3.13082892944294e-14
0.43 3.19744231092045e-14
0.431 3.15303338993544e-14
0.432 3.15303338993544e-14
0.433 3.15303338993544e-14
0.434 3.24185123190546e-14
0.435 3.19744231092045e-14
0.436 3.26405569239796e-14
0.437 3.30846461338297e-14
0.438 3.21964677141295e-14
0.439 3.33066907387547e-14
0.44 3.33066907387547e-14
0.441 3.26405569239796e-14
0.442 3.26405569239796e-14
0.443 3.30846461338297e-14
0.444 3.33066907387547e-14
0.445 3.35287353436797e-14
0.446 3.33066907387547e-14
0.447 3.30846461338297e-14
0.448 3.37507799486048e-14
0.449 3.35287353436797e-14
0.45 3.39728245535298e-14
0.451 3.35287353436797e-14
0.452 3.35287353436797e-14
0.453 3.46389583683049e-14
0.454 3.41948691584548e-14
0.455 3.39728245535298e-14
0.456 3.574918139293e-14
0.457 3.48610029732299e-14
0.458 3.41948691584548e-14
0.459 3.44169137633799e-14
0.46 3.48610029732299e-14
0.461 3.530509218308e-14
0.462 3.574918139293e-14
0.463 3.59712259978551e-14
0.464 3.5527136788005e-14
0.465 3.61932706027801e-14
0.466 3.61932706027801e-14
0.467 3.59712259978551e-14
0.468 3.64153152077051e-14
0.469 3.61932706027801e-14
0.47 3.530509218308e-14
0.471 3.59712259978551e-14
0.472 3.70814490224802e-14
0.473 3.64153152077051e-14
0.474 3.68594044175552e-14
0.475 3.64153152077051e-14
0.476 3.73034936274053e-14
0.477 3.70814490224802e-14
0.478 3.68594044175552e-14
0.479 3.79696274421804e-14
0.48 3.68594044175552e-14
0.481 3.70814490224802e-14
0.482 3.73034936274053e-14
0.483 3.68594044175552e-14
0.484 3.70814490224802e-14
0.485 3.73034936274053e-14
0.486 3.77475828372553e-14
0.487 3.77475828372553e-14
0.488 3.84137166520304e-14
0.489 3.79696274421804e-14
0.49 3.81916720471054e-14
0.491 3.86357612569554e-14
0.492 3.84137166520304e-14
0.493 3.88578058618805e-14
0.494 3.84137166520304e-14
0.495 3.90798504668055e-14
0.496 3.93018950717305e-14
0.497 3.88578058618805e-14
0.498 3.86357612569554e-14
0.499 3.99680288865056e-14
0.5 3.93018950717305e-14
0.501 3.97459842815806e-14
0.502 3.95239396766556e-14
0.503 3.90798504668055e-14
0.504 3.95239396766556e-14
0.505 3.90798504668055e-14
0.506 3.97459842815806e-14
0.507 3.99680288865056e-14
0.508 3.90798504668055e-14
0.509 4.01900734914307e-14
0.51 3.99680288865056e-14
0.511 4.06341627012807e-14
0.512 4.06341627012807e-14
0.513 4.06341627012807e-14
0.514 4.01900734914307e-14
0.515 3.99680288865056e-14
0.516 4.08562073062058e-14
0.517 4.01900734914307e-14
0.518 4.04121180963557e-14
0.519 4.06341627012807e-14
0.52 4.08562073062058e-14
0.521 4.08562073062058e-14
0.522 4.04121180963557e-14
0.523 4.13002965160558e-14
0.524 4.08562073062058e-14
0.525 4.13002965160558e-14
0.526 4.08562073062058e-14
0.527 4.10782519111308e-14
0.528 4.13002965160558e-14
0.529 4.08562073062058e-14
0.53 4.21884749357559e-14
0.531 4.15223411209809e-14
0.532 4.10782519111308e-14
0.533 4.2410519540681e-14
0.534 4.13002965160558e-14
0.535 4.21884749357559e-14
0.536 4.21884749357559e-14
0.537 4.19664303308309e-14
0.538 4.19664303308309e-14
0.539 4.21884749357559e-14
0.54 4.30766533554561e-14
0.541 4.21884749357559e-14
0.542 4.2410519540681e-14
0.543 4.35207425653061e-14
0.544 4.21884749357559e-14
0.545 4.2632564145606e-14
0.546 4.2854608750531e-14
0.547 4.2632564145606e-14
0.548 4.30766533554561e-14
0.549 4.2854608750531e-14
0.55 4.30766533554561e-14
0.551 4.2410519540681e-14
0.552 4.32986979603811e-14
0.553 4.37427871702312e-14
0.554 4.35207425653061e-14
0.555 4.39648317751562e-14
0.556 4.39648317751562e-14
0.557 4.39648317751562e-14
0.558 4.39648317751562e-14
0.559 4.39648317751562e-14
0.56 4.39648317751562e-14
0.561 4.48530101948563e-14
0.562 4.39648317751562e-14
0.563 4.46309655899313e-14
0.564 4.48530101948563e-14
0.565 4.50750547997814e-14
0.566 4.41868763800812e-14
0.567 4.46309655899313e-14
0.568 4.55191440096314e-14
0.569 4.48530101948563e-14
0.57 4.48530101948563e-14
0.571 4.50750547997814e-14
0.572 4.50750547997814e-14
0.573 4.55191440096314e-14
0.574 4.50750547997814e-14
0.575 4.50750547997814e-14
0.576 4.50750547997814e-14
0.577 4.57411886145564e-14
0.578 4.48530101948563e-14
0.579 4.55191440096314e-14
0.58 4.50750547997814e-14
0.581 4.55191440096314e-14
0.582 4.46309655899313e-14
0.583 4.50750547997814e-14
0.584 4.59632332194815e-14
0.585 4.55191440096314e-14
0.586 4.55191440096314e-14
0.587 4.55191440096314e-14
0.588 4.59632332194815e-14
0.589 4.59632332194815e-14
0.59 4.57411886145564e-14
0.591 4.61852778244065e-14
0.592 4.66293670342566e-14
0.593 4.59632332194815e-14
0.594 4.64073224293315e-14
0.595 4.64073224293315e-14
0.596 4.68514116391816e-14
0.597 4.59632332194815e-14
0.598 4.64073224293315e-14
0.599 4.66293670342566e-14
0.6 4.66293670342566e-14
0.601 4.68514116391816e-14
0.602 4.72955008490317e-14
0.603 4.66293670342566e-14
0.604 4.72955008490317e-14
0.605 4.75175454539567e-14
0.606 4.72955008490317e-14
0.607 4.66293670342566e-14
0.608 4.72955008490317e-14
0.609 4.72955008490317e-14
0.61 4.81836792687318e-14
0.611 4.72955008490317e-14
0.612 4.79616346638068e-14
0.613 4.72955008490317e-14
0.614 4.72955008490317e-14
0.615 4.77395900588817e-14
0.616 4.81836792687318e-14
0.617 4.77395900588817e-14
0.618 4.81836792687318e-14
0.619 4.77395900588817e-14
0.62 4.75175454539567e-14
0.621 4.84057238736568e-14
0.622 4.79616346638068e-14
0.623 4.84057238736568e-14
0.624 4.81836792687318e-14
0.625 4.75175454539567e-14
0.626 4.84057238736568e-14
0.627 4.79616346638068e-14
0.628 4.84057238736568e-14
0.629 4.88498130835069e-14
0.63 4.88498130835069e-14
0.631 4.88498130835069e-14
0.632 4.9293902293357e-14
0.633 4.9293902293357e-14
0.634 4.88498130835069e-14
0.635 4.86277684785819e-14
0.636 4.9737991503207e-14
0.637 4.88498130835069e-14
0.638 4.88498130835069e-14
0.639 4.88498130835069e-14
0.64 4.84057238736568e-14
0.641 4.86277684785819e-14
0.642 4.88498130835069e-14
0.643 4.9515946898282e-14
0.644 4.9515946898282e-14
0.645 4.81836792687318e-14
0.646 4.88498130835069e-14
0.647 4.9960036108132e-14
0.648 4.9737991503207e-14
0.649 4.9515946898282e-14
0.65 4.9737991503207e-14
0.651 4.9515946898282e-14
0.652 4.9515946898282e-14
0.653 4.9737991503207e-14
0.654 5.08482145278322e-14
0.655 4.90718576884319e-14
0.656 4.9737991503207e-14
0.657 4.9737991503207e-14
0.658 5.01820807130571e-14
0.659 5.08482145278322e-14
0.66 5.04041253179821e-14
0.661 5.10702591327572e-14
0.662 5.08482145278322e-14
0.663 5.06261699229071e-14
0.664 5.12923037376822e-14
0.665 5.04041253179821e-14
0.666 5.08482145278322e-14
0.667 5.08482145278322e-14
0.668 5.08482145278322e-14
0.669 5.12923037376822e-14
0.67 5.10702591327572e-14
0.671 5.15143483426073e-14
0.672 5.17363929475323e-14
0.673 5.12923037376822e-14
0.674 5.10702591327572e-14
0.675 5.17363929475323e-14
0.676 5.12923037376822e-14
0.677 5.15143483426073e-14
0.678 5.24025267623074e-14
0.679 5.19584375524573e-14
0.68 5.21804821573824e-14
0.681 5.15143483426073e-14
0.682 5.17363929475323e-14
0.683 5.24025267623074e-14
0.684 5.19584375524573e-14
0.685 5.21804821573824e-14
0.686 5.26245713672324e-14
0.687 5.30686605770825e-14
0.688 5.24025267623074e-14
0.689 5.24025267623074e-14
0.69 5.26245713672324e-14
0.691 5.28466159721575e-14
0.692 5.32907051820075e-14
0.693 5.30686605770825e-14
0.694 5.32907051820075e-14
0.695 5.28466159721575e-14
0.696 5.41788836017076e-14
0.697 5.37347943918576e-14
0.698 5.35127497869325e-14
0.699 5.41788836017076e-14
0.7 5.39568389967826e-14
0.701 5.39568389967826e-14
0.702 5.37347943918576e-14
0.703 5.35127497869325e-14
0.704 5.44009282066327e-14
0.705 5.46229728115577e-14
0.706 5.48450174164827e-14
0.707 5.46229728115577e-14
0.708 5.44009282066327e-14
0.709 5.48450174164827e-14
0.71 5.41788836017076e-14
0.711 5.44009282066327e-14
0.712 5.41788836017076e-14
0.713 5.50670620214078e-14
0.714 5.52891066263328e-14
0.715 5.61772850460329e-14
0.716 5.55111512312578e-14
0.717 5.50670620214078e-14
0.718 5.48450174164827e-14
0.719 5.52891066263328e-14
0.72 5.52891066263328e-14
0.721 5.52891066263328e-14
0.722 5.52891066263328e-14
0.723 5.52891066263328e-14
0.724 5.52891066263328e-14
0.725 5.59552404411079e-14
0.726 5.61772850460329e-14
0.727 5.52891066263328e-14
0.728 5.55111512312578e-14
0.729 5.57331958361829e-14
0.73 5.61772850460329e-14
0.731 5.61772850460329e-14
0.732 5.61772850460329e-14
0.733 5.59552404411079e-14
0.734 5.61772850460329e-14
0.735 5.59552404411079e-14
0.736 5.6843418860808e-14
0.737 5.6843418860808e-14
0.738 5.6843418860808e-14
0.739 5.6843418860808e-14
0.74 5.6843418860808e-14
0.741 5.6843418860808e-14
0.742 5.59552404411079e-14
0.743 5.6843418860808e-14
0.744 5.7065463465733e-14
0.745 5.7065463465733e-14
0.746 5.75095526755831e-14
0.747 5.83977310952832e-14
0.748 5.6843418860808e-14
0.749 5.7065463465733e-14
0.75 5.72875080706581e-14
0.751 5.7065463465733e-14
0.752 5.79536418854332e-14
0.753 5.79536418854332e-14
0.754 5.72875080706581e-14
0.755 5.81756864903582e-14
0.756 5.75095526755831e-14
0.757 5.86197757002083e-14
0.758 5.83977310952832e-14
0.759 5.81756864903582e-14
0.76 5.81756864903582e-14
0.761 5.86197757002083e-14
0.762 5.90638649100583e-14
0.763 5.88418203051333e-14
0.764 5.86197757002083e-14
0.765 5.88418203051333e-14
0.766 5.81756864903582e-14
0.767 5.86197757002083e-14
0.768 5.90638649100583e-14
0.769 5.90638649100583e-14
0.77 6.01740879346835e-14
0.771 5.90638649100583e-14
0.772 6.01740879346835e-14
0.773 5.97299987248334e-14
0.774 5.97299987248334e-14
0.775 5.99520433297585e-14
0.776 5.88418203051333e-14
0.777 6.08402217494586e-14
0.778 5.92859095149834e-14
0.779 6.03961325396085e-14
0.78 5.97299987248334e-14
0.781 5.97299987248334e-14
0.782 5.99520433297585e-14
0.783 5.97299987248334e-14
0.784 6.08402217494586e-14
0.785 5.99520433297585e-14
0.786 6.03961325396085e-14
0.787 5.97299987248334e-14
0.788 6.01740879346835e-14
0.789 6.06181771445335e-14
0.79 6.03961325396085e-14
0.791 6.12843109593086e-14
0.792 6.06181771445335e-14
0.793 6.03961325396085e-14
0.794 6.17284001691587e-14
0.795 6.03961325396085e-14
0.796 6.12843109593086e-14
0.797 6.03961325396085e-14
0.798 6.17284001691587e-14
0.799 6.21724893790088e-14
0.8 6.15063555642337e-14
0.801 6.19504447740837e-14
0.802 6.15063555642337e-14
0.803 6.17284001691587e-14
0.804 6.21724893790088e-14
0.805 6.21724893790088e-14
0.806 6.23945339839338e-14
0.807 6.21724893790088e-14
0.808 6.19504447740837e-14
0.809 6.21724893790088e-14
0.81 6.21724893790088e-14
0.811 6.21724893790088e-14
0.812 6.28386231937839e-14
0.813 6.23945339839338e-14
0.814 6.21724893790088e-14
0.815 6.26165785888588e-14
0.816 6.26165785888588e-14
0.817 6.28386231937839e-14
0.818 6.28386231937839e-14
0.819 6.26165785888588e-14
0.82 6.23945339839338e-14
0.821 6.28386231937839e-14
0.822 6.30606677987089e-14
0.823 6.28386231937839e-14
0.824 6.26165785888588e-14
0.825 6.32827124036339e-14
0.826 6.32827124036339e-14
0.827 6.30606677987089e-14
0.828 6.3948846218409e-14
0.829 6.30606677987089e-14
0.83 6.32827124036339e-14
0.831 6.4170890823334e-14
0.832 6.3948846218409e-14
0.833 6.3504757008559e-14
0.834 6.4170890823334e-14
0.835 6.3948846218409e-14
0.836 6.3948846218409e-14
0.837 6.4170890823334e-14
0.838 6.3726801613484e-14
0.839 6.3726801613484e-14
0.84 6.46149800331841e-14
0.841 6.46149800331841e-14
0.842 6.46149800331841e-14
0.843 6.55031584528842e-14
0.844 6.50590692430342e-14
0.845 6.43929354282591e-14
0.846 6.55031584528842e-14
0.847 6.55031584528842e-14
0.848 6.59472476627343e-14
0.849 6.55031584528842e-14
0.85 6.48370246381091e-14
0.851 6.57252030578093e-14
0.852 6.59472476627343e-14
0.853 6.55031584528842e-14
0.854 6.57252030578093e-14
0.855 6.55031584528842e-14
0.856 6.57252030578093e-14
0.857 6.57252030578093e-14
0.858 6.61692922676593e-14
0.859 6.59472476627343e-14
0.86 6.61692922676593e-14
0.861 6.59472476627343e-14
0.862 6.63913368725844e-14
0.863 6.63913368725844e-14
0.864 6.68354260824344e-14
0.865 6.61692922676593e-14
0.866 6.66133814775094e-14
0.867 6.70574706873595e-14
0.868 6.63913368725844e-14
0.869 6.66133814775094e-14
0.87 6.72795152922845e-14
0.871 6.70574706873595e-14
0.872 6.70574706873595e-14
0.873 6.70574706873595e-14
0.874 6.70574706873595e-14
0.875 6.68354260824344e-14
0.876 6.72795152922845e-14
0.877 6.77236045021345e-14
0.878 6.70574706873595e-14
0.879 6.72795152922845e-14
0.88 6.77236045021345e-14
0.881 6.75015598972095e-14
0.882 6.77236045021345e-14
0.883 6.70574706873595e-14
0.884 6.81676937119846e-14
0.885 6.83897383169096e-14
0.886 6.79456491070596e-14
0.887 6.81676937119846e-14
0.888 6.79456491070596e-14
0.889 6.79456491070596e-14
0.89 6.83897383169096e-14
0.891 6.77236045021345e-14
0.892 6.92779167366098e-14
0.893 6.88338275267597e-14
0.894 6.83897383169096e-14
0.895 6.94999613415348e-14
0.896 6.86117829218347e-14
0.897 6.92779167366098e-14
0.898 6.88338275267597e-14
0.899 6.92779167366098e-14
0.9 6.88338275267597e-14
0.901 6.88338275267597e-14
0.902 6.88338275267597e-14
0.903 6.94999613415348e-14
0.904 6.99440505513849e-14
0.905 6.97220059464598e-14
0.906 6.88338275267597e-14
0.907 6.94999613415348e-14
0.908 7.03881397612349e-14
0.909 6.97220059464598e-14
0.91 6.92779167366098e-14
0.911 6.99440505513849e-14
0.912 7.0832228971085e-14
0.913 6.92779167366098e-14
0.914 7.03881397612349e-14
0.915 7.0832228971085e-14
0.916 7.03881397612349e-14
0.917 6.97220059464598e-14
0.918 7.03881397612349e-14
0.919 6.97220059464598e-14
0.92 6.99440505513849e-14
0.921 7.1276318180935e-14
0.922 7.03881397612349e-14
0.923 7.03881397612349e-14
0.924 7.01660951563099e-14
0.925 7.0832228971085e-14
0.926 7.03881397612349e-14
0.927 7.061018436616e-14
0.928 7.03881397612349e-14
0.929 7.061018436616e-14
0.93 7.105427357601e-14
0.931 7.0832228971085e-14
0.932 7.105427357601e-14
0.933 7.061018436616e-14
0.934 7.0832228971085e-14
0.935 7.14983627858601e-14
0.936 7.105427357601e-14
0.937 7.14983627858601e-14
0.938 7.19424519957101e-14
0.939 7.17204073907851e-14
0.94 7.19424519957101e-14
0.941 7.21644966006352e-14
0.942 7.23865412055602e-14
0.943 7.19424519957101e-14
0.944 7.26085858104852e-14
0.945 7.23865412055602e-14
0.946 7.23865412055602e-14
0.947 7.17204073907851e-14
0.948 7.21644966006352e-14
0.949 7.23865412055602e-14
0.95 7.17204073907851e-14
0.951 7.21644966006352e-14
0.952 7.19424519957101e-14
0.953 7.21644966006352e-14
0.954 7.23865412055602e-14
0.955 7.17204073907851e-14
0.956 7.21644966006352e-14
0.957 7.28306304154103e-14
0.958 7.23865412055602e-14
0.959 7.19424519957101e-14
0.96 7.21644966006352e-14
0.961 7.28306304154103e-14
0.962 7.14983627858601e-14
0.963 7.23865412055602e-14
0.964 7.21644966006352e-14
0.965 7.28306304154103e-14
0.966 7.23865412055602e-14
0.967 7.32747196252603e-14
0.968 7.34967642301854e-14
0.969 7.26085858104852e-14
0.97 7.26085858104852e-14
0.971 7.37188088351104e-14
0.972 7.26085858104852e-14
0.973 7.32747196252603e-14
0.974 7.28306304154103e-14
0.975 7.23865412055602e-14
0.976 7.30526750203353e-14
0.977 7.32747196252603e-14
0.978 7.34967642301854e-14
0.979 7.30526750203353e-14
0.98 7.28306304154103e-14
0.981 7.37188088351104e-14
0.982 7.37188088351104e-14
0.983 7.41628980449605e-14
0.984 7.37188088351104e-14
0.985 7.32747196252603e-14
0.986 7.41628980449605e-14
0.987 7.41628980449605e-14
0.988 7.41628980449605e-14
0.989 7.39408534400354e-14
0.99 7.32747196252603e-14
0.991 7.41628980449605e-14
0.992 7.37188088351104e-14
0.993 7.43849426498855e-14
0.994 7.41628980449605e-14
0.995 7.34967642301854e-14
0.996 7.39408534400354e-14
0.997 7.46069872548105e-14
0.998 7.37188088351104e-14
0.999 7.43849426498855e-14
1 7.37188088351104e-14
};
\addlegendentry{$\CC{L}^2$ energy (N=1000)}
\addplot [line width=2.5pt, limegreen7917649, dashed]
table {%
0 0
0.01 0.05650673513626
0.02 0.125145030811019
0.03 0.20400269699935
0.04 0.290490287079359
0.05 0.381521527786398
0.06 0.473726237487386
0.07 0.563668422751697
0.08 0.648045632389333
0.09 0.723853301642986
0.1 0.788507080546151
0.11 0.83992393946668
0.12 0.876567262596004
0.13 0.897462034967237
0.14 0.902184823267729
0.15 0.890831214198414
0.16 0.863962033981984
0.17 0.822529649073509
0.18 0.7677869001324
0.19 0.701183323401946
0.2 0.624255744241858
0.21 0.538522598021036
0.22 0.445392893915887
0.23 0.346100892794738
0.24 0.241675548768974
0.25 0.132949296853533
0.26 0.020604850178969
0.27 0.0947471252371422
0.28 0.212471174106738
0.29 0.331805809646862
0.3 0.451774096452569
0.31 0.57112181538321
0.32 0.688295659714768
0.33 0.80146722081765
0.34 0.908599404289582
0.35 1.00754306274528
0.36 1.09614623965081
0.37 1.17235844789099
0.38 1.23431761009344
0.39 1.28041550860474
0.4 1.30934584359048
0.41 1.32014459993156
0.42 1.31223374829303
0.43 1.28547600229733
0.44 1.24024123645512
0.45 1.17747605121551
0.46 1.09875951520276
0.47 1.00632338784937
0.48 0.903016560991732
0.49 0.79220165294812
0.5 0.677584794120776
0.51 0.562993995150177
0.52 0.452132731513871
0.53 0.348340501821654
0.54 0.254389974208832
0.55 0.172342403499992
0.56 0.103472453469946
0.57 0.0482629677118889
0.58 0.00646228955597757
0.59 0.0228082884700263
0.6 0.0409119582087865
0.61 0.0495343250120809
0.62 0.0505169985298918
0.63 0.0457007184382041
0.64 0.0367896344627849
0.65 0.0252454324672591
0.66 0.0122169294364213
0.67 0.0014918512382808
0.68 0.0154138838323524
0.69 0.0293716914867861
0.7 0.0433923613219851
0.71 0.0575909679702081
0.72 0.072033734218088
0.73 0.0865976411336386
0.74 0.100846518031901
0.75 0.113943135247081
0.76 0.124612011080408
0.77 0.131159785008554
0.78 0.13155193887459
0.79 0.123538733885769
0.8 0.104820953827744
0.81 0.073245744812664
0.82 0.0270219934940963
0.83 0.0350575287839417
0.84 0.113405278544566
0.85 0.20746324777005
0.86 0.315588953448778
0.87 0.435028191048106
0.88 0.561993306572607
0.89 0.691853096488778
0.9 0.819423491259068
0.91 0.939331496236822
0.92 1.04641277137486
0.93 1.13609786958264
0.94 1.2047430664978
0.95 1.24986787696649
0.96 1.27027265413025
0.97 1.26602561772156
0.98 1.23832696319471
0.99 1.18927445249236
1 1.12156741784052
};
\addlegendentry{momentum (N=100)}
\addplot [line width=2.5pt, limegreen7917649]
table {%
0 0
0.001 0.00506645701393679
0.002 0.0102653250324806
0.003 0.0155957850355676
0.004 0.0210569321845236
0.005 0.0266477760910246
0.006 0.0323672411725777
0.007 0.038214167093705
0.008 0.0441873092919525
0.009 0.0502853395877372
0.01 0.0565068468769326
0.011 0.0628503379049856
0.012 0.0693142381212528
0.013 0.0758968926121371
0.014 0.0825965671115082
0.015 0.089411449086785
0.016 0.0963396488989667
0.017 0.103379201034799
0.018 0.110528065409174
0.019 0.117784128735768
0.02 0.125145205963841
0.021 0.132609041779032
0.022 0.140173312165908
0.023 0.147835626029943
0.024 0.155593526876545
0.025 0.16344449454466
0.026 0.171385946992428
0.027 0.179415242132318
0.028 0.187529679713084
0.029 0.195726503245869
0.03 0.204002901971705
0.031 0.212356012867647
0.032 0.220782922688726
0.033 0.229280670042875
0.034 0.237846247495976
0.035 0.24647660370414
0.036 0.255168645570331
0.037 0.263919240422436
0.038 0.272725218209885
0.039 0.281583373715926
0.04 0.290490468782685
0.041 0.29944323454614
0.042 0.308438373678188
0.043 0.317472562632993
0.044 0.326542453894849
0.045 0.33564467822484
0.046 0.34477584690362
0.047 0.353932553967683
0.048 0.363111378436585
0.049 0.372308886528591
0.05 0.381521633862351
0.051 0.390746167642231
0.052 0.399979028825033
0.053 0.40921675426593
0.054 0.418455878841475
0.055 0.427692937547718
0.056 0.43692446757147
0.057 0.446147010332925
0.058 0.455357113497883
0.059 0.464551332957983
0.06 0.47372623477739
0.061 0.482878397104546
0.062 0.492004412047647
0.063 0.501100887512647
0.064 0.510164449002685
0.065 0.519191741377913
0.066 0.528179430574845
0.067 0.53712420528442
0.068 0.546022778588078
0.069 0.554871889551251
0.07 0.563668304773769
0.071 0.572408819896766
0.072 0.581090261065772
0.073 0.589709486349752
0.074 0.598263387115957
0.075 0.606748889360515
0.076 0.615162954994774
0.077 0.623502583087493
0.078 0.631764811063025
0.079 0.639946715855721
0.08 0.648045415020844
0.081 0.656058067802321
0.082 0.663981876157743
0.083 0.671814085741039
0.084 0.679551986843327
0.085 0.687192915292455
0.086 0.694734253311802
0.087 0.702173430338935
0.088 0.709507923804729
0.089 0.71673525987361
0.09 0.723853014145575
0.091 0.730858812320658
0.092 0.737750330826553
0.093 0.74452529741006
0.094 0.751181491693086
0.095 0.75771674569387
0.096 0.764128944314156
0.097 0.770416025792997
0.098 0.77657598212787
0.099 0.782606859463784
0.1 0.788506758451047
0.101 0.794273834572321
0.102 0.799906298439617
0.103 0.805402416061822
0.104 0.810760509083361
0.105 0.815978954994555
0.106 0.821056187314228
0.107 0.825990695745076
0.108 0.830781026302311
0.109 0.835425781416031
0.11 0.839923620007789
0.111 0.844273257541761
0.112 0.848473466050925
0.113 0.852523074138612
0.114 0.856420966955783
0.115 0.860166086154346
0.116 0.863757429816814
0.117 0.867194052362582
0.118 0.870475064431066
0.119 0.873599632741942
0.12 0.876566979932684
0.121 0.879376384373607
0.122 0.882027179960575
0.123 0.884518755885529
0.124 0.886850556384982
0.125 0.889022080466604
0.126 0.891032881614008
0.127 0.892882567469843
0.128 0.894570799497286
0.129 0.896097292620021
0.13 0.897461814840775
0.131 0.8986641868385
0.132 0.899704281544261
0.133 0.900582023695905
0.134 0.901297389371583
0.135 0.90185040550219
0.136 0.902241149362814
0.137 0.902469748043251
0.138 0.902536377897695
0.139 0.902441263973685
0.14 0.902184679420418
0.141 0.901766944876535
0.142 0.901188427837516
0.143 0.900449542002812
0.144 0.89955074660288
0.145 0.898492545706272
0.146 0.897275487506981
0.147 0.895900163592236
0.148 0.894367208190964
0.149 0.892677297403173
0.15 0.890831148410499
0.151 0.88882951866821
0.152 0.886673205078966
0.153 0.884363043148663
0.154 0.881899906124697
0.155 0.879284704117041
0.156 0.87651838320251
0.157 0.873601924512641
0.158 0.870536343305639
0.159 0.867322688022847
0.16 0.863962039330239
0.161 0.860455509145463
0.162 0.856804239650962
0.163 0.853009402293769
0.164 0.849072196772547
0.165 0.844993850012519
0.166 0.84077561512892
0.167 0.836418770379657
0.168 0.831924618107874
0.169 0.827294483675138
0.17 0.82252971438602
0.171 0.817631678404815
0.172 0.812601763665238
0.173 0.807441376773884
0.174 0.802151941908339
0.175 0.796734899710786
0.176 0.791191706178014
0.177 0.785523831548762
0.178 0.779732759189314
0.179 0.773819984478337
0.18 0.767787013691928
0.181 0.761635362889888
0.182 0.755366556804243
0.183 0.748982127731056
0.184 0.742483614426606
0.185 0.735872561008996
0.186 0.729150515866301
0.187 0.722319030572366
0.188 0.715379658811377
0.189 0.708333955312339
0.19 0.701183474794631
0.191 0.693929770925774
0.192 0.686574395292594
0.193 0.679118896386952
0.194 0.671564818607226
0.195 0.663913701276711
0.196 0.656167077680144
0.197 0.648326474119513
0.198 0.640393408990345
0.199 0.632369391879633
0.2 0.624255922686579
0.201 0.616054490767285
0.202 0.607766574104556
0.203 0.599393638503919
0.204 0.590937136816958
0.205 0.582398508193071
0.206 0.573779177360671
0.207 0.56508055393888
0.208 0.55630403178071
0.209 0.547450988348684
0.21 0.538522784123832
0.211 0.529520762048942
0.212 0.52044624700691
0.213 0.511300545334991
0.214 0.502084944375694
0.215 0.492800712065023
0.216 0.483449096558716
0.217 0.474031325897061
0.218 0.464548607708845
0.219 0.455002128954882
0.22 0.445393055711565
0.221 0.435722532994781
0.222 0.425991684624469
0.223 0.416201613130078
0.224 0.406353399697048
0.225 0.396448104154439
0.226 0.386486765003723
0.227 0.376470399488703
0.228 0.366400003706456
0.229 0.356276552759136
0.23 0.346101000946392
0.231 0.335874281998108
0.232 0.325597309347096
0.233 0.315270976441317
0.234 0.30489615709514
0.235 0.294473705879078
0.236 0.284004458547405
0.237 0.273489232502968
0.238 0.262928827298484
0.239 0.252324025173517
0.24 0.241675591626321
0.241 0.230984276019654
0.242 0.220250812219613
0.243 0.209475919266521
0.244 0.19866030207682
0.245 0.187804652174902
0.246 0.176909648453743
0.247 0.165975957963195
0.248 0.155004236724715
0.249 0.14399513057131
0.25 0.132949276011408
0.251 0.121867301115355
0.252 0.110749826423186
0.253 0.099597465872302
0.254 0.0884108277436553
0.255 0.0771905156249959
0.256 0.0659371293897371
0.257 0.0546512661899477
0.258 0.0433335214619688
0.259 0.0319844899431231
0.26 0.0206047666979681
0.261 0.00919494815252492
0.262 0.00224436686510934
0.263 0.0137125760793663
0.264 0.0252090727186507
0.265 0.0367332444652618
0.266 0.0482844724054337
0.267 0.0598621299811596
0.268 0.0714655819454671
0.269 0.0830941833228204
0.27 0.0947472783763362
0.271 0.106424199583501
0.272 0.118124266622082
0.273 0.129846785367926
0.274 0.141591046906337
0.275 0.153356326558725
0.276 0.165141882926205
0.277 0.176946956951822
0.278 0.188770771003077
0.279 0.200612527976392
0.28 0.21247141042515
0.281 0.22434657971294
0.282 0.236237175193583
0.283 0.24814231341951
0.284 0.260061087380035
0.285 0.271992565771013
0.286 0.283935792297365
0.287 0.295889785009877
0.288 0.307853535677664
0.289 0.319826009197627
0.29 0.331806143042175
0.291 0.343792846746433
0.292 0.3557850014361
0.293 0.367781459397035
0.294 0.379781043687612
0.295 0.391782547794774
0.296 0.40378473533467
0.297 0.415786339798655
0.298 0.427786064345371
0.299 0.439782581639506
0.3 0.45177453373778
0.301 0.463760532022567
0.302 0.475739157183502
0.303 0.487708959247293
0.304 0.499668457655895
0.305 0.511616141393042
0.306 0.523550469159097
0.307 0.53546986959401
0.308 0.547372741548125
0.309 0.559257454400414
0.31 0.571122348423672
0.311 0.582965735196038
0.312 0.59478589805816
0.313 0.606581092615166
0.314 0.61834954728256
0.315 0.630089463875
0.316 0.641799018236879
0.317 0.653476360913485
0.318 0.665119617861467
0.319 0.676726891197229
0.32 0.688296259981793
0.321 0.699825781040593
0.322 0.711313489816613
0.323 0.722757401255176
0.324 0.734155510718668
0.325 0.7455057949294
0.326 0.756806212938775
0.327 0.768054707120879
0.328 0.779249204188564
0.329 0.790387616230103
0.33 0.801467841764405
0.331 0.81248776681283
0.332 0.823445265985579
0.333 0.834338203580665
0.334 0.845164434693442
0.335 0.855921806334709
0.336 0.866608158555393
0.337 0.877221325575852
0.338 0.887759136917866
0.339 0.898219418537394
0.34 0.90859999395626
0.341 0.918898685390924
0.342 0.929113314876582
0.343 0.939241705384875
0.344 0.949281681933548
0.345 0.959231072686489
0.346 0.969087710042597
0.347 0.978849431712066
0.348 0.988514081778684
0.349 0.99807951174689
0.35 1.00754358157236
0.351 1.016904160675
0.352 1.02615912893337
0.353 1.03530637765952
0.354 1.04434381055346
0.355 1.05326934463645
0.356 1.0620809111626
0.357 1.07077645650798
0.358 1.07935394303701
0.359 1.08781134994567
0.36 1.09614667408122
0.361 1.10435793073833
0.362 1.11244315443152
0.363 1.12040039964392
0.364 1.12822774155247
0.365 1.13592327672972
0.366 1.14348512382255
0.367 1.15091142420822
0.368 1.15820034262813
0.369 1.16535006779982
0.37 1.17235881300792
0.371 1.17922481667466
0.372 1.18594634291062
0.373 1.19252168204673
0.374 1.19894915114823
0.375 1.2052270945116
0.376 1.21135388414543
0.377 1.21732792023629
0.378 1.22314763160066
0.379 1.22881147612404
0.38 1.23431794118845
0.381 1.2396655440894
0.382 1.24485283244364
0.383 1.24987838458886
0.384 1.25474080997664
0.385 1.25943874955982
0.386 1.2639708761756
0.387 1.26833589492563
0.388 1.27253254355435
0.389 1.2765595928267
0.39 1.28041584690662
0.391 1.2841001437374
0.392 1.28761135542502
0.393 1.2909483886258
0.394 1.29411018493928
0.395 1.29709572130748
0.396 1.2999040104216
0.397 1.30253410113704
0.398 1.30498507889767
0.399 1.30725606617035
0.4 1.3093462228903
0.401 1.31125474691813
0.402 1.31298087450926
0.403 1.3145238807962
0.404 1.3158830802843
0.405 1.3170578273613
0.406 1.3180475168211
0.407 1.31885158440205
0.408 1.31946950733973
0.409 1.31990080493455
0.41 1.32014503913403
0.411 1.32020181512957
0.412 1.3200707819677
0.413 1.31975163317532
0.414 1.31924410739861
0.415 1.31854798905509
0.416 1.31766310899822
0.417 1.31658934519378
0.418 1.3153266234073
0.419 1.31387491790156
0.42 1.31223425214314
0.421 1.31040469951691
0.422 1.3083863840473
0.423 1.30617948112491
0.424 1.30378421823718
0.425 1.30120087570151
0.426 1.29842978739928
0.427 1.29547134150913
0.428 1.29232598123762
0.429 1.28899420554553
0.43 1.2854765698678
0.431 1.2817736868252
0.432 1.27788622692552
0.433 1.27381491925234
0.434 1.26956055213905
0.435 1.26512397382592
0.436 1.26050609309805
0.437 1.25570787990167
0.438 1.25073036593666
0.439 1.2455746452228
0.44 1.24024187463738
0.441 1.23473327442173
0.442 1.22905012865441
0.443 1.2231937856884
0.444 1.21716565855022
0.445 1.21096722529835
0.446 1.20460002933868
0.447 1.19806567969481
0.448 1.19136585123076
0.449 1.18450228482394
0.45 1.17747678748632
0.451 1.17029123243155
0.452 1.16294755908613
0.453 1.15544777304269
0.454 1.14779394595347
0.455 1.13998821536233
0.456 1.13203278447359
0.457 1.12392992185621
0.458 1.11568196108182
0.459 1.10729130029538
0.46 1.09876040171725
0.461 1.09009179107558
0.462 1.08128805696827
0.463 1.07235185015352
0.464 1.06328588276854
0.465 1.05409292747582
0.466 1.04477581653668
0.467 1.03533744081202
0.468 1.02578074869002
0.469 1.01610874494125
0.47 1.00632448950125
0.471 0.996431096181112
0.472 0.986431731306784
0.473 0.976329612287733
0.474 0.966128006116014
0.475 0.955830227796798
0.476 0.945439638711625
0.477 0.934959644915797
0.478 0.924393695371453
0.479 0.913745280118055
0.48 0.903017928382109
0.481 0.892215206628125
0.482 0.88134071655294
0.483 0.870398093025642
0.484 0.859391001975491
0.485 0.848323138230311
0.486 0.837198223307984
0.487 0.826020003163737
0.488 0.814792245896051
0.489 0.803518739414093
0.49 0.792203289069653
0.491 0.78084971525667
0.492 0.769461850981471
0.493 0.758043539406928
0.494 0.746598631373794
0.495 0.735130982902502
0.496 0.72364445267879
0.497 0.712142899526494
0.498 0.700630179870918
0.499 0.689110145196176
0.5 0.677586639499915
0.501 0.666063496748825
0.502 0.654544538338332
0.503 0.643033570559838
0.504 0.631534382078875
0.505 0.62005074142747
0.506 0.608586394513999
0.507 0.597145062153762
0.508 0.585730437623428
0.509 0.574346184242477
0.51 0.562995932984665
0.511 0.551683280122477
0.512 0.540411784907459
0.513 0.529184967289221
0.514 0.518006305675825
0.515 0.506879234738181
0.516 0.495807143260949
0.517 0.484793372042394
0.518 0.473841211845474
0.519 0.462953901402381
0.52 0.452134625474631
0.521 0.441386512970661
0.522 0.43071263512281
0.523 0.420116003725447
0.524 0.409599569435816
0.525 0.399166220139193
0.526 0.388818779379651
0.527 0.378560004857786
0.528 0.368392586996485
0.529 0.358319147575823
0.53 0.348342238437953
0.531 0.338464340262832
0.532 0.328687861415405
0.533 0.319015136864889
0.534 0.309448427176523
0.535 0.299989917576211
0.536 0.290641717088229
0.537 0.281405857746189
0.538 0.272284293877221
0.539 0.263278901459398
0.54 0.254391477552136
0.541 0.245623739799424
0.542 0.23697732600544
0.543 0.228453793782219
0.544 0.220054620268773
0.545 0.21178120192117
0.546 0.203634854372816
0.547 0.195616812364285
0.548 0.187728229741839
0.549 0.179970179523813
0.55 0.17234365403389
0.551 0.164849565100342
0.552 0.157488744320126
0.553 0.150261943386801
0.554 0.143169834481081
0.555 0.136213010722874
0.556 0.129391986683527
0.557 0.12270719895707
0.558 0.116159006789084
0.559 0.109747692761914
0.56 0.103473463534795
0.561 0.09733645063754
0.562 0.0913367113163233
0.563 0.0854742294301311
0.564 0.0797489163963825
0.565 0.0741606121842545
0.566 0.0687090863541665
0.567 0.0633940391419367
0.568 0.0582151025860272
0.569 0.053171841696372
0.57 0.0482637556631844
0.571 0.0434902791042136
0.572 0.0388507833488386
0.573 0.0343445777574521
0.574 0.0299709110745173
0.575 0.025728972813739
0.576 0.0216178946737291
0.577 0.0176367519826058
0.578 0.0137845651699027
0.579 0.0100603012642294
0.58 0.00646287541506294
0.581 0.00299115243711214
0.582 0.0003560516243549
0.583 0.0035799679087771
0.584 0.00668187313775671
0.585 0.0096630879962579
0.586 0.0125249754991257
0.587 0.015268939344472
0.588 0.0178964222554863
0.589 0.0204089043122053
0.59 0.022807901274776
0.591 0.0250949628997333
0.592 0.027271671250801
0.593 0.0293396390057136
0.594 0.0313005077605421
0.595 0.033155946332996
0.596 0.0349076490661534
0.597 0.0365573341340584
0.598 0.0381067418506084
0.599 0.0395576329831296
0.6 0.0409117870720291
0.601 0.0421710007578823
0.602 0.0433370861172997
0.603 0.044411869008891
0.604 0.0453971874306236
0.605 0.046294889889848
0.606 0.0471068337872348
0.607 0.0478348838158492
0.608 0.0484809103765527
0.609 0.0490467880109062
0.61 0.0495343938527064
0.611 0.0499456060992748
0.612 0.0502823025035746
0.613 0.0505463588882106
0.614 0.0507396476823337
0.615 0.0508640364824388
0.616 0.0509213866380163
0.617 0.0509135518629847
0.618 0.0508423768737967
0.619 0.0507096960550851
0.62 0.0505173321536741
0.621 0.0502670950017541
0.622 0.0499607802699827
0.623 0.0496001682512417
0.624 0.0491870226757465
0.625 0.0487230895581709
0.626 0.048210096077416
0.627 0.0476497494896242
0.628 0.047043736074998
0.629 0.0463937201189597
0.63 0.045701342928151
0.631 0.0449682218817449
0.632 0.0441959495185053
0.633 0.0433860926600102
0.634 0.0425401915704157
0.635 0.0416597591531179
0.636 0.0407462801846399
0.637 0.0398012105860459
0.638 0.0388259767321627
0.639 0.0378219747988614
0.64 0.0367905701486382
0.641 0.0357330967547028
0.642 0.0346508566637755
0.643 0.0335451194977666
0.644 0.0324171219945017
0.645 0.0312680675876403
0.646 0.0300991260259192
0.647 0.0289114330318427
0.648 0.0277060899999295
0.649 0.0264841637346134
0.65 0.025246686227889
0.651 0.0239946544767802
0.652 0.0227290303407077
0.653 0.0214507404388138
0.654 0.0201606760873053
0.655 0.0188596932768589
0.656 0.0175486126901349
0.657 0.016228219759422
0.658 0.0148992647644477
0.659 0.013562462970356
0.66 0.0122184948058649
0.661 0.0108680060815859
0.662 0.00951160824849169
0.663 0.00814987869648574
0.664 0.00678336109302981
0.665 0.00541256576174887
0.666 0.00403797010092949
0.667 0.00266001904178988
0.668 0.00127912554639182
0.669 0.000104328854981308
0.67 0.00148999348716416
0.671 0.00287754791440401
0.672 0.00426670128585904
0.673 0.00565719164260977
0.674 0.00704878518650665
0.675 0.00844127551124413
0.676 0.00983448279607019
0.677 0.0112282529626107
0.678 0.0126224567953136
0.679 0.0140169890260893
0.68 0.0154117673837583
0.681 0.0168067316089871
0.682 0.0182018424354344
0.683 0.0195970805379051
0.684 0.0209924454483487
0.685 0.0223879544406201
0.686 0.0237836413849614
0.687 0.0251795555732468
0.688 0.0265757605160744
0.689 0.0279723327128721
0.69 0.0293693603962309
0.691 0.0307669422517559
0.692 0.0321651861147784
0.693 0.0335642076453438
0.694 0.034964128982941
0.695 0.0363650773825135
0.696 0.0377671838333365
0.697 0.0391705816624168
0.698 0.0405754051241148
0.699 0.0419817879777547
0.7 0.0433898620550275
0.701 0.0447997558190546
0.702 0.0462115929170098
0.703 0.0476254907282593
0.704 0.0490415589099999
0.705 0.0504598979424307
0.706 0.0518805976755083
0.707 0.0533037358793842
0.708 0.0547293768006244
0.709 0.0561575697263586
0.71 0.0575883475584966
0.711 0.0590217254001829
0.712 0.0604576991566505
0.713 0.0618962441526506
0.714 0.0633373137686203
0.715 0.0647808380977529
0.716 0.0662267226261152
0.717 0.0676748469379413
0.718 0.0691250634482091
0.719 0.0705771961645766
0.72 0.0720310394807225
0.721 0.0734863570030957
0.722 0.0749428804130385
0.723 0.0764003083661927
0.724 0.0778583054310544
0.725 0.0793165010684781
0.726 0.0807744886538711
0.727 0.0822318245437537
0.728 0.0836880271882906
0.729 0.0851425762913227
0.73 0.0865949120193539
0.731 0.0880444342608637
0.732 0.0894905019372356
0.733 0.0909324323665036
0.734 0.0923695006810294
0.735 0.0938009393001348
0.736 0.0952259374586179
0.737 0.0966436407919924
0.738 0.0980531509791912
0.739 0.0994535254433811
0.74 0.100843777111444
0.741 0.102222874232575
0.742 0.103589740256375
0.743 0.10494325377068
0.744 0.106282248499343
0.745 0.10760551336002
0.746 0.108911792581981
0.747 0.110199785883852
0.748 0.111468148711123
0.749 0.112715492533165
0.75 0.113940385199442
0.751 0.115141351354513
0.752 0.116316872911349
0.753 0.117465389582447
0.754 0.118585299468137
0.755 0.119674959701426
0.756 0.120732687148685
0.757 0.121756759165417
0.758 0.122745414406311
0.759 0.12369685368874
0.76 0.124609240908842
0.761 0.125480704009258
0.762 0.126309335997611
0.763 0.127093196014769
0.764 0.127830310451902
0.765 0.128518674115365
0.766 0.129156251438383
0.767 0.129740977738537
0.768 0.130270760520041
0.769 0.130743480819767
0.77 0.131156994596029
0.771 0.131509134159082
0.772 0.131797709642338
0.773 0.132020510513287
0.774 0.132175307123125
0.775 0.132259852294084
0.776 0.132271882943504
0.777 0.132209121743652
0.778 0.132069278816319
0.779 0.131850053461265
0.78 0.131549135917517
0.781 0.131164209156624
0.782 0.130692950706887
0.783 0.13013303450766
0.784 0.129482132792764
0.785 0.128737918002099
0.786 0.127898064720502
0.787 0.126960251642916
0.788 0.125922163564912
0.789 0.12478149339761
0.79 0.123535944206023
0.791 0.122183231269822
0.792 0.120721084165521
0.793 0.119147248869042
0.794 0.117459489877597
0.795 0.115655592349798
0.796 0.113733364262866
0.797 0.111690638585788
0.798 0.109525275467204
0.799 0.1072351644368
0.8 0.104818226618899
0.801 0.102272416956929
0.802 0.0995957264473501
0.803 0.0967861843816341
0.804 0.0938418605947474
0.805 0.0907608677186136
0.806 0.0875413634389001
0.807 0.0841815527534642
0.808 0.0806796902306801
0.809 0.0770340822658498
0.81 0.0732430893337872
0.811 0.0693051282356434
0.812 0.0652186743379222
0.813 0.0609822638016257
0.814 0.0565944957993447
0.815 0.0520540347180988
0.816 0.0473596123456129
0.817 0.0425100300377157
0.818 0.0375041608644205
0.819 0.0323409517322639
0.82 0.0270194254803479
0.821 0.0215386829475655
0.822 0.0158979050083566
0.823 0.010096354574386
0.824 0.00413337855941384
0.825 0.00199159019532395
0.826 0.00827903103801363
0.827 0.0147293336681807
0.828 0.0213427963464449
0.829 0.0281196241549106
0.83 0.0350599273110119
0.831 0.0421637195376406
0.832 0.049430916492374
0.833 0.056861334258626
0.834 0.0644546879015239
0.835 0.072210590091309
0.836 0.0801285497970247
0.837 0.0882079710532432
0.838 0.096448151802541
0.839 0.104848282816398
0.84 0.113407446697162
0.841 0.122124616963646
0.842 0.130998657222917
0.843 0.140028320430718
0.844 0.149212248242949
0.845 0.158548970460537
0.846 0.168036904569939
0.847 0.177674355381462
0.848 0.187459514767479
0.849 0.197390461502511
0.85 0.207465161207071
0.851 0.217681466397021
0.852 0.22803711664011
0.853 0.238529738821206
0.854 0.249156847517633
0.855 0.25991584548586
0.856 0.270804024260677
0.857 0.281818564867807
0.858 0.29295653865079
0.859 0.304214908212777
0.86 0.315590528473733
0.861 0.327080147843357
0.862 0.338680409509873
0.863 0.350387852844646
0.864 0.362198914922408
0.865 0.374109932156693
0.866 0.386117142049875
0.867 0.398216685057045
0.868 0.410404606562741
0.869 0.422676858969359
0.87 0.435029303895911
0.871 0.447457714485557
0.872 0.459957777820198
0.873 0.472525097440185
0.874 0.485155195967055
0.875 0.497843517826989
0.876 0.510585432072543
0.877 0.523376235299995
0.878 0.536211154659518
0.879 0.549085350955201
0.88 0.561993921831794
0.881 0.5749319050449
0.882 0.587894281811202
0.883 0.600875980235154
0.884 0.613871878808463
0.885 0.626876809978552
0.886 0.639885563782062
0.887 0.652892891539396
0.888 0.66589350960614
0.889 0.678882103177166
0.89 0.691853330139105
0.891 0.704801824966799
0.892 0.717722202659317
0.893 0.730609062710993
0.894 0.743456993112965
0.895 0.756260574380589
0.896 0.76901438360211
0.897 0.78171299850392
0.898 0.794351001527719
0.899 0.806922983914876
0.9 0.819423549793285
0.901 0.831847320262006
0.902 0.844188937468979
0.903 0.856443068677122
0.904 0.868604410314119
0.905 0.880667692001252
0.906 0.892627680556625
0.907 0.904479183968176
0.908 0.916217055331919
0.909 0.927836196750859
0.91 0.939331563190105
0.911 0.950698166283737
0.912 0.961931078089031
0.913 0.973025434783715
0.914 0.983976440301975
0.915 0.994779369905006
0.916 1.00542957368198
0.917 1.01592247997734
0.918 1.02625359874049
0.919 1.03641852479391
0.92 1.04641294101594
0.921 1.05623262143453
0.922 1.06587343422826
0.923 1.07533134463128
0.924 1.08460241773857
0.925 1.09368282120847
0.926 1.1025688278591
0.927 1.11125681815589
0.928 1.11974328258714
0.929 1.12802482392496
0.93 1.13609815936897
0.931 1.14396012257043
0.932 1.15160766553424
0.933 1.15903786039709
0.934 1.16624790107944
0.935 1.17323510480982
0.936 1.1799969135197
0.937 1.18653089510762
0.938 1.19283474457128
0.939 1.19890628500661
0.94 1.2047434684729
0.941 1.21034437672349
0.942 1.21570722180133
0.943 1.22083034649937
0.944 1.22571222468561
0.945 1.23035146149292
0.946 1.23474679337405
0.947 1.2388970880223
0.948 1.2428013441585
0.949 1.24645869118541
0.95 1.24986838871044
0.951 1.25302982593806
0.952 1.25594252093343
0.953 1.25860611975877
0.954 1.26102039548449
0.955 1.26318524707689
0.956 1.26510069816473
0.957 1.26676689568696
0.958 1.26818410842416
0.959 1.26935272541623
0.96 1.27027325426926
0.961 1.27094631935442
0.962 1.27137265990202
0.963 1.27155312799388
0.964 1.2714886864575
0.965 1.27118040666521
0.966 1.27062946624226
0.967 1.26983714668716
0.968 1.26880483090836
0.969 1.26753400068094
0.97 1.26602623402755
0.971 1.26428320252734
0.972 1.26230666855743
0.973 1.26009848247082
0.974 1.25766057971533
0.975 1.25499497789773
0.976 1.25210377379768
0.977 1.24898914033594
0.978 1.24565332350134
0.979 1.24209863924119
0.98 1.23832747031982
0.981 1.23434226314979
0.982 1.23014552460067
0.983 1.22573981878992
0.984 1.22112776386083
0.985 1.21631202875212
0.986 1.21129532996401
0.987 1.20608042832556
0.988 1.20067012576791
0.989 1.19506726210823
0.99 1.18927471184898
0.991 1.18329538099717
0.992 1.17713220390811
0.993 1.1707881401583
0.994 1.16426617145174
0.995 1.1575692985641
0.996 1.15070053832906
0.997 1.14366292067085
0.998 1.13645948568709
0.999 1.1290932807859
1 1.12156735788094
};
\addlegendentry{momentum (N=1000)}
\addplot [line width=2.5pt, dodgerblue59163236, dashed]
table {%
0 0
0.01 0.000409555848449372
0.02 0.00337620777384018
0.03 0.011433713103834
0.04 0.0264627334431644
0.05 0.0490668389214299
0.06 0.0781432816330963
0.07 0.110720450358489
0.08 0.142069846602219
0.09 0.16605652714243
0.1 0.175670797077064
0.11 0.163675357235125
0.12 0.123296836826192
0.13 0.0488875423347181
0.14 0.063513276415744
0.15 0.215775653957225
0.16 0.407466446891782
0.17 0.635834101183718
0.18 0.895970484051196
0.19 1.18111110128046
0.2 1.48302758656879
0.21 1.79247058404625
0.22 2.09963430143962
0.23 2.39462963374334
0.24 2.66796262935796
0.25 2.91101416185384
0.26 3.11650617639653
0.27 3.27892607102659
0.28 3.39486981260299
0.29 3.46325900210161
0.3 3.48538816658864
0.31 3.4647681500925
0.32 3.40675332898477
0.33 3.31797590600234
0.34 3.20565362233338
0.35 3.07687383198588
0.36 2.93797165232696
0.37 2.79410480285383
0.38 2.64908616480711
0.39 2.50547949588773
0.4 2.36490961697942
0.41 2.22849856124741
0.42 2.09732076414481
0.43 1.97277485508459
0.44 1.85679450814977
0.45 1.75186080106116
0.46 1.66082525503129
0.47 1.58659499851353
0.48 1.53175833879958
0.49 1.49823420236677
0.5 1.48701375024765
0.51 1.49803415234137
0.52 1.53019312514385
0.53 1.58148593852877
0.54 1.64922892166521
0.55 1.73032565597911
0.56 1.82153120076826
0.57 1.91967580611457
0.58 2.0218198262374
0.59 2.125325613942
0.6 2.2278500228404
0.61 2.32727853898536
0.62 2.42163551537096
0.63 2.50901151495373
0.64 2.58754539625687
0.65 2.65548547969187
0.66 2.71133385048778
0.67 2.75405451575718
0.68 2.78330409522637
0.69 2.79962827196511
0.7 2.8045642946844
0.71 2.80060294148623
0.72 2.79099072171921
0.73 2.77938770389953
0.74 2.76942913799039
0.75 2.76426096708026
0.76 2.76612465586315
0.77 2.77605568159586
0.78 2.79373908779903
0.79 2.81754299506397
0.8 2.84473183884385
0.81 2.87184446293475
0.82 2.89520403463281
0.83 2.91150518280381
0.84 2.91840194976892
0.85 2.91500844557067
0.86 2.902228801191
0.87 2.88285507267662
0.88 2.86140679527576
0.89 2.8437235822013
0.9 2.83635387155856
0.91 2.84580610123979
0.92 2.87775077458538
0.93 2.93627887444947
0.94 3.02332776287506
0.95 3.13837496072561
0.96 3.2784650136749
0.97 3.43858094355392
0.98 3.6123056869497
0.99 3.79265759037885
1 3.97294531381566
};
\addlegendentry{Hamiltonian energy (N=100)}
\addplot [line width=2.5pt, dodgerblue59163236]
table {%
0 0
0.001 3.88898378389513e-07
0.002 3.13215253555654e-06
0.003 1.06394034951052e-05
0.004 2.53756313952636e-05
0.005 4.98554820822505e-05
0.006 8.66373827790312e-05
0.007 0.000138317460340431
0.008 0.000207523276351651
0.009 0.000296907393895651
0.01 0.000409140791287399
0.011 0.000546906138769288
0.012 0.000712890954297052
0.013 0.000909780655266701
0.014 0.00114025152309694
0.015 0.00140696359787285
0.016 0.00171255352059063
0.017 0.00205962734045784
0.018 0.00245075330488476
0.019 0.00288845464976006
0.02 0.00337520240753975
0.021 0.00391340825041908
0.022 0.00450541738589649
0.023 0.00515350152143768
0.024 0.00585985191495553
0.025 0.00662657252716414
0.026 0.00745567329158447
0.027 0.00834906351742504
0.028 0.00930854544004944
0.029 0.0103358079331102
0.03 0.0114324203958773
0.031 0.0125998268285876
0.032 0.0138393401079391
0.033 0.0151521364741747
0.034 0.0165392502404309
0.035 0.0180015687343378
0.036 0.0195398274809193
0.037 0.0211546056353029
0.038 0.022846321672759
0.039 0.0246152293429347
0.04 0.0264614138942463
0.041 0.0283847885737991
0.042 0.0303850914072612
0.043 0.0324618822624601
0.044 0.0346145401997831
0.045 0.0368422611116337
0.046 0.0391440556526312
0.047 0.0415187474615131
0.048 0.0439649716751553
0.049 0.0464811737343354
0.05 0.0490656084805643
0.051 0.0517163395425229
0.052 0.054431239010313
0.053 0.0572079873951346
0.054 0.0600440738716621
0.055 0.0629367967999137
0.056 0.0658832645230092
0.057 0.068880396437045
0.058 0.0719249243286697
0.059 0.0750133939760609
0.06 0.0781421670084015
0.061 0.0813074230188988
0.062 0.084505161926181
0.063 0.0877312065786455
0.064 0.0909812055962185
0.065 0.0942506364438884
0.066 0.0975348087311012
0.067 0.100828867731192
0.068 0.104127798114781
0.069 0.107426427891014
0.07 0.110719432550532
0.071 0.114001339403867
0.072 0.117266532108978
0.073 0.120509255381599
0.074 0.123723619881957
0.075 0.126903607271441
0.076 0.130043075432713
0.077 0.133135763846735
0.078 0.136175299120129
0.079 0.13915520065623
0.08 0.1420688864632
0.081 0.144909679092478
0.082 0.147670811700745
0.083 0.150345434228711
0.084 0.152926619689698
0.085 0.155407370561253
0.086 0.157780625272711
0.087 0.160039264781691
0.088 0.162176119232463
0.089 0.164183974688974
0.09 0.166055579935385
0.091 0.167783653336791
0.092 0.169360889752781
0.093 0.170779967496575
0.094 0.172033555332064
0.095 0.173114319501558
0.096 0.174014930776433
0.097 0.17472807152334
0.098 0.175246442778164
0.099 0.175562771320287
0.1 0.175669816739436
0.101 0.175560378487333
0.102 0.175227302906805
0.103 0.174663490230305
0.104 0.17386190154058
0.105 0.172815565685635
0.106 0.171517586140578
0.107 0.169961147808731
0.108 0.168139523754697
0.109 0.166046081861875
0.11 0.163674291407265
0.111 0.161017729546323
0.112 0.158070087700828
0.113 0.154825177842834
0.114 0.151276938667923
0.115 0.147419441651063
0.116 0.14324689697872
0.117 0.138753659350773
0.118 0.133934233646272
0.119 0.128783280447006
0.12 0.123295621413263
0.121 0.1174662445063
0.122 0.111290309052261
0.123 0.104763150642533
0.124 0.097880285865827
0.125 0.0906374168674589
0.126 0.0830304357316329
0.127 0.07505542868277
0.128 0.0667086801021952
0.129 0.0579866763568049
0.13 0.0488861094366584
0.131 0.0394038803986341
0.132 0.0295371026137126
0.133 0.0192831048156101
0.134 0.00863943394896083
0.135 0.00239614218462236
0.136 0.0138256324838437
0.137 0.0256508203094334
0.138 0.0378732614508444
0.139 0.0504942822984127
0.14 0.0635149782210185
0.141 0.0769362121490467
0.142 0.0907586133621407
0.143 0.104982576480964
0.144 0.119608260661884
0.145 0.134635588993266
0.146 0.150064248091734
0.147 0.165893687896524
0.148 0.182123121659817
0.149 0.198751526130671
0.15 0.215777641929952
0.151 0.23319997411337
0.152 0.251016792919691
0.153 0.269226134700693
0.154 0.287825803029559
0.155 0.306813369983969
0.156 0.326186177600089
0.157 0.345941339493507
0.158 0.366075742642938
0.159 0.386586049332427
0.16 0.40746869924768
0.161 0.428719911721965
0.162 0.450335688126975
0.163 0.472311814403978
0.164 0.494643863730408
0.165 0.517327199317062
0.166 0.54035697733107
0.167 0.563728149939589
0.168 0.587435468469335
0.169 0.611473486676969
0.17 0.635836564125325
0.171 0.660518869660569
0.172 0.685514384985312
0.173 0.710816908322808
0.174 0.736420058167395
0.175 0.762317277116388
0.176 0.788501835778698
0.177 0.814966836755637
0.178 0.841705218689272
0.179 0.86870976037399
0.18 0.895973084927009
0.181 0.923487664013521
0.182 0.951245822122615
0.183 0.979239740889996
0.184 1.00746146346372
0.185 1.0359028989095
0.186 1.06455582665208
0.187 1.09341190094942
0.188 1.12246265539678
0.189 1.15169950745764
0.19 1.18111376301891
0.191 1.21069662096781
0.192 1.24043917778824
0.193 1.27033243217438
0.194 1.30036728965965
0.195 1.33053456725928
0.196 1.3608249981249
0.197 1.39122923620973
0.198 1.42173786094324
0.199 1.45234138191414
0.2 1.48303024356084
0.201 1.51379482986874
0.202 1.54462546907355
0.203 1.57551243837041
0.204 1.60644596862831
0.205 1.63741624910972
0.206 1.66841343219516
0.207 1.69942763811278
0.208 1.73044895967295
0.209 1.76146746700792
0.21 1.79247321231676
0.211 1.82345623461554
0.212 1.85440656449327
0.213 1.88531422887338
0.214 1.91616925578115
0.215 1.94696167911717
0.216 1.97768154343676
0.217 2.00831890873562
0.218 2.03886385524143
0.219 2.06930648821135
0.22 2.09963694273523
0.221 2.12984538854417
0.222 2.15992203482388
0.223 2.18985713503238
0.224 2.21964099172133
0.225 2.24926396135998
0.226 2.27871645916101
0.227 2.3079889639068
0.228 2.33707202277504
0.229 2.36595625616218
0.23 2.39463236250304
0.231 2.42309112308478
0.232 2.45132340685339
0.233 2.47932017521046
0.234 2.50707248679806
0.235 2.53457150226924
0.236 2.56180848904152
0.237 2.58877482603083
0.238 2.61546200836277
0.239 2.64186165205826
0.24 2.66796549869053
0.241 2.6937654200099
0.242 2.71925342253314
0.243 2.7444216520938
0.244 2.76926239834971
0.245 2.79376809924404
0.246 2.81793134541604
0.247 2.84174488455726
0.248 2.86520162570944
0.249 2.88829464349979
0.25 2.91101718230941
0.251 2.93336266037059
0.252 2.95532467378861
0.253 2.97689700048358
0.254 2.99807360404789
0.255 3.01884863751465
0.256 3.03921644703265
0.257 3.05917157544317
0.258 3.078708765754
0.259 3.09782296450602
0.26 3.11650932502767
0.261 3.13476321057258
0.262 3.15258019733571
0.263 3.16995607734325
0.264 3.18688686121161
0.265 3.20336878077078
0.266 3.21939829154745
0.267 3.23497207510317
0.268 3.25008704122298
0.269 3.26474032994993
0.27 3.27892931346094
0.271 3.29265159777948
0.272 3.30590502432079
0.273 3.31868767126509
0.274 3.33099785475468
0.275 3.34283412991063
0.276 3.35419529166508
0.277 3.3650803754051
0.278 3.37548865742433
0.279 3.38541965517862
0.28 3.39487312734218
0.281 3.40384907366076
0.282 3.41234773459883
0.283 3.42036959077741
0.284 3.42791536220007
0.285 3.43498600726431
0.286 3.44158272155594
0.287 3.44770693642457
0.288 3.45336031733813
0.289 3.45854476201508
0.29 3.46326239833293
0.291 3.46751558201237
0.292 3.47130689407624
0.293 3.47463913808323
0.294 3.47751533713652
0.295 3.4799387306679
0.296 3.48191277099828
0.297 3.48344111967609
0.298 3.4845276435952
0.299 3.48517641089495
0.3 3.48539168664457
0.301 3.48517792831563
0.302 3.48453978104577
0.303 3.4834820726982
0.304 3.48200980872126
0.305 3.48012816681342
0.306 3.47784249139912
0.307 3.47515828792169
0.308 3.47208121695973
0.309 3.4686170881742
0.31 3.46477185409353
0.311 3.46055160374497
0.312 3.45596255614034
0.313 3.45101105362533
0.314 3.44570355510145
0.315 3.44004662913043
0.316 3.43404694693122
0.317 3.42771127527991
0.318 3.42104646932357
0.319 3.41405946531896
0.32 3.40675727330775
0.321 3.39914696973977
0.322 3.39123569005636
0.323 3.38303062124595
0.324 3.37453899438403
0.325 3.3657680771704
0.326 3.35672516647574
0.327 3.34741758091072
0.328 3.33785265342991
0.329 3.32803772398351
0.33 3.3179801322295
0.331 3.3076872103188
0.332 3.29716627576606
0.333 3.28642462441849
0.334 3.27546952353491
0.335 3.26430820498714
0.336 3.25294785859557
0.337 3.24139562561028
0.338 3.22965859234928
0.339 3.21774378400447
0.34 3.20565815862612
0.341 3.19340860129594
0.342 3.18100191849857
0.343 3.16844483270079
0.344 3.1557439771473
0.345 3.14290589088156
0.346 3.12993701399935
0.347 3.11684368314274
0.348 3.10363212724088
0.349 3.09030846350418
0.35 3.0768786936774
0.351 3.06334870055671
0.352 3.04972424477537
0.353 3.03601096186169
0.354 3.02221435957275
0.355 3.00833981550637
0.356 2.99439257499346
0.357 2.98037774927217
0.358 2.96630031394452
0.359 2.95216510771578
0.36 2.93797683141612
0.361 2.92374004730344
0.362 2.90945917864577
0.363 2.89513850958091
0.364 2.88078218525055
0.365 2.86639421220534
0.366 2.85197845907701
0.367 2.83753865751301
0.368 2.82307840336854
0.369 2.80860115815039
0.37 2.79411025070661
0.371 2.77960887915533
0.372 2.76510011304579
0.373 2.75058689574398
0.374 2.73607204703518
0.375 2.72155826593505
0.376 2.70704813370041
0.377 2.69254411703105
0.378 2.67804857145289
0.379 2.66356374487299
0.38 2.64909178129645
0.381 2.63463472469493
0.382 2.62019452301646
0.383 2.60577303232569
0.384 2.59137202106397
0.385 2.57699317441811
0.386 2.5626380987867
0.387 2.54830832633275
0.388 2.5340053196113
0.389 2.51973047626064
0.39 2.50548513374557
0.391 2.4912705741414
0.392 2.47708802894707
0.393 2.46293868391608
0.394 2.44882368389387
0.395 2.4347441376502
0.396 2.42070112269555
0.397 2.40669569007029
0.398 2.39272886909585
0.399 2.37880167207693
0.4 2.36491509894441
0.401 2.35107014182836
0.402 2.33726778955123
0.403 2.32350903203109
0.404 2.30979486458546
0.405 2.29612629212638
0.406 2.28250433323756
0.407 2.26893002412495
0.408 2.25540442243241
0.409 2.24192861091433
0.41 2.22850370095763
0.411 2.21513083594582
0.412 2.2018111944582
0.413 2.18854599329787
0.414 2.17533649034239
0.415 2.16218398721151
0.416 2.14908983174693
0.417 2.1360554202992
0.418 2.12308219981778
0.419 2.11017166974036
0.42 2.09732538367827
0.421 2.0845449508952
0.422 2.07183203757698
0.423 2.05918836789067
0.424 2.04661572483177
0.425 2.03411595085869
0.426 2.02169094831443
0.427 2.00934267963554
0.428 1.9970731673494
0.429 1.98488449386088
0.43 1.97277880103034
0.431 1.96075828954516
0.432 1.94882521808753
0.433 1.93698190230194
0.434 1.92523071356581
0.435 1.91357407756754
0.436 1.90201447269671
0.437 1.89055442825112
0.438 1.87919652246645
0.439 1.86794338037413
0.44 1.85679767149367
0.441 1.84576210736605
0.442 1.83483943893502
0.443 1.82403245378349
0.444 1.81334397323246
0.445 1.80277684931039
0.446 1.79233396160084
0.447 1.78201821397674
0.448 1.77183253122958
0.449 1.76177985560228
0.45 1.75186314323432
0.451 1.74208536052805
0.452 1.73244948044525
0.453 1.72295847874272
0.454 1.71361533015634
0.455 1.70442300454223
0.456 1.69538446298465
0.457 1.68650265387923
0.458 1.6777805090008
0.459 1.6692209395648
0.46 1.66082683229089
0.461 1.65260104547775
0.462 1.64454640509749
0.463 1.63666570091809
0.464 1.62896168266227
0.465 1.62143705621067
0.466 1.61409447985725
0.467 1.6069365606245
0.468 1.59996585064582
0.469 1.5931848436221
0.47 1.58659597135943
0.471 1.58020160039429
0.472 1.57400402871263
0.473 1.5680054825686
0.474 1.56220811340863
0.475 1.5566139949061
0.476 1.55122512011145
0.477 1.54604339872257
0.478 1.54107065447938
0.479 1.53630862268687
0.48 1.53175894786995
0.481 1.52742318156339
0.482 1.52330278023973
0.483 1.51939910337767
0.484 1.51571341167319
0.485 1.51224686539517
0.486 1.50900052288702
0.487 1.5059753392155
0.488 1.50317216496767
0.489 1.5005917451963
0.49 1.49823471851415
0.491 1.49610161633686
0.492 1.49419286227415
0.493 1.49250877166865
0.494 1.49104955128129
0.495 1.48981529912212
0.496 1.488806004425
0.497 1.4880215477644
0.498 1.48746170131237
0.499 1.48712612923333
0.5 1.48701438821439
0.501 1.48712592812841
0.502 1.487460092827
0.503 1.4880161210604
0.504 1.48879314752101
0.505 1.48979020400719
0.506 1.49100622070376
0.507 1.4924400275756
0.508 1.49409035587029
0.509 1.49595583972622
0.51 1.49803501788172
0.511 1.50032633548125
0.512 1.5028281459745
0.513 1.50553871310371
0.514 1.50845621297524
0.515 1.51157873621051
0.516 1.51490429017213
0.517 1.51843080126034
0.518 1.52215611727542
0.519 1.52607800984121
0.52 1.5301941768852
0.521 1.5345022451705
0.522 1.53899977287496
0.523 1.54368425221273
0.524 1.54855311209365
0.525 1.55360372081575
0.526 1.55883338878618
0.527 1.56423937126597
0.528 1.56981887113394
0.529 1.57556904166525
0.53 1.58148698932005
0.531 1.58756977653763
0.532 1.59381442453171
0.533 1.60021791608249
0.534 1.60677719832099
0.535 1.61348918550159
0.536 1.62035076175839
0.537 1.6273587838414
0.538 1.63451008382838
0.539 1.6418014718085
0.54 1.64922973853384
0.541 1.65679165803497
0.542 1.66448399019702
0.543 1.67230348329242
0.544 1.68024687646721
0.545 1.68831090217714
0.546 1.69649228857066
0.547 1.7047877618154
0.548 1.71319404836535
0.549 1.72170787716571
0.55 1.73032598179274
0.551 1.73904510252585
0.552 1.74786198834968
0.553 1.75677339888362
0.554 1.76577610623666
0.555 1.77486689678546
0.556 1.7840425728738
0.557 1.7932999544317
0.558 1.80263588051248
0.559 1.81204721074645
0.56 1.82153082671003
0.561 1.83108363320905
0.562 1.84070255947552
0.563 1.850384560277
0.564 1.86012661693815
0.565 1.86992573827403
0.566 1.87977896143502
0.567 1.88968335266344
0.568 1.899636007962
0.569 1.90963405367459
0.57 1.91967464698
0.571 1.9297549762994
0.572 1.9398722616185
0.573 1.9500237547258
0.574 1.96020673936804
0.575 1.97041853132474
0.576 1.98065647840336
0.577 1.99091796035714
0.578 2.00120038872781
0.579 2.01150120661537
0.58 2.02181788837746
0.581 2.03214793926101
0.582 2.04248889496892
0.583 2.05283832116476
0.584 2.06319381291858
0.585 2.07355299409704
0.586 2.08391351670136
0.587 2.0942730601564
0.588 2.10462933055471
0.589 2.1149800598591
0.59 2.12532300506774
0.591 2.13565594734554
0.592 2.14597669112597
0.593 2.15628306318747
0.594 2.16657291170845
0.595 2.17684410530522
0.596 2.18709453205724
0.597 2.19732209852377
0.598 2.20752472875661
0.599 2.21770036331302
0.6 2.22784695827347
0.601 2.23796248426842
0.602 2.24804492551869
0.603 2.25809227889378
0.604 2.26810255299234
0.605 2.27807376724932
0.606 2.28800395107388
0.607 2.29789114302231
0.608 2.30773339001009
0.609 2.3175287465671
0.61 2.32727527413989
0.611 2.33697104044479
0.612 2.34661411887568
0.613 2.35620258796977
0.614 2.365734530935
0.615 2.37520803524226
0.616 2.38462119228545
0.617 2.39397209711237
0.618 2.4032588482293
0.619 2.41247954748158
0.62 2.4216323000128
0.621 2.43071521430464
0.622 2.43972640229932
0.623 2.44866397960645
0.624 2.45752606579576
0.625 2.46631078477708
0.626 2.47501626526847
0.627 2.48364064135366
0.628 2.49218205312898
0.629 2.50063864744055
0.63 2.50900857871159
0.631 2.51729000985988
0.632 2.52548111330493
0.633 2.53358007206428
0.634 2.54158508093815
0.635 2.54949434778121
0.636 2.55730609486026
0.637 2.56501856029616
0.638 2.57262999958817
0.639 2.5801386872187
0.64 2.58754291833602
0.641 2.59484101051248
0.642 2.60203130557533
0.643 2.60911217150722
0.644 2.61608200441288
0.645 2.62293923054872
0.646 2.6296823084114
0.647 2.63630973088144
0.648 2.64282002741771
0.649 2.6492117662984
0.65 2.65548355690369
0.651 2.66163405203552
0.652 2.66766195026922
0.653 2.67356599833194
0.654 2.67934499350236
0.655 2.68499778602625
0.656 2.69052328154202
0.657 2.69592044351052
0.658 2.70118829564301
0.659 2.70632592432118
0.66 2.71133248100306
0.661 2.71620718460845
0.662 2.72094932387742
0.663 2.72555825969557
0.664 2.73003342737942
0.665 2.73437433891545
0.666 2.73858058514623
0.667 2.74265183789721
0.668 2.74658785203753
0.669 2.75038846746846
0.67 2.75405361103319
0.671 2.75758329834138
0.672 2.7609776355026
0.673 2.76423682076238
0.674 2.76736114603498
0.675 2.77035099832701
0.676 2.77320686104646
0.677 2.7759293151916
0.678 2.77851904041454
0.679 2.78097681595451
0.68 2.78330352143607
0.681 2.78550013752787
0.682 2.7875677464576
0.683 2.78950753237933
0.684 2.79132078158947
0.685 2.79300888258825
0.686 2.79457332598347
0.687 2.79601570423398
0.688 2.79733771123067
0.689 2.79854114171274
0.69 2.79962789051782
0.691 2.80059995166469
0.692 2.80145941726756
0.693 2.80220847628164
0.694 2.8028494130796
0.695 2.80338460585934
0.696 2.80381652488376
0.697 2.80414773055327
0.698 2.80438087131282
0.699 2.80451868139483
0.7 2.80456397840055
0.701 2.80451966072209
0.702 2.80438870480824
0.703 2.8041741622772
0.704 2.80387915687996
0.705 2.80350688131834
0.706 2.80306059392179
0.707 2.80254361518802
0.708 2.80195932419204
0.709 2.80131115486919
0.71 2.80060259217769
0.711 2.7998371681465
0.712 2.79901845781488
0.713 2.79815007506981
0.714 2.79723566838814
0.715 2.79627891649034
0.716 2.79528352391279
0.717 2.7942532165061
0.718 2.79319173686686
0.719 2.79210283971031
0.72 2.79099028719197
0.721 2.78985784418568
0.722 2.78870927352651
0.723 2.78754833122602
0.724 2.78637876166845
0.725 2.78520429279561
0.726 2.78402863128877
0.727 2.78285545775553
0.728 2.78168842192996
0.729 2.78053113789377
0.73 2.77938717932676
0.731 2.77826007479424
0.732 2.77715330307923
0.733 2.77607028856723
0.734 2.77501439669089
0.735 2.77398892944213
0.736 2.77299712095875
0.737 2.77204213319276
0.738 2.77112705166704
0.739 2.77025488132711
0.74 2.76942854249443
0.741 2.76865086692732
0.742 2.76792459399559
0.743 2.76725236697452
0.744 2.7666367294637
0.745 2.76608012193599
0.746 2.76558487842157
0.747 2.7651532233318
0.748 2.76478726842734
0.749 2.76448900993486
0.75 2.7642603258162
0.751 2.76410297319367
0.752 2.76401858593505
0.753 2.76400867240152
0.754 2.76407461336135
0.755 2.76421766007219
0.756 2.76443893253448
0.757 2.76473941791824
0.758 2.76511996916518
0.759 2.76558130376824
0.76 2.76612400272982
0.761 2.76674850970053
0.762 2.76745513029938
0.763 2.76824403161657
0.764 2.76911524189983
0.765 2.77006865042473
0.766 2.77110400754981
0.767 2.77222092495649
0.768 2.77341887607419
0.769 2.77469719669056
0.77 2.77605508574661
0.771 2.77749160631654
0.772 2.77900568677164
0.773 2.78059612212779
0.774 2.78226157557568
0.775 2.78400058019287
0.776 2.78581154083658
0.777 2.78769273621609
0.778 2.78964232114324
0.779 2.79165832895966
0.78 2.79373867413894
0.781 2.79588115506206
0.782 2.79808345696404
0.783 2.80034315504964
0.784 2.80265771777597
0.785 2.80502451029938
0.786 2.80744079808412
0.787 2.80990375067
0.788 2.8124104455958
0.789 2.81495787247561
0.79 2.81754293722434
0.791 2.82016246642898
0.792 2.82281321186175
0.793 2.82549185513095
0.794 2.82819501246533
0.795 2.83091923962731
0.796 2.83366103695032
0.797 2.83641685449503
0.798 2.83918309731938
0.799 2.84195613085645
0.8 2.84473228639465
0.801 2.84750786665384
0.802 2.85027915145106
0.803 2.85304240344922
0.804 2.85579387398172
0.805 2.85852980894606
0.806 2.86124645475871
0.807 2.86394006436389
0.808 2.86660690328826
0.809 2.8692432557335
0.81 2.87184543069851
0.811 2.87440976812286
0.812 2.87693264504289
0.813 2.87941048175166
0.814 2.88183974795402
0.815 2.88421696890772
0.816 2.88653873154152
0.817 2.88880169054122
0.818 2.89100257439424
0.819 2.89313819138365
0.82 2.8952054355222
0.821 2.89720129241714
0.822 2.89912284505645
0.823 2.90096727950717
0.824 2.90273189051656
0.825 2.90441408700693
0.826 2.9060113974548
0.827 2.90752147514553
0.828 2.90894210329426
0.829 2.91027120002442
0.83 2.91150682319504
0.831 2.91264717506828
0.832 2.9136906068089
0.833 2.9146356228074
0.834 2.91548088481892
0.835 2.91622521591022
0.836 2.91686760420731
0.837 2.91740720643647
0.838 2.91784335125204
0.839 2.91817554234422
0.84 2.91840346132102
0.841 2.91852697035817
0.842 2.91854611461206
0.843 2.91846112439028
0.844 2.91827241707545
0.845 2.91798059879799
0.846 2.91758646585423
0.847 2.91709100586649
0.848 2.91649539868224
0.849 2.91580101701009
0.85 2.91500942679043
0.851 2.91412238729943
0.852 2.91314185098519
0.853 2.91206996303544
0.854 2.91090906067657
0.855 2.90966167220424
0.856 2.90833051574611
0.857 2.9069184977577
0.858 2.90542871125279
0.859 2.90386443377008
0.86 2.90222912507805
0.861 2.9005264246207
0.862 2.89876014870665
0.863 2.89693428744468
0.864 2.89505300142909
0.865 2.89312061817831
0.866 2.8911416283308
0.867 2.88912068160209
0.868 2.88706258250743
0.869 2.88497228585454
0.87 2.88285489201126
0.871 2.88071564195302
0.872 2.8785599120954
0.873 2.87639320891718
0.874 2.87422116337943
0.875 2.8720495251465
0.876 2.86988415661509
0.877 2.86773102675735
0.878 2.86559620478483
0.879 2.86348585363969
0.88 2.86140622332025
0.881 2.85936364404804
0.882 2.85736451928356
0.883 2.85541531859863
0.884 2.85352257041286
0.885 2.85169285460277
0.886 2.84993279499144
0.887 2.84824905172757
0.888 2.84664831356277
0.889 2.84513729003598
0.89 2.84372270357444
0.891 2.84241128152078
0.892 2.84120974809588
0.893 2.84012481630752
0.894 2.83916317981503
0.895 2.83833150476032
0.896 2.83763642157579
0.897 2.83708451677994
0.898 2.83668232477155
0.899 2.83643631963349
0.9 2.83635290695739
0.901 2.83643841570029
0.902 2.83669909008501
0.903 2.83714108155543
0.904 2.83777044079831
0.905 2.83859310984344
0.906 2.83961491425348
0.907 2.84084155541546
0.908 2.84227860294534
0.909 2.8439314872174
0.91 2.84580549203019
0.911 2.84790574742027
0.912 2.85023722263557
0.913 2.85280471927956
0.914 2.85561286463758
0.915 2.85866610519644
0.916 2.8619687003683
0.917 2.8655247164298
0.918 2.86933802068678
0.919 2.87341227587535
0.92 2.8777509348093
0.921 2.88235723528391
0.922 2.88723419524572
0.923 2.89238460823773
0.924 2.89781103912901
0.925 2.90351582013749
0.926 2.90950104715414
0.927 2.91576857637657
0.928 2.9223200212595
0.929 2.92915674978911
0.93 2.936279882088
0.931 2.94369028835664
0.932 2.95138858715697
0.933 2.95937514404315
0.934 2.9676500705439
0.935 2.9762132235001
0.936 2.98506420476114
0.937 2.99420236124234
0.938 3.00362678534547
0.939 3.01333631574357
0.94 3.02332953853062
0.941 3.03360478873596
0.942 3.04416015220239
0.943 3.05499346782662
0.944 3.06610233015945
0.945 3.07748409236284
0.946 3.08913586951986
0.947 3.10105454229312
0.948 3.11323676092625
0.949 3.12567894958251
0.95 3.13837731101376
0.951 3.15132783155227
0.952 3.1645262864173
0.953 3.17796824532753
0.954 3.19164907840989
0.955 3.20556396239458
0.956 3.21970788708549
0.957 3.23407566209467
0.958 3.24866192382886
0.959 3.2634611427154
0.96 3.27846763065473
0.961 3.29367554868557
0.962 3.30907891484906
0.963 3.32467161223704
0.964 3.34044739720986
0.965 3.35639990776812
0.966 3.37252267206298
0.967 3.38880911702879
0.968 3.40525257712197
0.969 3.42184630314953
0.97 3.43858347117044
0.971 3.45545719145299
0.972 3.47246051747096
0.973 3.48958645492144
0.974 3.50682797074688
0.975 3.52417800214411
0.976 3.54162946554281
0.977 3.55917526553616
0.978 3.57680830374617
0.979 3.59452148760657
0.98 3.61230773904597
0.981 3.63016000305443
0.982 3.64807125611641
0.983 3.66603451449366
0.984 3.68404284234161
0.985 3.70208935964312
0.986 3.720167249944
0.987 3.73826976787462
0.988 3.7563902464428
0.989 3.77452210408326
0.99 3.79265885144949
0.991 3.81079409793437
0.992 3.82892155790631
0.993 3.84703505664845
0.994 3.86512853598876
0.995 3.88319605960966
0.996 3.90123181802653
0.997 3.91923013322481
0.998 3.93718546294671
0.999 3.95509240461843
1 3.9729456989106
};
\addlegendentry{Hamiltonian energy (N=1000)}
\addplot [thick, gray, dotted, forget plot]
table {%
0 1e-18
0 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.1 1e-18
0.1 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.2 1e-18
0.2 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.3 1e-18
0.3 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.4 1e-18
0.4 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.5 1e-18
0.5 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.6 1e-18
0.6 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.7 1e-18
0.7 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.8 1e-18
0.8 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.9 1e-18
0.9 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
1 1e-18
1 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-18
1.05 1e-18
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-17
1.05 1e-17
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-16
1.05 1e-16
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-15
1.05 1e-15
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-14
1.05 1e-14
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-13
1.05 1e-13
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-12
1.05 1e-12
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-11
1.05 1e-11
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-10
1.05 1e-10
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-09
1.05 1e-09
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-08
1.05 1e-08
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-07
1.05 1e-07
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-06
1.05 1e-06
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-05
1.05 1e-05
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 0.0001
1.05 0.0001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 0.001
1.05 0.001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 0.0100000000000001
1.05 0.0100000000000001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 0.1
1.05 0.1
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1.00000000000001
1.05 1.00000000000001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 10.0000000000001
1.05 10.0000000000001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 100
1.05 100
};


\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={Example \ref{ex: positive nonlinear, time-independent}},
x grid style={darkgray176},
xlabel={Time (t)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.5,1},
xlabel style={font=\Huge, yshift=-20pt}, 
title style={font=\Huge},
y grid style={darkgray176},
ylabel={},
ymin=1e-18, ymax=100,
ymode=log,
ytick style={color=black},
ytick=\empty, 
% ytick={1e-21,1e-18,1e-15,1e-12,1e-09,1e-06,0.001,1,1000,1000000},
yticklabels={
  \(\displaystyle {10^{-21}}\),
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{6}}\)
}
]
\addplot [line width=2.5pt, lightcoral246112136, dashed]
table {%
0 0
0.01 6.66133814775094e-16
0.02 6.66133814775094e-16
0.03 7.7715611723761e-16
0.04 0
0.05 2.22044604925031e-16
0.06 0
0.07 6.66133814775094e-16
0.08 1.33226762955019e-15
0.09 1.55431223447522e-15
0.1 1.77635683940025e-15
0.11 7.7715611723761e-16
0.12 1.4432899320127e-15
0.13 2.77555756156289e-15
0.14 1.4432899320127e-15
0.15 2.66453525910038e-15
0.16 4.55191440096314e-15
0.17 7.105427357601e-15
0.18 8.65973959207622e-15
0.19 1.01030295240889e-14
0.2 8.65973959207622e-15
0.21 8.32667268468867e-15
0.22 7.105427357601e-15
0.23 4.66293670342566e-15
0.24 2.44249065417534e-15
0.25 0
0.26 3.33066907387547e-15
0.27 4.88498130835069e-15
0.28 6.66133814775094e-15
0.29 6.66133814775094e-15
0.3 8.21565038222616e-15
0.31 8.43769498715119e-15
0.32 9.99200722162641e-15
0.33 8.21565038222616e-15
0.34 1.22124532708767e-14
0.35 1.26565424807268e-14
0.36 1.64313007644523e-14
0.37 1.57651669496772e-14
0.38 1.90958360235527e-14
0.39 1.64313007644523e-14
0.4 2.02060590481778e-14
0.41 1.13242748511766e-14
0.42 1.90958360235527e-14
0.43 4.44089209850063e-15
0.44 7.32747196252603e-15
0.45 1.66533453693773e-15
0.46 8.88178419700125e-15
0.47 1.73194791841524e-14
0.48 8.43769498715119e-15
0.49 1.65423230669148e-14
0.5 1.08801856413265e-14
0.51 1.77635683940025e-14
0.52 1.4432899320127e-14
0.53 2.38697950294409e-14
0.54 1.3988810110277e-14
0.55 1.99840144432528e-14
0.56 1.33226762955019e-15
0.57 1.13242748511766e-14
0.58 1.11022302462516e-14
0.59 1.67643676718399e-14
0.6 4.44089209850063e-15
0.61 4.08562073062058e-14
0.62 4.10782519111308e-14
0.63 5.12923037376822e-14
0.64 7.90478793533111e-14
0.65 7.061018436616e-14
0.66 7.37188088351104e-14
0.67 9.88098491916389e-14
0.68 3.70814490224802e-14
0.69 7.70494779089859e-14
0.7 5.6843418860808e-14
0.71 6.97220059464598e-14
0.72 9.52571355128384e-14
0.73 9.84767822842514e-14
0.74 4.9737991503207e-14
0.75 1.74749104076e-13
0.76 5.45119505090952e-14
0.77 3.90798504668055e-13
0.78 2.18713935851156e-13
0.79 6.31383834104327e-13
0.8 2.16604512104368e-13
0.81 3.85358411847392e-13
0.82 4.30766533554561e-13
0.83 5.286882043265e-13
0.84 2.02837746599016e-12
0.85 2.14384066055118e-12
0.86 4.12470058108738e-12
0.87 3.2174263253637e-12
0.88 3.906652779051e-12
0.89 5.10702591327572e-14
0.9 3.19411164184658e-12
0.91 1.41736622438771e-11
0.92 2.4384716468262e-11
0.93 4.21296331154508e-11
0.94 5.38530331439802e-11
0.95 6.86786183479171e-11
0.96 7.63121787983323e-11
0.97 8.85554962692936e-11
0.98 9.38992217314194e-11
0.99 1.07057585019277e-10
1 1.13306475313379e-10
};
\addplot [line width=2.5pt, lightcoral246112136]
table {%
0 0
0.001 2.22044604925031e-16
0.002 0
0.003 4.44089209850063e-16
0.004 4.44089209850063e-16
0.005 0
0.006 6.66133814775094e-16
0.007 2.22044604925031e-16
0.008 8.88178419700125e-16
0.009 4.44089209850063e-16
0.01 2.22044604925031e-16
0.011 8.88178419700125e-16
0.012 8.88178419700125e-16
0.013 6.66133814775094e-16
0.014 1.33226762955019e-15
0.015 6.66133814775094e-16
0.016 1.11022302462516e-15
0.017 1.55431223447522e-15
0.018 1.33226762955019e-15
0.019 1.11022302462516e-15
0.02 1.11022302462516e-15
0.021 1.77635683940025e-15
0.022 1.77635683940025e-15
0.023 1.55431223447522e-15
0.024 2.22044604925031e-15
0.025 1.77635683940025e-15
0.026 2.44249065417534e-15
0.027 1.99840144432528e-15
0.028 2.44249065417534e-15
0.029 2.22044604925031e-15
0.03 2.66453525910038e-15
0.031 2.88657986402541e-15
0.032 2.66453525910038e-15
0.033 3.33066907387547e-15
0.034 3.77475828372553e-15
0.035 3.5527136788005e-15
0.036 3.77475828372553e-15
0.037 3.77475828372553e-15
0.038 3.77475828372553e-15
0.039 3.77475828372553e-15
0.04 4.21884749357559e-15
0.041 4.21884749357559e-15
0.042 3.77475828372553e-15
0.043 3.77475828372553e-15
0.044 4.44089209850063e-15
0.045 4.66293670342566e-15
0.046 4.66293670342566e-15
0.047 4.44089209850063e-15
0.048 4.88498130835069e-15
0.049 3.99680288865056e-15
0.05 4.88498130835069e-15
0.051 4.44089209850063e-15
0.052 4.66293670342566e-15
0.053 4.88498130835069e-15
0.054 4.66293670342566e-15
0.055 5.10702591327572e-15
0.056 5.55111512312578e-15
0.057 5.55111512312578e-15
0.058 5.77315972805081e-15
0.059 5.32907051820075e-15
0.06 5.99520433297585e-15
0.061 5.55111512312578e-15
0.062 6.43929354282591e-15
0.063 5.77315972805081e-15
0.064 6.21724893790088e-15
0.065 6.66133814775094e-15
0.066 6.66133814775094e-15
0.067 6.88338275267597e-15
0.068 6.66133814775094e-15
0.069 6.43929354282591e-15
0.07 7.32747196252603e-15
0.071 7.7715611723761e-15
0.072 7.32747196252603e-15
0.073 7.7715611723761e-15
0.074 7.32747196252603e-15
0.075 7.54951656745106e-15
0.076 7.32747196252603e-15
0.077 7.32747196252603e-15
0.078 7.7715611723761e-15
0.079 8.21565038222616e-15
0.08 8.21565038222616e-15
0.081 7.7715611723761e-15
0.082 8.21565038222616e-15
0.083 8.21565038222616e-15
0.084 8.21565038222616e-15
0.085 8.43769498715119e-15
0.086 8.65973959207622e-15
0.087 8.65973959207622e-15
0.088 8.88178419700125e-15
0.089 8.65973959207622e-15
0.09 8.88178419700125e-15
0.091 9.99200722162641e-15
0.092 8.65973959207622e-15
0.093 9.10382880192628e-15
0.094 9.76996261670138e-15
0.095 9.10382880192628e-15
0.096 9.54791801177635e-15
0.097 9.54791801177635e-15
0.098 9.99200722162641e-15
0.099 1.02140518265514e-14
0.1 1.04360964314765e-14
0.101 1.04360964314765e-14
0.102 9.76996261670138e-15
0.103 1.02140518265514e-14
0.104 1.02140518265514e-14
0.105 1.02140518265514e-14
0.106 1.04360964314765e-14
0.107 1.04360964314765e-14
0.108 1.11022302462516e-14
0.109 1.11022302462516e-14
0.11 1.13242748511766e-14
0.111 1.02140518265514e-14
0.112 1.06581410364015e-14
0.113 1.13242748511766e-14
0.114 1.13242748511766e-14
0.115 1.17683640610267e-14
0.116 1.08801856413265e-14
0.117 1.15463194561016e-14
0.118 1.13242748511766e-14
0.119 1.15463194561016e-14
0.12 1.17683640610267e-14
0.121 1.15463194561016e-14
0.122 1.15463194561016e-14
0.123 1.13242748511766e-14
0.124 1.22124532708767e-14
0.125 1.19904086659517e-14
0.126 1.24344978758018e-14
0.127 1.22124532708767e-14
0.128 1.19904086659517e-14
0.129 1.24344978758018e-14
0.13 1.24344978758018e-14
0.131 1.24344978758018e-14
0.132 1.33226762955019e-14
0.133 1.28785870856518e-14
0.134 1.33226762955019e-14
0.135 1.28785870856518e-14
0.136 1.31006316905768e-14
0.137 1.24344978758018e-14
0.138 1.26565424807268e-14
0.139 1.33226762955019e-14
0.14 1.35447209004269e-14
0.141 1.31006316905768e-14
0.142 1.3988810110277e-14
0.143 1.35447209004269e-14
0.144 1.3988810110277e-14
0.145 1.35447209004269e-14
0.146 1.37667655053519e-14
0.147 1.37667655053519e-14
0.148 1.35447209004269e-14
0.149 1.35447209004269e-14
0.15 1.4210854715202e-14
0.151 1.3988810110277e-14
0.152 1.33226762955019e-14
0.153 1.3988810110277e-14
0.154 1.4210854715202e-14
0.155 1.48769885299771e-14
0.156 1.46549439250521e-14
0.157 1.53210777398272e-14
0.158 1.4210854715202e-14
0.159 1.48769885299771e-14
0.16 1.57651669496772e-14
0.161 1.50990331349021e-14
0.162 1.48769885299771e-14
0.163 1.50990331349021e-14
0.164 1.48769885299771e-14
0.165 1.48769885299771e-14
0.166 1.55431223447522e-14
0.167 1.55431223447522e-14
0.168 1.62092561595273e-14
0.169 1.59872115546023e-14
0.17 1.53210777398272e-14
0.171 1.59872115546023e-14
0.172 1.62092561595273e-14
0.173 1.62092561595273e-14
0.174 1.59872115546023e-14
0.175 1.62092561595273e-14
0.176 1.59872115546023e-14
0.177 1.66533453693773e-14
0.178 1.64313007644523e-14
0.179 1.59872115546023e-14
0.18 1.66533453693773e-14
0.181 1.68753899743024e-14
0.182 1.68753899743024e-14
0.183 1.64313007644523e-14
0.184 1.64313007644523e-14
0.185 1.70974345792274e-14
0.186 1.64313007644523e-14
0.187 1.73194791841524e-14
0.188 1.68753899743024e-14
0.189 1.68753899743024e-14
0.19 1.73194791841524e-14
0.191 1.73194791841524e-14
0.192 1.73194791841524e-14
0.193 1.75415237890775e-14
0.194 1.77635683940025e-14
0.195 1.73194791841524e-14
0.196 1.79856129989275e-14
0.197 1.86517468137026e-14
0.198 1.73194791841524e-14
0.199 1.86517468137026e-14
0.2 1.82076576038526e-14
0.201 1.75415237890775e-14
0.202 1.82076576038526e-14
0.203 1.82076576038526e-14
0.204 1.79856129989275e-14
0.205 1.88737914186277e-14
0.206 1.82076576038526e-14
0.207 1.86517468137026e-14
0.208 1.86517468137026e-14
0.209 1.86517468137026e-14
0.21 1.86517468137026e-14
0.211 1.79856129989275e-14
0.212 1.86517468137026e-14
0.213 1.88737914186277e-14
0.214 1.90958360235527e-14
0.215 1.93178806284777e-14
0.216 1.97619698383278e-14
0.217 1.97619698383278e-14
0.218 1.86517468137026e-14
0.219 1.86517468137026e-14
0.22 1.90958360235527e-14
0.221 1.90958360235527e-14
0.222 1.97619698383278e-14
0.223 1.99840144432528e-14
0.224 2.02060590481778e-14
0.225 1.90958360235527e-14
0.226 1.90958360235527e-14
0.227 2.02060590481778e-14
0.228 1.95399252334028e-14
0.229 2.02060590481778e-14
0.23 1.97619698383278e-14
0.231 2.06501482580279e-14
0.232 2.06501482580279e-14
0.233 2.02060590481778e-14
0.234 2.06501482580279e-14
0.235 2.02060590481778e-14
0.236 2.06501482580279e-14
0.237 1.99840144432528e-14
0.238 2.06501482580279e-14
0.239 2.17603712826531e-14
0.24 2.02060590481778e-14
0.241 2.1094237467878e-14
0.242 2.1538326677728e-14
0.243 2.08721928629529e-14
0.244 2.08721928629529e-14
0.245 2.06501482580279e-14
0.246 2.1316282072803e-14
0.247 2.1094237467878e-14
0.248 2.08721928629529e-14
0.249 2.17603712826531e-14
0.25 2.17603712826531e-14
0.251 2.17603712826531e-14
0.252 2.1538326677728e-14
0.253 2.19824158875781e-14
0.254 2.1316282072803e-14
0.255 2.22044604925031e-14
0.256 2.19824158875781e-14
0.257 2.22044604925031e-14
0.258 2.22044604925031e-14
0.259 2.24265050974282e-14
0.26 2.26485497023532e-14
0.261 2.24265050974282e-14
0.262 2.35367281220533e-14
0.263 2.35367281220533e-14
0.264 2.33146835171283e-14
0.265 2.26485497023532e-14
0.266 2.37587727269783e-14
0.267 2.35367281220533e-14
0.268 2.37587727269783e-14
0.269 2.30926389122033e-14
0.27 2.39808173319034e-14
0.271 2.37587727269783e-14
0.272 2.39808173319034e-14
0.273 2.39808173319034e-14
0.274 2.44249065417534e-14
0.275 2.42028619368284e-14
0.276 2.39808173319034e-14
0.277 2.48689957516035e-14
0.278 2.44249065417534e-14
0.279 2.37587727269783e-14
0.28 2.48689957516035e-14
0.281 2.48689957516035e-14
0.282 2.46469511466785e-14
0.283 2.48689957516035e-14
0.284 2.55351295663786e-14
0.285 2.42028619368284e-14
0.286 2.48689957516035e-14
0.287 2.59792187762287e-14
0.288 2.48689957516035e-14
0.289 2.50910403565285e-14
0.29 2.48689957516035e-14
0.291 2.53130849614536e-14
0.292 2.50910403565285e-14
0.293 2.55351295663786e-14
0.294 2.55351295663786e-14
0.295 2.55351295663786e-14
0.296 2.55351295663786e-14
0.297 2.50910403565285e-14
0.298 2.59792187762287e-14
0.299 2.57571741713036e-14
0.3 2.62012633811537e-14
0.301 2.59792187762287e-14
0.302 2.64233079860787e-14
0.303 2.50910403565285e-14
0.304 2.64233079860787e-14
0.305 2.57571741713036e-14
0.306 2.66453525910038e-14
0.307 2.68673971959288e-14
0.308 2.64233079860787e-14
0.309 2.68673971959288e-14
0.31 2.73114864057789e-14
0.311 2.66453525910038e-14
0.312 2.66453525910038e-14
0.313 2.64233079860787e-14
0.314 2.77555756156289e-14
0.315 2.73114864057789e-14
0.316 2.77555756156289e-14
0.317 2.77555756156289e-14
0.318 2.68673971959288e-14
0.319 2.8199664825479e-14
0.32 2.77555756156289e-14
0.321 2.75335310107039e-14
0.322 2.77555756156289e-14
0.323 2.8199664825479e-14
0.324 2.8643754035329e-14
0.325 2.8199664825479e-14
0.326 2.77555756156289e-14
0.327 2.77555756156289e-14
0.328 2.93098878501041e-14
0.329 2.8643754035329e-14
0.33 2.93098878501041e-14
0.331 2.90878432451791e-14
0.332 2.8421709430404e-14
0.333 2.93098878501041e-14
0.334 2.90878432451791e-14
0.335 2.95319324550292e-14
0.336 2.93098878501041e-14
0.337 2.93098878501041e-14
0.338 2.95319324550292e-14
0.339 2.99760216648792e-14
0.34 2.99760216648792e-14
0.341 2.93098878501041e-14
0.342 2.97539770599542e-14
0.343 3.04201108747293e-14
0.344 3.01980662698043e-14
0.345 2.90878432451791e-14
0.346 2.95319324550292e-14
0.347 2.97539770599542e-14
0.348 2.99760216648792e-14
0.349 3.04201108747293e-14
0.35 3.04201108747293e-14
0.351 3.04201108747293e-14
0.352 3.01980662698043e-14
0.353 3.08642000845794e-14
0.354 3.04201108747293e-14
0.355 3.08642000845794e-14
0.356 3.13082892944294e-14
0.357 3.08642000845794e-14
0.358 3.17523785042795e-14
0.359 3.21964677141295e-14
0.36 3.19744231092045e-14
0.361 3.19744231092045e-14
0.362 3.19744231092045e-14
0.363 3.19744231092045e-14
0.364 3.21964677141295e-14
0.365 3.26405569239796e-14
0.366 3.26405569239796e-14
0.367 3.24185123190546e-14
0.368 3.26405569239796e-14
0.369 3.15303338993544e-14
0.37 3.30846461338297e-14
0.371 3.21964677141295e-14
0.372 3.26405569239796e-14
0.373 3.30846461338297e-14
0.374 3.28626015289046e-14
0.375 3.26405569239796e-14
0.376 3.28626015289046e-14
0.377 3.26405569239796e-14
0.378 3.33066907387547e-14
0.379 3.26405569239796e-14
0.38 3.30846461338297e-14
0.381 3.39728245535298e-14
0.382 3.41948691584548e-14
0.383 3.39728245535298e-14
0.384 3.39728245535298e-14
0.385 3.30846461338297e-14
0.386 3.44169137633799e-14
0.387 3.46389583683049e-14
0.388 3.39728245535298e-14
0.389 3.44169137633799e-14
0.39 3.530509218308e-14
0.391 3.48610029732299e-14
0.392 3.44169137633799e-14
0.393 3.41948691584548e-14
0.394 3.39728245535298e-14
0.395 3.41948691584548e-14
0.396 3.50830475781549e-14
0.397 3.46389583683049e-14
0.398 3.50830475781549e-14
0.399 3.48610029732299e-14
0.4 3.50830475781549e-14
0.401 3.574918139293e-14
0.402 3.50830475781549e-14
0.403 3.64153152077051e-14
0.404 3.59712259978551e-14
0.405 3.59712259978551e-14
0.406 3.61932706027801e-14
0.407 3.61932706027801e-14
0.408 3.59712259978551e-14
0.409 3.61932706027801e-14
0.41 3.68594044175552e-14
0.411 3.68594044175552e-14
0.412 3.64153152077051e-14
0.413 3.64153152077051e-14
0.414 3.68594044175552e-14
0.415 3.68594044175552e-14
0.416 3.73034936274053e-14
0.417 3.73034936274053e-14
0.418 3.70814490224802e-14
0.419 3.73034936274053e-14
0.42 3.84137166520304e-14
0.421 3.70814490224802e-14
0.422 3.73034936274053e-14
0.423 3.81916720471054e-14
0.424 3.79696274421804e-14
0.425 3.73034936274053e-14
0.426 3.84137166520304e-14
0.427 3.77475828372553e-14
0.428 3.81916720471054e-14
0.429 3.88578058618805e-14
0.43 3.79696274421804e-14
0.431 3.81916720471054e-14
0.432 3.88578058618805e-14
0.433 3.90798504668055e-14
0.434 3.86357612569554e-14
0.435 3.93018950717305e-14
0.436 3.86357612569554e-14
0.437 3.99680288865056e-14
0.438 3.97459842815806e-14
0.439 3.93018950717305e-14
0.44 3.97459842815806e-14
0.441 4.01900734914307e-14
0.442 3.99680288865056e-14
0.443 3.99680288865056e-14
0.444 4.01900734914307e-14
0.445 3.99680288865056e-14
0.446 3.93018950717305e-14
0.447 4.04121180963557e-14
0.448 3.99680288865056e-14
0.449 4.10782519111308e-14
0.45 4.10782519111308e-14
0.451 4.08562073062058e-14
0.452 4.13002965160558e-14
0.453 4.08562073062058e-14
0.454 4.06341627012807e-14
0.455 4.10782519111308e-14
0.456 4.08562073062058e-14
0.457 4.15223411209809e-14
0.458 4.21884749357559e-14
0.459 4.10782519111308e-14
0.46 4.13002965160558e-14
0.461 4.2632564145606e-14
0.462 4.17443857259059e-14
0.463 4.17443857259059e-14
0.464 4.21884749357559e-14
0.465 4.2854608750531e-14
0.466 4.2632564145606e-14
0.467 4.21884749357559e-14
0.468 4.21884749357559e-14
0.469 4.2854608750531e-14
0.47 4.2854608750531e-14
0.471 4.2632564145606e-14
0.472 4.32986979603811e-14
0.473 4.2632564145606e-14
0.474 4.37427871702312e-14
0.475 4.35207425653061e-14
0.476 4.39648317751562e-14
0.477 4.39648317751562e-14
0.478 4.35207425653061e-14
0.479 4.35207425653061e-14
0.48 4.37427871702312e-14
0.481 4.35207425653061e-14
0.482 4.39648317751562e-14
0.483 4.39648317751562e-14
0.484 4.37427871702312e-14
0.485 4.41868763800812e-14
0.486 4.48530101948563e-14
0.487 4.46309655899313e-14
0.488 4.44089209850063e-14
0.489 4.46309655899313e-14
0.49 4.48530101948563e-14
0.491 4.50750547997814e-14
0.492 4.46309655899313e-14
0.493 4.50750547997814e-14
0.494 4.55191440096314e-14
0.495 4.48530101948563e-14
0.496 4.55191440096314e-14
0.497 4.61852778244065e-14
0.498 4.59632332194815e-14
0.499 4.55191440096314e-14
0.5 4.59632332194815e-14
0.501 4.66293670342566e-14
0.502 4.57411886145564e-14
0.503 4.59632332194815e-14
0.504 4.66293670342566e-14
0.505 4.59632332194815e-14
0.506 4.66293670342566e-14
0.507 4.66293670342566e-14
0.508 4.66293670342566e-14
0.509 4.66293670342566e-14
0.51 4.66293670342566e-14
0.511 4.72955008490317e-14
0.512 4.72955008490317e-14
0.513 4.66293670342566e-14
0.514 4.70734562441066e-14
0.515 4.68514116391816e-14
0.516 4.68514116391816e-14
0.517 4.72955008490317e-14
0.518 4.77395900588817e-14
0.519 4.79616346638068e-14
0.52 4.70734562441066e-14
0.521 4.77395900588817e-14
0.522 4.77395900588817e-14
0.523 4.84057238736568e-14
0.524 4.81836792687318e-14
0.525 4.79616346638068e-14
0.526 4.81836792687318e-14
0.527 4.84057238736568e-14
0.528 4.86277684785819e-14
0.529 4.88498130835069e-14
0.53 4.84057238736568e-14
0.531 4.86277684785819e-14
0.532 4.86277684785819e-14
0.533 4.88498130835069e-14
0.534 4.88498130835069e-14
0.535 4.90718576884319e-14
0.536 4.9737991503207e-14
0.537 4.90718576884319e-14
0.538 5.01820807130571e-14
0.539 4.9960036108132e-14
0.54 4.9737991503207e-14
0.541 5.01820807130571e-14
0.542 5.06261699229071e-14
0.543 4.9960036108132e-14
0.544 4.9737991503207e-14
0.545 4.9737991503207e-14
0.546 5.04041253179821e-14
0.547 5.08482145278322e-14
0.548 5.10702591327572e-14
0.549 5.08482145278322e-14
0.55 5.08482145278322e-14
0.551 5.17363929475323e-14
0.552 5.17363929475323e-14
0.553 5.08482145278322e-14
0.554 5.10702591327572e-14
0.555 5.21804821573824e-14
0.556 5.15143483426073e-14
0.557 5.21804821573824e-14
0.558 5.12923037376822e-14
0.559 5.12923037376822e-14
0.56 5.19584375524573e-14
0.561 5.17363929475323e-14
0.562 5.17363929475323e-14
0.563 5.26245713672324e-14
0.564 5.21804821573824e-14
0.565 5.21804821573824e-14
0.566 5.24025267623074e-14
0.567 5.26245713672324e-14
0.568 5.26245713672324e-14
0.569 5.26245713672324e-14
0.57 5.28466159721575e-14
0.571 5.24025267623074e-14
0.572 5.26245713672324e-14
0.573 5.26245713672324e-14
0.574 5.26245713672324e-14
0.575 5.32907051820075e-14
0.576 5.30686605770825e-14
0.577 5.28466159721575e-14
0.578 5.30686605770825e-14
0.579 5.30686605770825e-14
0.58 5.30686605770825e-14
0.581 5.32907051820075e-14
0.582 5.35127497869325e-14
0.583 5.37347943918576e-14
0.584 5.35127497869325e-14
0.585 5.41788836017076e-14
0.586 5.44009282066327e-14
0.587 5.46229728115577e-14
0.588 5.32907051820075e-14
0.589 5.32907051820075e-14
0.59 5.37347943918576e-14
0.591 5.41788836017076e-14
0.592 5.46229728115577e-14
0.593 5.44009282066327e-14
0.594 5.44009282066327e-14
0.595 5.46229728115577e-14
0.596 5.41788836017076e-14
0.597 5.50670620214078e-14
0.598 5.46229728115577e-14
0.599 5.52891066263328e-14
0.6 5.48450174164827e-14
0.601 5.55111512312578e-14
0.602 5.50670620214078e-14
0.603 5.55111512312578e-14
0.604 5.46229728115577e-14
0.605 5.50670620214078e-14
0.606 5.46229728115577e-14
0.607 5.57331958361829e-14
0.608 5.48450174164827e-14
0.609 5.52891066263328e-14
0.61 5.52891066263328e-14
0.611 5.59552404411079e-14
0.612 5.61772850460329e-14
0.613 5.6399329650958e-14
0.614 5.61772850460329e-14
0.615 5.61772850460329e-14
0.616 5.59552404411079e-14
0.617 5.6843418860808e-14
0.618 5.61772850460329e-14
0.619 5.61772850460329e-14
0.62 5.6399329650958e-14
0.621 5.61772850460329e-14
0.622 5.72875080706581e-14
0.623 5.6399329650958e-14
0.624 5.75095526755831e-14
0.625 5.7065463465733e-14
0.626 5.6843418860808e-14
0.627 5.72875080706581e-14
0.628 5.77315972805081e-14
0.629 5.7065463465733e-14
0.63 5.72875080706581e-14
0.631 5.75095526755831e-14
0.632 5.75095526755831e-14
0.633 5.79536418854332e-14
0.634 5.75095526755831e-14
0.635 5.75095526755831e-14
0.636 5.75095526755831e-14
0.637 5.83977310952832e-14
0.638 5.79536418854332e-14
0.639 5.83977310952832e-14
0.64 5.79536418854332e-14
0.641 5.81756864903582e-14
0.642 5.88418203051333e-14
0.643 5.83977310952832e-14
0.644 5.83977310952832e-14
0.645 5.92859095149834e-14
0.646 5.92859095149834e-14
0.647 5.88418203051333e-14
0.648 5.90638649100583e-14
0.649 5.97299987248334e-14
0.65 5.92859095149834e-14
0.651 5.97299987248334e-14
0.652 5.99520433297585e-14
0.653 5.99520433297585e-14
0.654 5.99520433297585e-14
0.655 5.99520433297585e-14
0.656 6.08402217494586e-14
0.657 6.03961325396085e-14
0.658 6.06181771445335e-14
0.659 6.03961325396085e-14
0.66 6.03961325396085e-14
0.661 6.03961325396085e-14
0.662 6.06181771445335e-14
0.663 6.08402217494586e-14
0.664 6.10622663543836e-14
0.665 6.01740879346835e-14
0.666 6.08402217494586e-14
0.667 6.10622663543836e-14
0.668 6.17284001691587e-14
0.669 6.08402217494586e-14
0.67 6.10622663543836e-14
0.671 6.12843109593086e-14
0.672 6.10622663543836e-14
0.673 6.17284001691587e-14
0.674 6.15063555642337e-14
0.675 6.12843109593086e-14
0.676 6.21724893790088e-14
0.677 6.12843109593086e-14
0.678 6.19504447740837e-14
0.679 6.17284001691587e-14
0.68 6.21724893790088e-14
0.681 6.21724893790088e-14
0.682 6.28386231937839e-14
0.683 6.15063555642337e-14
0.684 6.19504447740837e-14
0.685 6.19504447740837e-14
0.686 6.21724893790088e-14
0.687 6.26165785888588e-14
0.688 6.30606677987089e-14
0.689 6.28386231937839e-14
0.69 6.23945339839338e-14
0.691 6.28386231937839e-14
0.692 6.26165785888588e-14
0.693 6.3726801613484e-14
0.694 6.30606677987089e-14
0.695 6.32827124036339e-14
0.696 6.32827124036339e-14
0.697 6.32827124036339e-14
0.698 6.3726801613484e-14
0.699 6.3726801613484e-14
0.7 6.3726801613484e-14
0.701 6.46149800331841e-14
0.702 6.43929354282591e-14
0.703 6.3948846218409e-14
0.704 6.4170890823334e-14
0.705 6.3948846218409e-14
0.706 6.43929354282591e-14
0.707 6.4170890823334e-14
0.708 6.46149800331841e-14
0.709 6.48370246381091e-14
0.71 6.4170890823334e-14
0.711 6.46149800331841e-14
0.712 6.50590692430342e-14
0.713 6.3948846218409e-14
0.714 6.55031584528842e-14
0.715 6.46149800331841e-14
0.716 6.48370246381091e-14
0.717 6.48370246381091e-14
0.718 6.48370246381091e-14
0.719 6.46149800331841e-14
0.72 6.57252030578093e-14
0.721 6.48370246381091e-14
0.722 6.48370246381091e-14
0.723 6.57252030578093e-14
0.724 6.55031584528842e-14
0.725 6.55031584528842e-14
0.726 6.50590692430342e-14
0.727 6.46149800331841e-14
0.728 6.50590692430342e-14
0.729 6.59472476627343e-14
0.73 6.61692922676593e-14
0.731 6.57252030578093e-14
0.732 6.59472476627343e-14
0.733 6.61692922676593e-14
0.734 6.61692922676593e-14
0.735 6.66133814775094e-14
0.736 6.66133814775094e-14
0.737 6.72795152922845e-14
0.738 6.70574706873595e-14
0.739 6.61692922676593e-14
0.74 6.68354260824344e-14
0.741 6.68354260824344e-14
0.742 6.75015598972095e-14
0.743 6.70574706873595e-14
0.744 6.66133814775094e-14
0.745 6.79456491070596e-14
0.746 6.70574706873595e-14
0.747 6.77236045021345e-14
0.748 6.77236045021345e-14
0.749 6.86117829218347e-14
0.75 6.72795152922845e-14
0.751 6.77236045021345e-14
0.752 6.88338275267597e-14
0.753 6.88338275267597e-14
0.754 6.83897383169096e-14
0.755 6.79456491070596e-14
0.756 6.86117829218347e-14
0.757 6.79456491070596e-14
0.758 6.77236045021345e-14
0.759 6.86117829218347e-14
0.76 6.86117829218347e-14
0.761 6.83897383169096e-14
0.762 6.97220059464598e-14
0.763 6.86117829218347e-14
0.764 6.92779167366098e-14
0.765 6.97220059464598e-14
0.766 6.99440505513849e-14
0.767 6.99440505513849e-14
0.768 6.94999613415348e-14
0.769 6.88338275267597e-14
0.77 7.0832228971085e-14
0.771 6.94999613415348e-14
0.772 7.03881397612349e-14
0.773 6.99440505513849e-14
0.774 6.99440505513849e-14
0.775 6.99440505513849e-14
0.776 7.03881397612349e-14
0.777 6.99440505513849e-14
0.778 7.03881397612349e-14
0.779 6.99440505513849e-14
0.78 7.03881397612349e-14
0.781 7.061018436616e-14
0.782 7.03881397612349e-14
0.783 7.105427357601e-14
0.784 6.99440505513849e-14
0.785 7.0832228971085e-14
0.786 7.1276318180935e-14
0.787 7.061018436616e-14
0.788 7.061018436616e-14
0.789 7.19424519957101e-14
0.79 7.105427357601e-14
0.791 7.14983627858601e-14
0.792 7.0832228971085e-14
0.793 7.21644966006352e-14
0.794 7.105427357601e-14
0.795 7.17204073907851e-14
0.796 7.19424519957101e-14
0.797 7.19424519957101e-14
0.798 7.23865412055602e-14
0.799 7.19424519957101e-14
0.8 7.21644966006352e-14
0.801 7.26085858104852e-14
0.802 7.26085858104852e-14
0.803 7.26085858104852e-14
0.804 7.28306304154103e-14
0.805 7.26085858104852e-14
0.806 7.34967642301854e-14
0.807 7.28306304154103e-14
0.808 7.32747196252603e-14
0.809 7.26085858104852e-14
0.81 7.32747196252603e-14
0.811 7.30526750203353e-14
0.812 7.28306304154103e-14
0.813 7.32747196252603e-14
0.814 7.34967642301854e-14
0.815 7.30526750203353e-14
0.816 7.46069872548105e-14
0.817 7.34967642301854e-14
0.818 7.41628980449605e-14
0.819 7.41628980449605e-14
0.82 7.48290318597356e-14
0.821 7.41628980449605e-14
0.822 7.41628980449605e-14
0.823 7.46069872548105e-14
0.824 7.48290318597356e-14
0.825 7.57172102794357e-14
0.826 7.52731210695856e-14
0.827 7.52731210695856e-14
0.828 7.54951656745106e-14
0.829 7.54951656745106e-14
0.83 7.52731210695856e-14
0.831 7.54951656745106e-14
0.832 7.52731210695856e-14
0.833 7.57172102794357e-14
0.834 7.57172102794357e-14
0.835 7.61612994892857e-14
0.836 7.61612994892857e-14
0.837 7.54951656745106e-14
0.838 7.54951656745106e-14
0.839 7.57172102794357e-14
0.84 7.61612994892857e-14
0.841 7.63833440942108e-14
0.842 7.66053886991358e-14
0.843 7.61612994892857e-14
0.844 7.61612994892857e-14
0.845 7.70494779089859e-14
0.846 7.70494779089859e-14
0.847 7.70494779089859e-14
0.848 7.70494779089859e-14
0.849 7.74935671188359e-14
0.85 7.72715225139109e-14
0.851 7.74935671188359e-14
0.852 7.8159700933611e-14
0.853 7.74935671188359e-14
0.854 7.72715225139109e-14
0.855 7.8159700933611e-14
0.856 7.8159700933611e-14
0.857 7.74935671188359e-14
0.858 7.7937656328686e-14
0.859 7.8159700933611e-14
0.86 7.90478793533111e-14
0.861 7.90478793533111e-14
0.862 7.88258347483861e-14
0.863 7.94919685631612e-14
0.864 7.88258347483861e-14
0.865 7.97140131680862e-14
0.866 7.88258347483861e-14
0.867 7.90478793533111e-14
0.868 7.94919685631612e-14
0.869 7.92699239582362e-14
0.87 7.90478793533111e-14
0.871 7.94919685631612e-14
0.872 8.01581023779363e-14
0.873 7.94919685631612e-14
0.874 7.94919685631612e-14
0.875 7.99360577730113e-14
0.876 7.94919685631612e-14
0.877 7.97140131680862e-14
0.878 7.99360577730113e-14
0.879 8.01581023779363e-14
0.88 8.01581023779363e-14
0.881 8.08242361927114e-14
0.882 8.10462807976364e-14
0.883 8.10462807976364e-14
0.884 8.12683254025615e-14
0.885 8.12683254025615e-14
0.886 8.08242361927114e-14
0.887 8.08242361927114e-14
0.888 8.12683254025615e-14
0.889 8.10462807976364e-14
0.89 8.17124146124115e-14
0.891 8.17124146124115e-14
0.892 8.19344592173366e-14
0.893 8.21565038222616e-14
0.894 8.19344592173366e-14
0.895 8.12683254025615e-14
0.896 8.21565038222616e-14
0.897 8.19344592173366e-14
0.898 8.19344592173366e-14
0.899 8.23785484271866e-14
0.9 8.28226376370367e-14
0.901 8.23785484271866e-14
0.902 8.21565038222616e-14
0.903 8.30446822419617e-14
0.904 8.23785484271866e-14
0.905 8.32667268468867e-14
0.906 8.37108160567368e-14
0.907 8.30446822419617e-14
0.908 8.32667268468867e-14
0.909 8.28226376370367e-14
0.91 8.32667268468867e-14
0.911 8.41549052665869e-14
0.912 8.39328606616618e-14
0.913 8.41549052665869e-14
0.914 8.41549052665869e-14
0.915 8.41549052665869e-14
0.916 8.45989944764369e-14
0.917 8.39328606616618e-14
0.918 8.41549052665869e-14
0.919 8.43769498715119e-14
0.92 8.39328606616618e-14
0.921 8.43769498715119e-14
0.922 8.5043083686287e-14
0.923 8.5043083686287e-14
0.924 8.5043083686287e-14
0.925 8.4821039081362e-14
0.926 8.5265128291212e-14
0.927 8.5265128291212e-14
0.928 8.5043083686287e-14
0.929 8.54871728961371e-14
0.93 8.45989944764369e-14
0.931 8.54871728961371e-14
0.932 8.57092175010621e-14
0.933 8.57092175010621e-14
0.934 8.54871728961371e-14
0.935 8.54871728961371e-14
0.936 8.61533067109121e-14
0.937 8.61533067109121e-14
0.938 8.65973959207622e-14
0.939 8.63753513158372e-14
0.94 8.61533067109121e-14
0.941 8.70414851306123e-14
0.942 8.65973959207622e-14
0.943 8.70414851306123e-14
0.944 8.65973959207622e-14
0.945 8.61533067109121e-14
0.946 8.68194405256872e-14
0.947 8.63753513158372e-14
0.948 8.72635297355373e-14
0.949 8.74855743404623e-14
0.95 8.65973959207622e-14
0.951 8.77076189453874e-14
0.952 8.68194405256872e-14
0.953 8.77076189453874e-14
0.954 8.77076189453874e-14
0.955 8.74855743404623e-14
0.956 8.72635297355373e-14
0.957 8.77076189453874e-14
0.958 8.72635297355373e-14
0.959 8.81517081552374e-14
0.96 8.85957973650875e-14
0.961 8.85957973650875e-14
0.962 8.81517081552374e-14
0.963 8.77076189453874e-14
0.964 8.90398865749376e-14
0.965 8.90398865749376e-14
0.966 8.81517081552374e-14
0.967 8.92619311798626e-14
0.968 8.94839757847876e-14
0.969 8.85957973650875e-14
0.97 8.90398865749376e-14
0.971 8.85957973650875e-14
0.972 8.90398865749376e-14
0.973 8.99280649946377e-14
0.974 8.90398865749376e-14
0.975 8.90398865749376e-14
0.976 8.94839757847876e-14
0.977 8.92619311798626e-14
0.978 8.88178419700125e-14
0.979 8.92619311798626e-14
0.98 8.92619311798626e-14
0.981 8.90398865749376e-14
0.982 9.03721542044877e-14
0.983 8.97060203897126e-14
0.984 8.99280649946377e-14
0.985 8.99280649946377e-14
0.986 8.99280649946377e-14
0.987 8.99280649946377e-14
0.988 8.99280649946377e-14
0.989 9.05941988094128e-14
0.99 9.03721542044877e-14
0.991 8.99280649946377e-14
0.992 9.08162434143378e-14
0.993 9.03721542044877e-14
0.994 9.05941988094128e-14
0.995 9.03721542044877e-14
0.996 9.10382880192628e-14
0.997 9.05941988094128e-14
0.998 9.05941988094128e-14
0.999 9.05941988094128e-14
1 9.12603326241879e-14
};
\addplot [line width=2.5pt, limegreen7917649, dashed]
table {%
0 0
0.01 0.0498849451145409
0.02 0.0990812274976794
0.03 0.146905567281615
0.04 0.19268645788813
0.05 0.235772134050327
0.06 0.275540279970912
0.07 0.31140936259925
0.08 0.342851240501496
0.09 0.369404515548948
0.1 0.390687931271148
0.11 0.40641298109403
0.12 0.416394797853294
0.13 0.420560385983919
0.14 0.418953349661053
0.15 0.411734466958772
0.16 0.399177750504903
0.17 0.381661988781796
0.18 0.359658133631057
0.19 0.333713238263083
0.2 0.304431911569662
0.21 0.272456406555678
0.22 0.238446485187296
0.23 0.203060111419548
0.24 0.166935854352842
0.25 0.130677652033794
0.26 0.0948423245759731
0.27 0.0599299850480854
0.28 0.0263773066418182
0.29 0.00544653262332637
0.3 0.0352414977671297
0.31 0.06277626097483
0.32 0.0878860289551179
0.33 0.110468980319353
0.34 0.130481642421496
0.35 0.147933508334802
0.36 0.162881159417431
0.37 0.175422120929683
0.38 0.185688640104661
0.39 0.193841539598927
0.4 0.200064265494497
0.41 0.204557218639254
0.42 0.207532431480215
0.43 0.209208629921711
0.44 0.209806701184537
0.45 0.209545573881977
0.46 0.208638505854932
0.47 0.207289767353351
0.48 0.205691702732648
0.49 0.204022151565368
0.5 0.202442208300202
0.51 0.201094301664947
0.52 0.200100576069538
0.53 0.199561556566804
0.54 0.199555084868408
0.55 0.200135516252325
0.56 0.201333165944325
0.57 0.203154005026011
0.58 0.205579612758743
0.59 0.208567393556013
0.6 0.212051084259116
0.61 0.215941591903654
0.62 0.220128196797723
0.63 0.224480151072615
0.64 0.228848704177098
0.65 0.233069569948205
0.66 0.236965809450983
0.67 0.240351060979804
0.68 0.24303302338695
0.69 0.244817085888556
0.7 0.245509988864762
0.71 0.244923397566436
0.72 0.242877282231113
0.73 0.239203028143753
0.74 0.233746249452355
0.75 0.226369310727482
0.76 0.21695361809665
0.77 0.205401734201702
0.78 0.191639384020307
0.79 0.175617396310524
0.8 0.157313597329086
0.81 0.136734692472751
0.82 0.113918057464933
0.83 0.0889334208795035
0.84 0.0618843919506321
0.85 0.0329096549038264
0.86 0.00218375510838916
0.87 0.0300826372440271
0.88 0.0636431939160184
0.89 0.0982172011738234
0.9 0.133491628560842
0.91 0.169124062735722
0.92 0.204746504411906
0.93 0.239969923431438
0.94 0.274389471182045
0.95 0.307590289556774
0.96 0.339153865281985
0.97 0.368664873402598
0.98 0.395718464609831
0.99 0.419927921296601
1 0.440932517174411
};
\addplot [line width=2.5pt, limegreen7917649]
table {%
0 0
0.001 0.00499988500193199
0.002 0.0099990800318766
0.003 0.0149968951682627
0.004 0.0199926405904704
0.005 0.0249856266296066
0.006 0.0299751638196374
0.007 0.0349605629489938
0.008 0.0399411351127638
0.009 0.0449161917655783
0.01 0.0498850447752999
0.011 0.0548470064776106
0.012 0.0598013897315985
0.013 0.0647475079764322
0.014 0.0696846752892085
0.015 0.0746122064440537
0.016 0.0795294169725525
0.017 0.084435623225572
0.018 0.0893301424365446
0.019 0.094212292786267
0.02 0.0990813934692654
0.021 0.103936764761775
0.022 0.108777728091375
0.023 0.11360360610831
0.024 0.118413722758539
0.025 0.123207403358534
0.026 0.127983974671841
0.027 0.132742764987443
0.028 0.13748310419992
0.029 0.142204323891425
0.03 0.146905757415486
0.031 0.151586739982636
0.032 0.156246608747862
0.033 0.160884702899893
0.034 0.1655003637523
0.035 0.170092934836415
0.036 0.17466176199605
0.037 0.179206193484013
0.038 0.183725580060396
0.039 0.188219275092629
0.04 0.192686634657271
0.041 0.197127017643521
0.042 0.20153978585843
0.043 0.205924304133783
0.044 0.210279940434623
0.045 0.2146060659694
0.046 0.21890205530169
0.047 0.223167286463486
0.048 0.227401141069987
0.049 0.231603004435887
0.05 0.235772265693096
0.051 0.239908317909867
0.052 0.24401055821129
0.053 0.248078387901098
0.054 0.252111212584753
0.055 0.256108442293754
0.056 0.260069491611125
0.057 0.263993779798031
0.058 0.267880730921464
0.059 0.271729773982959
0.06 0.275540343048268
0.061 0.279311877377943
0.062 0.283043821558768
0.063 0.286735625635981
0.064 0.290386745246217
0.065 0.293996641751109
0.066 0.297564782371493
0.067 0.301090640322124
0.068 0.304573694946861
0.069 0.308013431854231
0.07 0.311409343053309
0.071 0.314760927089828
0.072 0.318067689182465
0.073 0.321329141359192
0.074 0.324544802593654
0.075 0.32771419894145
0.076 0.330836863676276
0.077 0.333912337425812
0.078 0.336940168307291
0.079 0.339919912062659
0.08 0.342851132193227
0.081 0.345733400093746
0.082 0.348566295185798
0.083 0.351349405050424
0.084 0.354082325559892
0.085 0.356764661008511
0.086 0.359396024242404
0.087 0.361976036788144
0.088 0.364504328980147
0.089 0.366980540086746
0.09 0.369404318434837
0.091 0.371775321532999
0.092 0.374093216193
0.093 0.376357678649591
0.094 0.378568394678478
0.095 0.380725059712392
0.096 0.382827378955151
0.097 0.384875067493613
0.098 0.386867850407435
0.099 0.388805462876526
0.1 0.390687650286115
0.101 0.392514168329325
0.102 0.39428478310716
0.103 0.395999271225817
0.104 0.397657419891229
0.105 0.399259027000739
0.106 0.400803901231815
0.107 0.402291862127736
0.108 0.40372274018012
0.109 0.405096376908256
0.11 0.406412624935108
0.111 0.407671348059942
0.112 0.408872421327473
0.113 0.410015731093465
0.114 0.411101175086689
0.115 0.412128662467185
0.116 0.413098113880738
0.117 0.414009461509495
0.118 0.414862649118667
0.119 0.415657632099241
0.12 0.416394377506637
0.121 0.417072864095248
0.122 0.417693082348814
0.123 0.418255034506563
0.124 0.418758734585075
0.125 0.419204208395809
0.126 0.419591493558264
0.127 0.419920639508713
0.128 0.42019170750448
0.129 0.420404770623729
0.13 0.420559913760712
0.131 0.420657233616476
0.132 0.420696838684977
0.133 0.420678849234594
0.134 0.420603397285019
0.135 0.420470626579516
0.136 0.420280692552525
0.137 0.420033762292616
0.138 0.419730014500787
0.139 0.419369639444103
0.14 0.418952838904685
0.141 0.418479826124055
0.142 0.417950825742849
0.143 0.417366073735924
0.144 0.416725817342857
0.145 0.416030314993888
0.146 0.415279836231315
0.147 0.414474661626377
0.148 0.413615082691667
0.149 0.412701401789111
0.15 0.41173393203355
0.151 0.410712997191983
0.152 0.409638931578514
0.153 0.408512079945057
0.154 0.407332797367861
0.155 0.406101449129916
0.156 0.404818410599298
0.157 0.403484067103524
0.158 0.402098813800002
0.159 0.400663055542619
0.16 0.399177206744581
0.161 0.397641691237554
0.162 0.396056942127214
0.163 0.394423401645276
0.164 0.392741520998093
0.165 0.391011760211929
0.166 0.389234587974982
0.167 0.387410481476266
0.168 0.385539926241447
0.169 0.383623415965731
0.17 0.381661452343915
0.171 0.379654544897691
0.172 0.377603210800329
0.173 0.375507974698831
0.174 0.373369368533671
0.175 0.371187931356239
0.176 0.368964209144091
0.177 0.366698754614124
0.178 0.364392127033793
0.179 0.36204489203048
0.18 0.359657621399136
0.181 0.357230892908314
0.182 0.354765290104701
0.183 0.352261402116283
0.184 0.349719823454249
0.185 0.347141153813757
0.186 0.344525997873678
0.187 0.341874965095441
0.188 0.339188669521094
0.189 0.336467729570697
0.19 0.33371276783917
0.191 0.330924410892709
0.192 0.328103289064883
0.193 0.325250036252537
0.194 0.322365289711601
0.195 0.319449689852935
0.196 0.316503880038307
0.197 0.313528506376625
0.198 0.310524217520525
0.199 0.30749166446343
0.2 0.304431500337181
0.201 0.301344380210349
0.202 0.298230960887322
0.203 0.295091900708284
0.204 0.291927859350169
0.205 0.288739497628697
0.206 0.285527477301585
0.207 0.282292460873019
0.208 0.279035111399491
0.209 0.275756092297081
0.21 0.272456067150267
0.211 0.269135699522353
0.212 0.265795652767597
0.213 0.262436589845112
0.214 0.259059173134618
0.215 0.255664064254124
0.216 0.2522519238796
0.217 0.248823411566723
0.218 0.245379185574747
0.219 0.24191990269257
0.22 0.238446218067055
0.221 0.234958785033663
0.222 0.231458254949455
0.223 0.227945277028513
0.224 0.224420498179829
0.225 0.220884562847714
0.226 0.217338112854765
0.227 0.213781787247441
0.228 0.210216222144271
0.229 0.206642050586754
0.23 0.203059902392959
0.231 0.199470404013883
0.232 0.195874178392571
0.233 0.192271844826046
0.234 0.188664018830058
0.235 0.18505131200668
0.236 0.181434331914777
0.237 0.177813681943351
0.238 0.174189961187788
0.239 0.170563764329019
0.24 0.1669356815156
0.241 0.163306298248723
0.242 0.159676195270171
0.243 0.15604594845321
0.244 0.152416128696425
0.245 0.148787301820512
0.246 0.145160028468001
0.247 0.141534864005938
0.248 0.137912358431493
0.249 0.134293056280506
0.25 0.130677496538955
0.251 0.127066212557346
0.252 0.123459731967999
0.253 0.119858576605235
0.254 0.116263262428435
0.255 0.11267429944797
0.256 0.109092191653978
0.257 0.105517436947965
0.258 0.101950527077232
0.259 0.0983919475720804
0.26 0.0948421776857978
0.261 0.0913016903373937
0.262 0.0877709520570583
0.263 0.0842504229343281
0.264 0.0807405565689292
0.265 0.0772418000242729
0.266 0.0737545937835801
0.267 0.0702793717086031
0.268 0.0668165610009203
0.269 0.0633665821657734
0.27 0.0599298489784189
0.271 0.0565067684529632
0.272 0.0530977408136505
0.273 0.0497031594685741
0.274 0.0463234109857776
0.275 0.0429588750717155
0.276 0.0396099245520396
0.277 0.0362769253546794
0.278 0.0329602364951826
0.279 0.0296602100642815
0.28 0.0263771912176532
0.281 0.0231115181678375
0.282 0.0198635221782798
0.283 0.0166335275594618
0.284 0.0134218516670886
0.285 0.0102288049022938
0.286 0.00705469071383007
0.287 0.00389980560220735
0.288 0.000764439125745835
0.289 0.0023511260914935
0.29 0.00544661434993667
0.291 0.0085217568629157
0.292 0.0115762917433179
0.293 0.0146099639884992
0.294 0.0176225254634963
0.295 0.0206137348825748
0.296 0.0235833577891483
0.297 0.0265311665341039
0.298 0.0294569402525659
0.299 0.0323604648391402
0.3 0.0352415329216675
0.301 0.0380999438335236
0.302 0.0409355035844983
0.303 0.0437480248302933
0.304 0.0465373268406663
0.305 0.0493032354662607
0.306 0.0520455831041511
0.307 0.054764208662141
0.308 0.0574589575218452
0.309 0.0601296815005876
0.31 0.0627762388121511
0.311 0.0653984940264105
0.312 0.0679963180278793
0.313 0.070569587973204
0.314 0.0731181872476374
0.315 0.0756420054205224
0.316 0.0781409381998158
0.317 0.0806148873856853
0.318 0.0830637608232075
0.319 0.0854874723541998
0.32 0.0878859417682122
0.321 0.0902590947527135
0.322 0.092606862842494
0.323 0.094929183368321
0.324 0.0972259994048694
0.325 0.0994972597179582
0.326 0.10174291871112
0.327 0.103962936371528
0.328 0.106157278215317
0.329 0.108325915232308
0.33 0.110468823830177
0.331 0.11258598577809
0.332 0.114677388149827
0.333 0.116743023266418
0.334 0.11878288863832
0.335 0.120796986907166
0.336 0.122785325787084
0.337 0.124747918005644
0.338 0.126684781244429
0.339 0.128595938079263
0.34 0.130481415920122
0.341 0.132341246950741
0.342 0.134175468067943
0.343 0.135984120820711
0.344 0.137767251349027
0.345 0.139524910322484
0.346 0.141257152878716
0.347 0.142964038561638
0.348 0.144645631259533
0.349 0.146301999143002
0.35 0.147933214602785
0.351 0.149539354187491
0.352 0.15112049854123
0.353 0.152676732341182
0.354 0.154208144235117
0.355 0.155714826778876
0.356 0.157196876373836
0.357 0.158654393204366
0.358 0.160087481175303
0.359 0.161496247849451
0.36 0.162880804385123
0.361 0.164241265473737
0.362 0.165577749277485
0.363 0.166890377367086
0.364 0.168179274659634
0.365 0.169444569356557
0.366 0.170686392881702
0.367 0.171904879819548
0.368 0.173100167853573
0.369 0.174272397704778
0.37 0.17542171307038
0.371 0.176548260562683
0.372 0.17765218964815
0.373 0.178733652586666
0.374 0.179792804371022
0.375 0.180829802666619
0.376 0.181844807751398
0.377 0.182837982456019
0.378 0.183809492104286
0.379 0.184759504453829
0.38 0.185688189637052
0.381 0.186595720102364
0.382 0.18748227055568
0.383 0.188348017902221
0.384 0.189193141188609
0.385 0.190017821545263
0.386 0.190822242129113
0.387 0.191606588066625
0.388 0.192371046397148
0.389 0.193115806016605
0.39 0.193841057621495
0.391 0.194546993653263
0.392 0.195233808242993
0.393 0.195901697156469
0.394 0.196550857739578
0.395 0.197181488864088
0.396 0.197793790873778
0.397 0.198387965530944
0.398 0.198964215963277
0.399 0.199522746611115
0.4 0.200063763175081
0.401 0.200587472564095
0.402 0.201094082843785
0.403 0.201583803185275
0.404 0.202056843814378
0.405 0.20251341596117
0.406 0.202953731809974
0.407 0.203378004449736
0.408 0.203786447824808
0.409 0.204179276686126
0.41 0.204556706542806
0.411 0.204918953614133
0.412 0.205266234781969
0.413 0.205598767543565
0.414 0.205916769964788
0.415 0.20622046063375
0.416 0.206510058614865
0.417 0.206785783403306
0.418 0.207047854879879
0.419 0.207296493266317
0.42 0.207531919080981
0.421 0.20775435309498
0.422 0.207964016288707
0.423 0.208161129808784
0.424 0.208345914925432
0.425 0.208518592990241
0.426 0.20867938539437
0.427 0.208828513527151
0.428 0.208966198735109
0.429 0.209092662281393
0.43 0.209208125305621
0.431 0.20931280878414
0.432 0.209406933490685
0.433 0.209490719957463
0.434 0.209564388436629
0.435 0.209628158862183
0.436 0.209682250812267
0.437 0.209726883471866
0.438 0.209762275595916
0.439 0.209788645472812
0.44 0.209806210888321
0.441 0.209815189089887
0.442 0.209815796751343
0.443 0.209808249938011
0.444 0.209792764072207
0.445 0.209769553899127
0.446 0.209738833453137
0.447 0.209700816024445
0.448 0.209655714126162
0.449 0.209603739461754
0.45 0.209545102892873
0.451 0.209480014407574
0.452 0.209408683088915
0.453 0.209331317083929
0.454 0.209248123572981
0.455 0.209159308739495
0.456 0.209065077740056
0.457 0.208965634674887
0.458 0.208861182558685
0.459 0.208751923291837
0.46 0.208638057631993
0.461 0.208519785166005
0.462 0.208397304282225
0.463 0.208270812143168
0.464 0.208140504658527
0.465 0.208006576458544
0.466 0.207869220867735
0.467 0.207728629878967
0.468 0.207584994127882
0.469 0.20743850286767
0.47 0.207289343944185
0.471 0.207137703771406
0.472 0.206983767307239
0.473 0.206827718029654
0.474 0.206669737913166
0.475 0.206510007405642
0.476 0.206348705405449
0.477 0.206186009238927
0.478 0.206022094638198
0.479 0.205857135719291
0.48 0.205691304960601
0.481 0.205524773181671
0.482 0.205357709522289
0.483 0.205190281421907
0.484 0.205022654599382
0.485 0.204854993033022
0.486 0.204687458940957
0.487 0.204520212761816
0.488 0.204353413135709
0.489 0.204187216885528
0.49 0.204021778998546
0.491 0.203857252608321
0.492 0.203693788976905
0.493 0.203531537477357
0.494 0.203370645576543
0.495 0.203211258818251
0.496 0.203053520806583
0.497 0.202897573189658
0.498 0.202743555643596
0.499 0.202591605856794
0.5 0.202441859514499
0.501 0.202294450283657
0.502 0.202149509798058
0.503 0.202007167643759
0.504 0.201867551344791
0.505 0.201730786349151
0.506 0.201596996015069
0.507 0.201466301597554
0.508 0.20133882223522
0.509 0.201214674937386
0.51 0.201093974571446
0.511 0.200976833850518
0.512 0.200863363321364
0.513 0.200753671352571
0.514 0.200647864123011
0.515 0.200546045610568
0.516 0.200448317581119
0.517 0.200354779577799
0.518 0.200265528910511
0.519 0.200180660645714
0.52 0.200100267596463
0.521 0.200024440312712
0.522 0.199953267071877
0.523 0.199886833869662
0.524 0.199825224411129
0.525 0.199768520102044
0.526 0.199716800040458
0.527 0.19967014100856
0.528 0.199628617464773
0.529 0.199592301536108
0.53 0.19956126301077
0.531 0.19953556933101
0.532 0.199515285586242
0.533 0.19950047450639
0.534 0.199491196455506
0.535 0.199487509425619
0.536 0.199489469030849
0.537 0.199497128501753
0.538 0.199510538679937
0.539 0.199529748012897
0.54 0.199554802549127
0.541 0.199585745933455
0.542 0.199622619402644
0.543 0.199665461781227
0.544 0.199714309477598
0.545 0.199769196480346
0.546 0.199830154354839
0.547 0.199897212240055
0.548 0.199970396845663
0.549 0.20004973244935
0.55 0.200135240894401
0.551 0.200226941587526
0.552 0.20032485149694
0.553 0.200428985150694
0.554 0.200539354635261
0.555 0.200655969594368
0.556 0.20077883722809
0.557 0.200907962292199
0.558 0.201043347097767
0.559 0.201184991511028
0.56 0.201332892953504
0.561 0.201487046402385
0.562 0.20164744439118
0.563 0.201814077010629
0.564 0.20198693190988
0.565 0.20216599429794
0.566 0.202351246945395
0.567 0.202542670186399
0.568 0.202740241920944
0.569 0.202943937617409
0.57 0.20315373031538
0.571 0.203369590628769
0.572 0.203591486749204
0.573 0.203819384449716
0.574 0.204053247088717
0.575 0.204293035614275
0.576 0.20453870856868
0.577 0.204790222093322
0.578 0.205047529933869
0.579 0.205310583445752
0.58 0.205579331599965
0.581 0.205853720989184
0.582 0.206133695834203
0.583 0.206419197990691
0.584 0.206710166956282
0.585 0.207006539877995
0.586 0.207308251559991
0.587 0.207615234471667
0.588 0.207927418756096
0.589 0.208244732238821
0.59 0.208567100436988
0.591 0.208894446568849
0.592 0.209226691563621
0.593 0.209563754071707
0.594 0.209905550475294
0.595 0.210251994899313
0.596 0.21060299922279
0.597 0.210958473090568
0.598 0.211318323925419
0.599 0.211682456940546
0.6 0.212050775152475
0.601 0.212423179394348
0.602 0.212799568329618
0.603 0.213179838466141
0.604 0.213563884170682
0.605 0.213951597683835
0.606 0.21434286913535
0.607 0.214737586559882
0.608 0.215135635913165
0.609 0.215536901088597
0.61 0.21594126393427
0.611 0.216348604270408
0.612 0.216758799907256
0.613 0.217171726663386
0.614 0.21758725838445
0.615 0.218005266962364
0.616 0.218425622354936
0.617 0.218848192605922
0.618 0.219272843865544
0.619 0.219699440411428
0.62 0.220127844669997
0.621 0.220557917238307
0.622 0.220989516906321
0.623 0.221422500679626
0.624 0.221856723802598
0.625 0.222292039781998
0.626 0.22272830041102
0.627 0.223165355793766
0.628 0.223603054370162
0.629 0.224041242941313
0.63 0.224479766695278
0.631 0.224918469233284
0.632 0.225357192596361
0.633 0.225795777292393
0.634 0.226234062323595
0.635 0.226671885214394
0.636 0.227109082039726
0.637 0.227545487453723
0.638 0.227980934718807
0.639 0.228415255735169
0.64 0.228848281070629
0.641 0.229279839990876
0.642 0.229709760490079
0.643 0.23013786932185
0.644 0.230563992030568
0.645 0.230987952983046
0.646 0.231409575400533
0.647 0.231828681391039
0.648 0.232245091981985
0.649 0.232658627153153
0.65 0.233069105869933
0.651 0.233476346116866
0.652 0.233880164931453
0.653 0.234280378438231
0.654 0.234676801883111
0.655 0.235069249667949
0.656 0.235457535385353
0.657 0.235841471853713
0.658 0.236220871152432
0.659 0.236595544657359
0.66 0.2369653030764
0.661 0.237329956485311
0.662 0.237689314363635
0.663 0.238043185630801
0.664 0.23839137868235
0.665 0.238733701426283
0.666 0.239069961319521
0.667 0.23939996540446
0.668 0.239723520345617
0.669 0.240040432466336
0.67 0.240350507785565
0.671 0.240653552054677
0.672 0.240949370794323
0.673 0.241237769331309
0.674 0.241518552835486
0.675 0.241791526356633
0.676 0.242056494861331
0.677 0.24231326326981
0.678 0.242561636492751
0.679 0.242801419468051
0.68 0.243032417197513
0.681 0.243254434783477
0.682 0.243467277465351
0.683 0.24367075065606
0.684 0.243864659978383
0.685 0.24404881130117
0.686 0.244223010775433
0.687 0.244387064870302
0.688 0.244540780408823
0.689 0.244683964603607
0.69 0.244816425092303
0.691 0.244937969972889
0.692 0.24504840783879
0.693 0.245147547813778
0.694 0.245235199586682
0.695 0.245311173445876
0.696 0.245375280313541
0.697 0.245427331779706
0.698 0.245467140136038
0.699 0.245494518409391
0.7 0.245509280395108
0.701 0.245511240690049
0.702 0.245500214725365
0.703 0.245476018798993
0.704 0.245438470107877
0.705 0.245387386779906
0.706 0.245322587905559
0.707 0.245243893569266
0.708 0.245151124880469
0.709 0.245044104004385
0.71 0.244922654192468
0.711 0.244786599812564
0.712 0.244635766378759
0.713 0.244469980580927
0.714 0.24428907031396
0.715 0.244092864706687
0.716 0.243881194150495
0.717 0.243653890327626
0.718 0.243410786239177
0.719 0.243151716232784
0.72 0.242876516030004
0.721 0.242585022753394
0.722 0.24227707495329
0.723 0.241952512634281
0.724 0.241611177281399
0.725 0.241252911886009
0.726 0.240877560971421
0.727 0.240484970618211
0.728 0.240074988489274
0.729 0.2396474638546
0.73 0.239202247615786
0.731 0.238739192330286
0.732 0.238258152235409
0.733 0.237758983272067
0.734 0.237241543108284
0.735 0.23670569116247
0.736 0.23615128862646
0.737 0.235578198488348
0.738 0.234986285555093
0.739 0.234375416474922
0.74 0.233745459759541
0.741 0.233096285806152
0.742 0.232427766919278
0.743 0.231739777332426
0.744 0.231032193229573
0.745 0.230304892766494
0.746 0.229557756091935
0.747 0.228790665368643
0.748 0.228003504794257
0.749 0.227196160622067
0.75 0.226368521181646
0.751 0.225520476899371
0.752 0.224651920318828
0.753 0.223762746121114
0.754 0.222852851145042
0.755 0.22192213440725
0.756 0.22097049712223
0.757 0.219997842722267
0.758 0.219004076877314
0.759 0.217989107514782
0.76 0.216952844839277
0.761 0.215895201352269
0.762 0.214816091871702
0.763 0.213715433551558
0.764 0.212593145901366
0.765 0.211449150805666
0.766 0.210283372543429
0.767 0.209095737807444
0.768 0.20788617572366
0.769 0.206654617870498
0.77 0.205400998298128
0.771 0.204125253547719
0.772 0.202827322670654
0.773 0.201507147247724
0.774 0.200164671408289
0.775 0.198799841849414
0.776 0.197412607854981
0.777 0.19600292131477
0.778 0.194570736743515
0.779 0.193116011299936
0.78 0.191638704805731
0.781 0.190138779764553
0.782 0.188616201380942
0.783 0.187070937579232
0.784 0.18550295902242
0.785 0.183912239130999
0.786 0.182298754101753
0.787 0.180662482926506
0.788 0.179003407410837
0.789 0.177321512192738
0.79 0.175616784761235
0.791 0.173889215474945
0.792 0.172138797580593
0.793 0.170365527231461
0.794 0.16856940350578
0.795 0.166750428425057
0.796 0.164908606972338
0.797 0.16304394711039
0.798 0.161156459799812
0.799 0.159246159017063
0.8 0.157313061772398
0.801 0.15535718812772
0.802 0.153378561214319
0.803 0.151377207250519
0.804 0.149353155559201
0.805 0.147306438585217
0.806 0.14523709191267
0.807 0.14314515428206
0.808 0.141030667607292
0.809 0.138893676992529
0.81 0.136734230748889
0.811 0.134552380410974
0.812 0.132348180753221
0.813 0.130121689806071
0.814 0.127872968871937
0.815 0.12560208254098
0.816 0.123309098706654
0.817 0.120994088581047
0.818 0.11865712670997
0.819 0.116298290987821
0.82 0.113917662672178
0.821 0.111515326398143
0.822 0.1090913701924
0.823 0.106645885486996
0.824 0.104178967132817
0.825 0.101690713412767
0.826 0.0991812260546168
0.827 0.0966506102435283
0.828 0.0940989746342314
0.829 0.091526431362845
0.83 0.0889330960583293
0.831 0.0863190878535524
0.832 0.0836845293959613
0.833 0.0810295468578398
0.834 0.07835426994614
0.835 0.0756588319118724
0.836 0.0729433695590387
0.837 0.0702080232530918
0.838 0.0674529369289096
0.839 0.064678258098262
0.84 0.0618841378567626
0.841 0.0590707308902833
0.842 0.0562381954808206
0.843 0.0533866935117981
0.844 0.0505163904727908
0.845 0.0476274554636552
0.846 0.0447200611980554
0.847 0.0417943840063692
0.848 0.0388506038379626
0.849 0.0358889042628204
0.85 0.0329094724725208
0.851 0.0299124992805426
0.852 0.0268981791218942
0.853 0.0238667100520523
0.854 0.0208182937452014
0.855 0.0177531354917603
0.856 0.0146714441951894
0.857 0.0115734323680632
0.858 0.0084593161274029
0.859 0.00532931518925427
0.86 0.00218365286250356
0.861 0.000977443958080053
0.862 0.00415374479958615
0.863 0.00734501561949539
0.864 0.0105510188150168
0.865 0.0137715132332356
0.866 0.0170062541820816
0.867 0.0202549934421264
0.868 0.0235174792792182
0.869 0.0267934564579597
0.87 0.0300826662560387
0.871 0.0333848464794139
0.872 0.036699731478366
0.873 0.040027052164413
0.874 0.0433665360281007
0.875 0.0467179071576674
0.876 0.050080886258585
0.877 0.0534551906739839
0.878 0.0568405344059567
0.879 0.0602366281377474
0.88 0.0636431792568211
0.881 0.0670598918788198
0.882 0.0704864668723979
0.883 0.073922601884939
0.884 0.0773679913691525
0.885 0.0808223266105438
0.886 0.0842852957557596
0.887 0.0877565838418013
0.888 0.0912358728261039
0.889 0.0947228416174741
0.89 0.0982171661078842
0.891 0.101718519205115
0.892 0.10522657086624
0.893 0.108740988131948
0.894 0.112261435161696
0.895 0.115787573269677
0.896 0.119319060961611
0.897 0.122855553972339
0.898 0.126396705304209
0.899 0.129942165266269
0.9 0.133491581514222
0.901 0.137044599091172
0.902 0.140600860469129
0.903 0.144160005591277
0.904 0.147721671914987
0.905 0.151285494455583
0.906 0.154851105830837
0.907 0.158418136306198
0.908 0.161986213840744
0.909 0.165554964133847
0.91 0.169124010672549
0.911 0.172692974779639
0.912 0.176261475662425
0.913 0.179829130462191
0.914 0.183395554304343
0.915 0.186960360349212
0.916 0.190523159843538
0.917 0.194083562172591
0.918 0.197641174912957
0.919 0.201195603885946
0.92 0.204746453211631
0.921 0.20829332536351
0.922 0.21183582122376
0.923 0.215373540139102
0.924 0.218906079977235
0.925 0.222433037183851
0.926 0.225954006840212
0.927 0.229468582721273
0.928 0.23297635735435
0.929 0.236476922078315
0.93 0.239969867103315
0.931 0.243454781571005
0.932 0.246931253615281
0.933 0.250398870423518
0.934 0.253857218298298
0.935 0.257305882719627
0.936 0.260744448407638
0.937 0.264172499385775
0.938 0.267589619044464
0.939 0.270995390205257
0.94 0.274389395185468
0.941 0.277771215863285
0.942 0.281140433743371
0.943 0.28449663002295
0.944 0.287839385658388
0.945 0.29116828143226
0.946 0.29448289802092
0.947 0.297782816062565
0.948 0.301067616225793
0.949 0.304336879278674
0.95 0.307590186158307
0.951 0.310827118040883
0.952 0.314047256412248
0.953 0.317250183138953
0.954 0.320435480539796
0.955 0.323602731457846
0.956 0.326751519332943
0.957 0.329881428274667
0.958 0.332992043135759
0.959 0.336082949585992
0.96 0.33915373418647
0.961 0.342203984464355
0.962 0.345233288987988
0.963 0.348241237442409
0.964 0.351227420705245
0.965 0.354191430922957
0.966 0.357132861587421
0.967 0.360051307612836
0.968 0.362946365412931
0.969 0.365817632978453
0.97 0.368664709954921
0.971 0.371487197720625
0.972 0.374284699464844
0.973 0.377056820266272
0.974 0.379803167171624
0.975 0.382523349274402
0.976 0.385216977793808
0.977 0.38788366615376
0.978 0.390523030062018
0.979 0.393134687589371
0.98 0.395718259248875
0.981 0.398273368075111
0.982 0.400799639703444
0.983 0.403296702449248
0.984 0.405764187387073
0.985 0.408201728429735
0.986 0.41060896240728
0.987 0.412985529145813
0.988 0.415331071546149
0.989 0.417645235662257
0.99 0.419927670779463
0.991 0.422178029492388
0.992 0.42439596778257
0.993 0.426581145095759
0.994 0.42873322441882
0.995 0.430851872356244
0.996 0.432936759206205
0.997 0.434987559036129
0.998 0.437003949757767
0.999 0.438985613201694
1 0.440932235191236
};
\addplot [line width=2.5pt, dodgerblue59163236, dashed]
table {%
0 0
0.01 2.05509394390901e-07
0.02 5.42376699996794e-07
0.03 5.68170825943071e-07
0.04 3.7557020604595e-07
0.05 1.35331887918255e-07
0.06 7.00594426916723e-08
0.07 2.16365524607909e-07
0.08 3.00302062328228e-07
0.09 3.26502963332587e-07
0.1 3.06037353681177e-07
0.11 2.53123008775447e-07
0.12 1.80097561752746e-07
0.13 9.64626991617479e-08
0.14 1.06724939996639e-08
0.15 6.87545842481541e-08
0.16 1.33504677535257e-07
0.17 1.76160547482596e-07
0.18 1.90124197274599e-07
0.19 1.68160052993471e-07
0.2 1.02569838844602e-07
0.21 4.7323602814231e-09
0.22 1.29167268880792e-07
0.23 2.33507368108121e-07
0.24 2.93714847998672e-07
0.25 3.10343516218836e-07
0.26 3.00291976174094e-07
0.27 2.83323235095168e-07
0.28 2.73814858786636e-07
0.29 2.79071805664444e-07
0.3 3.01190105744809e-07
0.31 3.39241083224806e-07
0.32 3.90521723403481e-07
0.33 4.51010294000298e-07
0.34 5.15702922143646e-07
0.35 5.79246965060065e-07
0.36 6.36704800882626e-07
0.37 6.84308560039426e-07
0.38 7.19803470161651e-07
0.39 7.42580024137851e-07
0.4 7.53407004339124e-07
0.41 7.53981165502182e-07
0.42 7.46596793277376e-07
0.43 7.33632415261809e-07
0.44 7.17395487015438e-07
0.45 6.99857206853949e-07
0.46 6.82559111453429e-07
0.47 6.66528304549274e-07
0.48 6.52851067428628e-07
0.49 6.41591004324482e-07
0.5 6.32705795311495e-07
0.51 6.27102050287931e-07
0.52 6.23513209063731e-07
0.53 6.21042506310232e-07
0.54 6.20949531793258e-07
0.55 6.22226700386364e-07
0.56 6.23765430418644e-07
0.57 6.27959426680036e-07
0.58 6.3283583529028e-07
0.59 6.3627891933038e-07
0.6 6.43427146229669e-07
0.61 6.58157187416464e-07
0.62 6.73584942489924e-07
0.63 6.81427042792393e-07
0.64 6.85950976020422e-07
0.65 6.96429857782732e-07
0.66 7.12225169507974e-07
0.67 7.21144093773773e-07
0.68 7.15285896291107e-07
0.69 7.0107886074311e-07
0.7 6.91862656054809e-07
0.71 6.97168598406961e-07
0.72 7.10148565730151e-07
0.73 7.15995092548383e-07
0.74 7.0720900069432e-07
0.75 6.95218005830611e-07
0.76 6.90203478370677e-07
0.77 7.0533948104412e-07
0.78 7.42419949517625e-07
0.79 7.89250162114286e-07
0.8 8.37375392137574e-07
0.81 8.70733725122363e-07
0.82 9.02745178166242e-07
0.83 9.62827588324444e-07
0.84 1.05756722135197e-06
0.85 1.19664711206724e-06
0.86 1.42021139382109e-06
0.87 1.67192003175387e-06
0.88 1.96572766597569e-06
0.89 2.31851446841347e-06
0.9 2.77374828527854e-06
0.91 3.35812936214097e-06
0.92 3.9803083424772e-06
0.93 4.70428330956452e-06
0.94 5.48580651127395e-06
0.95 6.27463737146172e-06
0.96 7.26198096856479e-06
0.97 8.71083323517041e-06
0.98 1.06861807580572e-05
0.99 1.32231681675421e-05
1 1.63100072470002e-05
};
\addplot [line width=2.5pt, dodgerblue59163236]
table {%
0 0
0.001 2.20268248085631e-13
0.002 8.81072992342524e-13
0.003 1.95043980966148e-12
0.004 3.41415784532728e-12
0.005 5.22604182151554e-12
0.006 7.33635374672303e-12
0.007 9.69535562944657e-12
0.008 1.22568621918617e-11
0.009 1.49533718740713e-11
0.01 1.77315939708933e-11
0.011 2.05346850634669e-11
0.012 2.33200125876465e-11
0.013 2.60307331245713e-11
0.014 2.86277668237744e-11
0.015 3.1075586548468e-11
0.016 3.33422178755427e-11
0.017 3.54098972366046e-11
0.018 3.72537556359021e-11
0.019 3.88524767913623e-11
0.02 4.02096134166641e-11
0.021 4.13180600844498e-11
0.022 4.21778167947195e-11
0.023 4.27853308337944e-11
0.024 4.31583657700685e-11
0.025 4.32969216035417e-11
0.026 4.32223146162869e-11
0.027 4.29274393809465e-11
0.028 4.24442703206296e-11
0.029 4.17763601490151e-11
0.03 4.09450251481758e-11
0.031 3.9960923459148e-11
0.032 3.88311605092895e-11
0.033 3.75806052943517e-11
0.034 3.62163632416923e-11
0.035 3.47526452060265e-11
0.036 3.32036620420695e-11
0.037 3.15836246045365e-11
0.038 2.98960856071062e-11
0.039 2.81623613318516e-11
0.04 2.63788990650937e-11
0.041 2.45634623752267e-11
0.042 2.2723156689608e-11
0.043 2.08686401492741e-11
0.044 1.90070181815827e-11
0.045 1.71382907865336e-11
0.046 1.52731161051634e-11
0.047 1.34150468511507e-11
0.048 1.1574741165532e-11
0.049 9.74509362094977e-12
0.05 7.94386778579792e-12
0.051 6.16751094639767e-12
0.052 4.41602310274902e-12
0.053 2.70006239588838e-12
0.054 1.02318153949454e-12
0.055 6.21724893790088e-13
0.056 2.22755147660791e-12
0.057 3.79429820895893e-12
0.058 5.32196509084315e-12
0.059 6.79989398122416e-12
0.06 8.23519030745956e-12
0.061 9.61719592851296e-12
0.062 1.09636744127783e-11
0.063 1.22568621918617e-11
0.064 1.34967592657631e-11
0.065 1.46940237755189e-11
0.066 1.58379975800926e-11
0.067 1.69322333931632e-11
0.068 1.79767312147305e-11
0.069 1.89714910447947e-11
0.07 1.9909407455998e-11
0.071 2.07975858756981e-11
0.072 2.16360263038951e-11
0.073 2.24176233132312e-11
0.074 2.31459296173853e-11
0.075 2.3828050643715e-11
0.076 2.44533282511838e-11
0.077 2.50253151534707e-11
0.078 2.55475640642544e-11
0.079 2.60200749835349e-11
0.08 2.64357424839545e-11
0.081 2.68052247065498e-11
0.082 2.7121416223963e-11
0.083 2.73949751772307e-11
0.084 2.76116907116375e-11
0.085 2.77893263955775e-11
0.086 2.79065659469779e-11
0.087 2.79918310752691e-11
0.088 2.80273582120572e-11
0.089 2.80202527846996e-11
0.09 2.79634093658387e-11
0.091 2.78674860965111e-11
0.092 2.77324829767167e-11
0.093 2.75548472927767e-11
0.094 2.73452371857275e-11
0.095 2.70929945145326e-11
0.096 2.68087774202286e-11
0.097 2.64854804754577e-11
0.098 2.61337618212565e-11
0.099 2.5750068743946e-11
0.1 2.53308485298476e-11
0.101 2.48903120336763e-11
0.102 2.44178011143958e-11
0.103 2.39204211993638e-11
0.104 2.33981722885801e-11
0.105 2.2847501668366e-11
0.106 2.22755147660791e-11
0.107 2.16786588680407e-11
0.108 2.1067592115287e-11
0.109 2.04316563667817e-11
0.11 1.97815097635612e-11
0.111 1.91100468782679e-11
0.112 1.84208204245806e-11
0.113 1.77173831161781e-11
0.114 1.69997349530604e-11
0.115 1.62643232215487e-11
0.116 1.55218060626794e-11
0.117 1.47579726217373e-11
0.118 1.39905864671164e-11
0.119 1.32089894577803e-11
0.12 1.24202870210866e-11
0.121 1.16173737296776e-11
0.122 1.08109077245899e-11
0.123 9.99023086478701e-12
0.124 9.16244857762649e-12
0.125 8.33111357678717e-12
0.126 7.48912043491146e-12
0.127 6.64712729303574e-12
0.128 5.80158143748122e-12
0.129 4.9489301545691e-12
0.13 4.09627887165698e-12
0.131 3.24718030242366e-12
0.132 2.38742359215394e-12
0.133 1.53477230924182e-12
0.134 6.78568312650896e-13
0.135 1.77635683940025e-13
0.136 1.02673425317334e-12
0.137 1.87938553608546e-12
0.138 2.72137867796118e-12
0.139 3.5598191061581e-12
0.14 4.39825953435502e-12
0.141 5.22604182151554e-12
0.142 6.05027139499725e-12
0.143 6.86029011376377e-12
0.144 7.66675611885148e-12
0.145 8.46256398290279e-12
0.146 9.2441609922389e-12
0.147 1.00186525742174e-11
0.148 1.07789333014807e-11
0.149 1.15285558877076e-11
0.15 1.22639676192193e-11
0.151 1.2981615782337e-11
0.152 1.36886058044183e-11
0.153 1.43813849717844e-11
0.154 1.50564005707565e-11
0.155 1.57172053150134e-11
0.156 1.63495883498399e-11
0.157 1.69677605299512e-11
0.158 1.75646164279897e-11
0.159 1.81401560439554e-11
0.16 1.8697932091527e-11
0.161 1.92308391433471e-11
0.162 1.97388771994156e-11
0.163 2.02327044007689e-11
0.164 2.06981098926917e-11
0.165 2.11350936751842e-11
0.166 2.15543138892826e-11
0.167 2.19486651076295e-11
0.168 2.23110419028671e-11
0.169 2.26449969886744e-11
0.17 2.295408307873e-11
0.171 2.32383001730341e-11
0.172 2.34834374168713e-11
0.173 2.37072583786357e-11
0.174 2.39026576309698e-11
0.175 2.40660824601946e-11
0.176 2.41939801526314e-11
0.177 2.4289903421959e-11
0.178 2.43574049818562e-11
0.179 2.43858266912866e-11
0.18 2.4378721263929e-11
0.181 2.43360886997834e-11
0.182 2.42614817125286e-11
0.183 2.41513475884858e-11
0.184 2.39950281866186e-11
0.185 2.38067343616422e-11
0.186 2.35793606861989e-11
0.187 2.33093544466101e-11
0.188 2.30002683565544e-11
0.189 2.26485497023532e-11
0.19 2.22541984840063e-11
0.191 2.18172147015139e-11
0.192 2.13375983548758e-11
0.193 2.08082440167345e-11
0.194 2.02327044007689e-11
0.195 1.96145322206576e-11
0.196 1.89537274764007e-11
0.197 1.82467374543194e-11
0.198 1.74935621544137e-11
0.199 1.66942015766836e-11
0.2 1.58557611484866e-11
0.201 1.49817935835017e-11
0.202 1.40616407406924e-11
0.203 1.30988553337374e-11
0.204 1.21040955036733e-11
0.205 1.10738085368212e-11
0.206 1.00150998605386e-11
0.207 8.92086404746806e-12
0.208 7.8159700933611e-12
0.209 6.67554900246614e-12
0.21 5.52091705685598e-12
0.211 4.35207425653061e-12
0.212 3.17257331516885e-12
0.213 1.98596694644948e-12
0.214 7.99360577730113e-13
0.215 3.90798504668055e-13
0.216 1.57385215970862e-12
0.217 2.74269496003399e-12
0.218 3.90087961932295e-12
0.219 5.03774799653911e-12
0.22 6.14974737800367e-12
0.221 7.24043047739542e-12
0.222 8.29913915367797e-12
0.223 9.32232069317251e-12
0.224 1.03099750958791e-11
0.225 1.125499693444e-11
0.226 1.21609389225341e-11
0.227 1.3017142919125e-11
0.228 1.38271616378915e-11
0.229 1.45874423651549e-11
0.23 1.5297985100915e-11
0.231 1.59516844178142e-11
0.232 1.65520930295315e-11
0.233 1.70992109360668e-11
0.234 1.75894854237413e-11
0.235 1.80264692062337e-11
0.236 1.84030568561866e-11
0.237 1.87299065146362e-11
0.238 1.89963600405463e-11
0.239 1.92130755749531e-11
0.24 1.93729476904991e-11
0.241 1.94795291008631e-11
0.242 1.9536372519724e-11
0.243 1.95434779470816e-11
0.244 1.95008453829359e-11
0.245 1.94120275409659e-11
0.246 1.92770244211715e-11
0.247 1.90993887372315e-11
0.248 1.88826732028247e-11
0.249 1.86233251042722e-11
0.25 1.83320025826106e-11
0.251 1.80016002104821e-11
0.252 1.76392234152445e-11
0.253 1.72484249105764e-11
0.254 1.68220992691204e-11
0.255 1.63744573455915e-11
0.256 1.5901946426311e-11
0.257 1.54081192249578e-11
0.258 1.48929757415317e-11
0.259 1.43600686897116e-11
0.26 1.38093980694975e-11
0.261 1.32480693082471e-11
0.262 1.26689769786026e-11
0.263 1.20863319352793e-11
0.264 1.1485923323562e-11
0.265 1.08855147118447e-11
0.266 1.02780006727698e-11
0.267 9.66693392001616e-12
0.268 9.04876173990488e-12
0.269 8.43414227347239e-12
0.27 7.8159700933611e-12
0.271 7.20135062692862e-12
0.272 6.59383658785373e-12
0.273 5.97921712142124e-12
0.274 5.37170308234636e-12
0.275 4.77129447062907e-12
0.276 4.17799128626939e-12
0.277 3.59179352926731e-12
0.278 3.00914848594402e-12
0.279 2.43716158365714e-12
0.28 1.87583282240666e-12
0.281 1.32516220219259e-12
0.282 7.8159700933611e-13
0.283 2.55795384873636e-13
0.284 2.66453525910038e-13
0.285 7.70938868299709e-13
0.286 1.26476606965298e-12
0.287 1.74082970261225e-12
0.288 2.20623519453511e-12
0.289 2.66098254542158e-12
0.29 3.10151904159284e-12
0.291 3.5207392556913e-12
0.292 3.92930132875335e-12
0.293 4.32009983342141e-12
0.294 4.69668748337426e-12
0.295 5.05551156493311e-12
0.296 5.40367750545556e-12
0.297 5.73052716390521e-12
0.298 6.03961325396085e-12
0.299 6.33448848930129e-12
0.3 6.61515286992653e-12
0.301 6.87450096847897e-12
0.302 7.1196382123162e-12
0.303 7.34701188775944e-12
0.304 7.55662199480867e-12
0.305 7.74846853346389e-12
0.306 7.92610421740392e-12
0.307 8.08597633294994e-12
0.308 8.22453216642316e-12
0.309 8.34887714518118e-12
0.31 8.45901126922399e-12
0.311 8.54782911119401e-12
0.312 8.61888338477002e-12
0.313 8.67217408995202e-12
0.314 8.71125394041883e-12
0.315 8.73257022249163e-12
0.316 8.73967564984923e-12
0.317 8.72546479513403e-12
0.318 8.69349037202483e-12
0.319 8.65085780787922e-12
0.32 8.59046167533961e-12
0.321 8.5087492607272e-12
0.322 8.41993141875719e-12
0.323 8.31335000839317e-12
0.324 8.18900502963515e-12
0.325 8.05400190984074e-12
0.326 7.90478793533111e-12
0.327 7.73781039242749e-12
0.328 7.56372742216627e-12
0.329 7.37188088351104e-12
0.33 7.16937620381941e-12
0.331 6.95621338309138e-12
0.332 6.73239242132695e-12
0.333 6.49791331852612e-12
0.334 6.24922336101008e-12
0.335 5.99342797613645e-12
0.336 5.72697445022641e-12
0.337 5.45341549695877e-12
0.338 5.16919840265473e-12
0.339 4.88498130835069e-12
0.34 4.57944793197385e-12
0.341 4.273914555597e-12
0.342 3.96127575186256e-12
0.343 3.64153152077051e-12
0.344 3.31823457599967e-12
0.345 2.99138491755002e-12
0.346 2.66098254542158e-12
0.347 2.32702745961433e-12
0.348 1.98951966012828e-12
0.349 1.65201186064223e-12
0.35 1.30739863379858e-12
0.351 9.62785406954936e-13
0.352 6.21724893790088e-13
0.353 2.73558953267639e-13
0.354 6.75015598972095e-14
0.355 4.12114786740858e-13
0.356 7.56728013584507e-13
0.357 1.09778852674935e-12
0.358 1.4388490399142e-12
0.359 1.77280412572145e-12
0.36 2.1103119252075e-12
0.361 2.43716158365714e-12
0.362 2.76401124210679e-12
0.363 3.08730818687764e-12
0.364 3.40705241796968e-12
0.365 3.71613850802532e-12
0.366 4.02522459808097e-12
0.367 4.32365254710021e-12
0.368 4.62208049611945e-12
0.369 4.90985030410229e-12
0.37 5.19406739840633e-12
0.371 5.47117906535277e-12
0.372 5.73763259126281e-12
0.373 6.00053340349405e-12
0.374 6.24922336101008e-12
0.375 6.49791331852612e-12
0.376 6.73949784868455e-12
0.377 6.96687152412778e-12
0.378 7.19424519957101e-12
0.379 7.40740802029904e-12
0.38 7.61346541366947e-12
0.381 7.8088646660035e-12
0.382 7.99360577730113e-12
0.383 8.17479417491995e-12
0.384 8.34177171782358e-12
0.385 8.5016438333696e-12
0.386 8.65441052155802e-12
0.387 8.79651906871004e-12
0.388 8.92796947482566e-12
0.389 9.05586716726248e-12
0.39 9.16955400498409e-12
0.391 9.27258270166931e-12
0.392 9.37205868467572e-12
0.393 9.45732381296693e-12
0.394 9.54258894125815e-12
0.395 9.61364321483416e-12
0.396 9.67403934737376e-12
0.397 9.72733005255577e-12
0.398 9.76996261670138e-12
0.399 9.81259518084698e-12
0.4 9.83746417659859e-12
0.401 9.85522774499259e-12
0.402 9.86588588602899e-12
0.403 9.86943859970779e-12
0.404 9.86588588602899e-12
0.405 9.85522774499259e-12
0.406 9.83035874924099e-12
0.407 9.80548975348938e-12
0.408 9.76996261670138e-12
0.409 9.72733005255577e-12
0.41 9.68114477473137e-12
0.411 9.62785406954936e-12
0.412 9.56745793700975e-12
0.413 9.49995637711254e-12
0.414 9.42890210353653e-12
0.415 9.35074240260292e-12
0.416 9.26192456063291e-12
0.417 9.17310671866289e-12
0.418 9.07718344933528e-12
0.419 8.97770746632887e-12
0.42 8.87112605596485e-12
0.421 8.76099193192204e-12
0.422 8.64375238052162e-12
0.423 8.5229601154424e-12
0.424 8.39861513668438e-12
0.425 8.27071744424757e-12
0.426 8.14281975181075e-12
0.427 8.00426391833753e-12
0.428 7.86570808486431e-12
0.429 7.72359953771229e-12
0.43 7.57793827688147e-12
0.431 7.43227701605065e-12
0.432 7.27951032786223e-12
0.433 7.1267436396738e-12
0.434 6.97042423780658e-12
0.435 6.81410483593936e-12
0.436 6.65423272039334e-12
0.437 6.49436060484732e-12
0.438 6.32738306194369e-12
0.439 6.16751094639767e-12
0.44 6.00408611717285e-12
0.441 5.83355586059042e-12
0.442 5.6665783176868e-12
0.443 5.49960077478318e-12
0.444 5.32551780452195e-12
0.445 5.15854026161833e-12
0.446 4.9880100050359e-12
0.447 4.81747974845348e-12
0.448 4.64694949187106e-12
0.449 4.47641923528863e-12
0.45 4.30588897870621e-12
0.451 4.13891143580258e-12
0.452 3.97193389289896e-12
0.453 3.80140363631654e-12
0.454 3.63442609341291e-12
0.455 3.46389583683049e-12
0.456 3.30047100760567e-12
0.457 3.13349346470204e-12
0.458 2.96296320811962e-12
0.459 2.79953837889479e-12
0.46 2.63611354966997e-12
0.461 2.47268872044515e-12
0.462 2.30926389122033e-12
0.463 2.1458390619955e-12
0.464 1.98596694644948e-12
0.465 1.83320025826106e-12
0.466 1.67688085639384e-12
0.467 1.52411416820541e-12
0.468 1.36779476633819e-12
0.469 1.22213350550737e-12
0.47 1.07291953099775e-12
0.471 9.27258270166931e-13
0.472 7.85149723014911e-13
0.473 6.43041175862891e-13
0.474 5.04485342389671e-13
0.475 3.62376795237651e-13
0.476 2.30926389122033e-13
0.477 9.9475983006414e-14
0.478 2.8421709430404e-14
0.479 1.56319401867222e-13
0.48 2.8421709430404e-13
0.481 4.05009359383257e-13
0.482 5.25801624462474e-13
0.483 6.46593889541691e-13
0.484 7.63833440942108e-13
0.485 8.77520278663724e-13
0.486 9.9120711638534e-13
0.487 1.10489395410696e-12
0.488 1.21502807814977e-12
0.489 1.31805677483499e-12
0.49 1.4281908988778e-12
0.491 1.53121959556302e-12
0.492 1.63069557856943e-12
0.493 1.73372427525464e-12
0.494 1.82964754458226e-12
0.495 1.92201810023107e-12
0.496 2.01794136955868e-12
0.497 2.1103119252075e-12
0.498 2.19912976717751e-12
0.499 2.27728946811112e-12
0.5 2.35900188272353e-12
0.501 2.44071429733594e-12
0.502 2.51532128459075e-12
0.503 2.58637555816676e-12
0.504 2.65387711806397e-12
0.505 2.71782596428238e-12
0.506 2.78177481050079e-12
0.507 2.8421709430404e-12
0.508 2.90256707558001e-12
0.509 2.95230506708322e-12
0.51 3.00914848594402e-12
0.511 3.05888647744723e-12
0.512 3.10862446895044e-12
0.513 3.15836246045365e-12
0.514 3.20454773827805e-12
0.515 3.25428572978126e-12
0.516 3.30047100760567e-12
0.517 3.34310357175127e-12
0.518 3.38928884957568e-12
0.519 3.43902684107888e-12
0.52 3.48165940522449e-12
0.521 3.5278446830489e-12
0.522 3.5704772471945e-12
0.523 3.61666252501891e-12
0.524 3.65574237548572e-12
0.525 3.69837493963132e-12
0.526 3.73390207641933e-12
0.527 3.76942921320733e-12
0.528 3.80495634999534e-12
0.529 3.83693077310454e-12
0.53 3.86535248253495e-12
0.531 3.89377419196535e-12
0.532 3.91509047403815e-12
0.533 3.93640675611096e-12
0.534 3.96127575186256e-12
0.535 3.97548660657776e-12
0.536 3.99325017497176e-12
0.537 4.00035560232936e-12
0.538 4.01101374336577e-12
0.539 4.02522459808097e-12
0.54 4.03588273911737e-12
0.541 4.03943545279617e-12
0.542 4.05009359383257e-12
0.543 4.05364630751137e-12
0.544 4.06075173486897e-12
0.545 4.06785716222657e-12
0.546 4.07496258958417e-12
0.547 4.07851530326298e-12
0.548 4.08562073062058e-12
0.549 4.09272615797818e-12
0.55 4.09983158533578e-12
0.551 4.09983158533578e-12
0.552 4.11048972637218e-12
0.553 4.11404244005098e-12
0.554 4.12114786740858e-12
0.555 4.12114786740858e-12
0.556 4.12470058108738e-12
0.557 4.12470058108738e-12
0.558 4.11759515372978e-12
0.559 4.11404244005098e-12
0.56 4.10693701269338e-12
0.561 4.09627887165698e-12
0.562 4.08206801694178e-12
0.563 4.06430444854777e-12
0.564 4.04298816647497e-12
0.565 4.02522459808097e-12
0.566 3.99680288865056e-12
0.567 3.96838117922016e-12
0.568 3.94351218346856e-12
0.569 3.91153776035935e-12
0.57 3.87956333725015e-12
0.571 3.85114162781974e-12
0.572 3.81561449103174e-12
0.573 3.78719278160133e-12
0.574 3.75521835849213e-12
0.575 3.72324393538292e-12
0.576 3.69837493963132e-12
0.577 3.67705865755852e-12
0.578 3.65574237548572e-12
0.579 3.64153152077051e-12
0.58 3.62021523869771e-12
0.581 3.60955709766131e-12
0.582 3.60245167030371e-12
0.583 3.59179352926731e-12
0.584 3.58824081558851e-12
0.585 3.58824081558851e-12
0.586 3.58468810190971e-12
0.587 3.5775826745521e-12
0.588 3.5740299608733e-12
0.589 3.5633718198369e-12
0.59 3.5562663924793e-12
0.591 3.5420555377641e-12
0.592 3.5207392556913e-12
0.593 3.49587025993969e-12
0.594 3.47100126418809e-12
0.595 3.43192141372128e-12
0.596 3.38928884957568e-12
0.597 3.33599814439367e-12
0.598 3.27915472553286e-12
0.599 3.20454773827805e-12
0.6 3.12638803734444e-12
0.601 3.03757019537443e-12
0.602 2.93809421236801e-12
0.603 2.8386182293616e-12
0.604 2.72493139163998e-12
0.605 2.60413912656077e-12
0.606 2.47268872044515e-12
0.607 2.34123831432953e-12
0.608 2.20978790821391e-12
0.609 2.06767936106189e-12
0.61 1.92912352758867e-12
0.611 1.78346226675785e-12
0.612 1.64490643328463e-12
0.613 1.50635059981141e-12
0.614 1.37134748001699e-12
0.615 1.23989707390137e-12
0.616 1.11555209514336e-12
0.617 9.9475983006414e-13
0.618 8.77520278663724e-13
0.619 7.7804429565731e-13
0.62 6.78568312650896e-13
0.621 5.93303184359684e-13
0.622 5.18696197104873e-13
0.623 4.47641923528863e-13
0.624 3.90798504668055e-13
0.625 3.41060513164848e-13
0.626 3.05533376376843e-13
0.627 2.66453525910038e-13
0.628 2.45137243837235e-13
0.629 2.23820961764432e-13
0.63 2.0961010704923e-13
0.631 2.06057393370429e-13
0.632 1.95399252334028e-13
0.633 1.91846538655227e-13
0.634 1.84741111297626e-13
0.635 1.84741111297626e-13
0.636 1.74082970261225e-13
0.637 1.66977542903624e-13
0.638 1.49213974509621e-13
0.639 1.27897692436818e-13
0.64 9.9475983006414e-14
0.641 6.75015598972095e-14
0.642 2.8421709430404e-14
0.643 2.8421709430404e-14
0.644 8.5265128291212e-14
0.645 1.56319401867222e-13
0.646 2.38031816479634e-13
0.647 3.26849658449646e-13
0.648 4.2632564145606e-13
0.649 5.32907051820075e-13
0.65 6.46593889541691e-13
0.651 7.74491581978509e-13
0.652 9.02389274415327e-13
0.653 1.03383968053095e-12
0.654 1.17594822768297e-12
0.655 1.31095134747738e-12
0.656 1.4530598946294e-12
0.657 1.59161572810262e-12
0.658 1.72661884789704e-12
0.659 1.86162196769146e-12
0.66 1.98596694644948e-12
0.661 2.0996537841711e-12
0.662 2.20978790821391e-12
0.663 2.30926389122033e-12
0.664 2.39097630583274e-12
0.665 2.46203057940875e-12
0.666 2.51532128459075e-12
0.667 2.55440113505756e-12
0.668 2.57571741713036e-12
0.669 2.58282284448796e-12
0.67 2.56861198977276e-12
0.671 2.53663756666356e-12
0.672 2.49045228883915e-12
0.673 2.42295072894194e-12
0.674 2.33768560065073e-12
0.675 2.23465690396552e-12
0.676 2.1138646388863e-12
0.677 1.98241423277068e-12
0.678 1.82964754458226e-12
0.679 1.66977542903624e-12
0.68 1.49569245877501e-12
0.681 1.31805677483499e-12
0.682 1.12976294985856e-12
0.683 9.27258270166931e-13
0.684 7.28306304154103e-13
0.685 5.18696197104873e-13
0.686 3.09086090055644e-13
0.687 1.03028696685215e-13
0.688 1.03028696685215e-13
0.689 3.09086090055644e-13
0.69 5.08038056068472e-13
0.691 6.99884594723699e-13
0.692 8.88178419700125e-13
0.693 1.06226138996135e-12
0.694 1.22923893286497e-12
0.695 1.38200562105339e-12
0.696 1.52411416820541e-12
0.697 1.65556457432103e-12
0.698 1.76925141204265e-12
0.699 1.86872739504906e-12
0.7 1.95399252334028e-12
0.701 2.02149408323749e-12
0.702 2.06767936106189e-12
0.703 2.0996537841711e-12
0.704 2.1209700662439e-12
0.705 2.1280754936015e-12
0.706 2.1138646388863e-12
0.707 2.0925483568135e-12
0.708 2.04991579266789e-12
0.709 2.00373051484348e-12
0.71 1.95043980966148e-12
0.711 1.88293824976427e-12
0.712 1.81543668986706e-12
0.713 1.74082970261225e-12
0.714 1.66267000167863e-12
0.715 1.58806301442382e-12
0.716 1.51345602716901e-12
0.717 1.442401753593e-12
0.718 1.37845290737459e-12
0.719 1.31805677483499e-12
0.72 1.26831878333178e-12
0.721 1.22923893286497e-12
0.722 1.20081722343457e-12
0.723 1.18305365504057e-12
0.724 1.18305365504057e-12
0.725 1.20081722343457e-12
0.726 1.22923893286497e-12
0.727 1.27897692436818e-12
0.728 1.34292577058659e-12
0.729 1.424638185199e-12
0.73 1.52411416820541e-12
0.731 1.64135371960583e-12
0.732 1.77635683940025e-12
0.733 1.92912352758867e-12
0.734 2.08899564313469e-12
0.735 2.27018404075352e-12
0.736 2.46558329308755e-12
0.737 2.66453525910038e-12
0.738 2.87769807982841e-12
0.739 3.10151904159284e-12
0.74 3.33244543071487e-12
0.741 3.5633718198369e-12
0.742 3.80495634999534e-12
0.743 4.04654088015377e-12
0.744 4.29167812399101e-12
0.745 4.55102622254344e-12
0.746 4.80682160741708e-12
0.747 5.06261699229071e-12
0.748 5.32551780452195e-12
0.749 5.58841861675319e-12
0.75 5.85131942898443e-12
0.751 6.11066752753686e-12
0.752 6.3664629124105e-12
0.753 6.61515286992653e-12
0.754 6.85673740008497e-12
0.755 7.0841110755282e-12
0.756 7.30437932361383e-12
0.757 7.50688400330546e-12
0.758 7.69873054196069e-12
0.759 7.87281351222191e-12
0.76 8.02913291408913e-12
0.761 8.17124146124115e-12
0.762 8.29558643999917e-12
0.763 8.39861513668438e-12
0.764 8.4838802649756e-12
0.765 8.5442763975152e-12
0.766 8.58690896166081e-12
0.767 8.59756710269721e-12
0.768 8.59401438901841e-12
0.769 8.56559267958801e-12
0.77 8.5087492607272e-12
0.771 8.43414227347239e-12
0.772 8.33466629046598e-12
0.773 8.21742673906556e-12
0.774 8.07887090559234e-12
0.775 7.92965693108272e-12
0.776 7.7662321018579e-12
0.777 7.59925455895427e-12
0.778 7.42517158869305e-12
0.779 7.24043047739542e-12
0.78 7.05213665241899e-12
0.781 6.86029011376377e-12
0.782 6.66133814775094e-12
0.783 6.46238618173811e-12
0.784 6.25277607468888e-12
0.785 6.03961325396085e-12
0.786 5.81934500587522e-12
0.787 5.59907675778959e-12
0.788 5.37170308234636e-12
0.789 5.14432940690313e-12
0.79 4.91695573145989e-12
0.791 4.69313476969546e-12
0.792 4.47997194896743e-12
0.793 4.2810199829546e-12
0.794 4.09627887165698e-12
0.795 3.93640675611096e-12
0.796 3.79785092263774e-12
0.797 3.68416408491612e-12
0.798 3.59534624294611e-12
0.799 3.5385028240853e-12
0.8 3.49942297361849e-12
0.801 3.49587025993969e-12
0.802 3.51008111465489e-12
0.803 3.5456082514429e-12
0.804 3.59534624294611e-12
0.805 3.65929508916452e-12
0.806 3.74100750377693e-12
0.807 3.83693077310454e-12
0.808 3.93640675611096e-12
0.809 4.05009359383257e-12
0.81 4.17443857259059e-12
0.811 4.30233626502741e-12
0.812 4.44089209850063e-12
0.813 4.58300064565265e-12
0.814 4.73932004751987e-12
0.815 4.89208673570829e-12
0.816 5.05195885125431e-12
0.817 5.21183096680033e-12
0.818 5.36104494130996e-12
0.819 5.50315348846198e-12
0.82 5.63815660825639e-12
0.821 5.74829073229921e-12
0.822 5.84421400162682e-12
0.823 5.91171556152403e-12
0.824 5.95790083934844e-12
0.825 5.97211169406364e-12
0.826 5.96145355302724e-12
0.827 5.92592641623924e-12
0.828 5.86908299737843e-12
0.829 5.79802872380242e-12
0.83 5.71276359551121e-12
0.831 5.61684032618359e-12
0.832 5.52802248421358e-12
0.833 5.44275735592237e-12
0.834 5.36104494130996e-12
0.835 5.29354338141275e-12
0.836 5.24380538990954e-12
0.837 5.20117282576393e-12
0.838 5.17630383001233e-12
0.839 5.15143483426073e-12
0.84 5.13367126586672e-12
0.841 5.11590769747272e-12
0.842 5.08393327436352e-12
0.843 5.03774799653911e-12
0.844 4.9666937229631e-12
0.845 4.86366502627789e-12
0.846 4.72510919280467e-12
0.847 4.54747350886464e-12
0.848 4.32365254710021e-12
0.849 4.07140987590537e-12
0.85 3.77298192688613e-12
0.851 3.44968498211529e-12
0.852 3.10507175527164e-12
0.853 2.73558953267639e-12
0.854 2.36610731008113e-12
0.855 1.99662508748588e-12
0.856 1.64135371960583e-12
0.857 1.31095134747738e-12
0.858 1.00541797110054e-12
0.859 7.42517158869305e-13
0.86 5.18696197104873e-13
0.861 3.37507799486048e-13
0.862 1.98951966012828e-13
0.863 1.10134124042816e-13
0.864 5.6843418860808e-14
0.865 4.2632564145606e-14
0.866 5.32907051820075e-14
0.867 9.2370555648813e-14
0.868 1.45661260830821e-13
0.869 2.0961010704923e-13
0.87 2.73558953267639e-13
0.871 3.33955085807247e-13
0.872 3.90798504668055e-13
0.873 4.44089209850063e-13
0.874 4.79616346638068e-13
0.875 5.08038056068472e-13
0.876 5.25801624462474e-13
0.877 5.40012479177676e-13
0.878 5.50670620214078e-13
0.879 5.57776047571679e-13
0.88 5.75539615965681e-13
0.881 5.96855898038484e-13
0.882 6.32383034826489e-13
0.883 6.71462885293295e-13
0.884 7.28306304154103e-13
0.885 7.95807864051312e-13
0.886 8.73967564984923e-13
0.887 9.59232693276135e-13
0.888 1.05160324892495e-12
0.889 1.14042109089496e-12
0.89 1.22213350550737e-12
0.891 1.29674049276218e-12
0.892 1.35358391162299e-12
0.893 1.3962164757686e-12
0.894 1.4175327578414e-12
0.895 1.4175327578414e-12
0.896 1.3997691894474e-12
0.897 1.36068933898059e-12
0.898 1.31095134747738e-12
0.899 1.25410792861658e-12
0.9 1.19726450975577e-12
0.901 1.15107923193136e-12
0.902 1.13331566353736e-12
0.903 1.14397380457376e-12
0.904 1.20436993711337e-12
0.905 1.32160948851379e-12
0.906 1.50635059981141e-12
0.907 1.76925141204265e-12
0.908 2.1138646388863e-12
0.909 2.54729570769996e-12
0.91 3.07309733216243e-12
0.911 3.69126951227372e-12
0.912 4.39825953435502e-12
0.913 5.18696197104873e-12
0.914 6.04316596763965e-12
0.915 6.96331881044898e-12
0.916 7.93320964476152e-12
0.917 8.92796947482566e-12
0.918 9.9404928732838e-12
0.919 1.09494635580631e-11
0.92 1.19335652470909e-11
0.921 1.28821397993306e-11
0.922 1.37738709327095e-11
0.923 1.45981005061913e-11
0.924 1.53370649513818e-11
0.925 1.59872115546023e-11
0.926 1.65378821748163e-11
0.927 1.69855240983452e-11
0.928 1.732658461151e-11
0.929 1.75681691416685e-11
0.93 1.77138304024993e-11
0.931 1.77671211076813e-11
0.932 1.77422521119297e-11
0.933 1.76498815562809e-11
0.934 1.74935621544137e-11
0.935 1.72946101884008e-11
0.936 1.70672365129576e-11
0.937 1.6811441128084e-11
0.938 1.65556457432103e-11
0.939 1.62927449309791e-11
0.94 1.60369495461055e-11
0.941 1.57989177296258e-11
0.942 1.55679913405038e-11
0.943 1.53548285197758e-11
0.944 1.51629819811205e-11
0.945 1.49782408698229e-11
0.946 1.47934997585253e-11
0.947 1.46123113609065e-11
0.948 1.4406253967536e-11
0.949 1.41788802920928e-11
0.95 1.3908874052504e-11
0.951 1.35891298214119e-11
0.952 1.32089894577803e-11
0.953 1.27613475342514e-11
0.954 1.22248877687525e-11
0.955 1.16031628749624e-11
0.956 1.08926201392023e-11
0.957 1.0079048706757e-11
0.958 9.17310671866289e-12
0.959 8.17124146124115e-12
0.96 7.087663789207e-12
0.961 5.92592641623924e-12
0.962 4.69668748337426e-12
0.963 3.40705241796968e-12
0.964 2.08189021577709e-12
0.965 7.31859017832903e-13
0.966 6.21724893790088e-13
0.967 1.96109795069788e-12
0.968 3.26494387081766e-12
0.969 4.51905179943424e-12
0.97 5.71631630919001e-12
0.971 6.82476297697576e-12
0.972 7.8337336617551e-12
0.973 8.73612293617043e-12
0.974 9.52837808654294e-12
0.975 1.0185630117121e-11
0.976 1.07220898826199e-11
0.977 1.1130651955682e-11
0.978 1.14113163363072e-11
0.979 1.1574741165532e-11
0.98 1.16173737296776e-11
0.981 1.1556977597138e-11
0.982 1.14113163363072e-11
0.983 1.11768372335064e-11
0.984 1.08890674255235e-11
0.985 1.05515596260375e-11
0.986 1.01820774034422e-11
0.987 9.80548975348938e-12
0.988 9.42534938985773e-12
0.989 9.06652530829888e-12
0.99 8.73967564984923e-12
0.991 8.45545855554519e-12
0.992 8.22808488010196e-12
0.993 8.06466005087714e-12
0.994 7.97228949522832e-12
0.995 7.94386778579792e-12
0.996 7.99360577730113e-12
0.997 8.11439804238034e-12
0.998 8.29203372632037e-12
0.999 8.5336182564788e-12
1 8.82849349181924e-12
};
\addplot [thick, gray, dotted, forget plot]
table {%
0 1e-18
0 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.1 1e-18
0.1 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.2 1e-18
0.2 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.3 1e-18
0.3 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.4 1e-18
0.4 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.5 1e-18
0.5 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.6 1e-18
0.6 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.7 1e-18
0.7 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.8 1e-18
0.8 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.9 1e-18
0.9 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
1 1e-18
1 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-18
1.05 1e-18
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-17
1.05 1e-17
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-16
1.05 1e-16
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-15
1.05 1e-15
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-14
1.05 1e-14
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-13
1.05 1e-13
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-12
1.05 1e-12
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-11
1.05 1e-11
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-10
1.05 1e-10
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-09
1.05 1e-09
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-08
1.05 1e-08
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-07
1.05 1e-07
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-06
1.05 1e-06
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-05
1.05 1e-05
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 0.0001
1.05 0.0001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 0.001
1.05 0.001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 0.0100000000000001
1.05 0.0100000000000001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 0.1
1.05 0.1
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1.00000000000001
1.05 1.00000000000001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 10.0000000000001
1.05 10.0000000000001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 100
1.05 100
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={Example \ref{ex: negative nonlinear, time-independent}},
x grid style={darkgray176},
xlabel={Time (t)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.5,1},
xlabel style={font=\Huge, yshift=-20pt}, 
title style={font=\Huge},
y grid style={darkgray176},
ylabel={},
ymin=1e-18, ymax=100,
ymode=log,
ytick style={color=black},
ytick=\empty, 
% ytick={1e-21,1e-18,1e-15,1e-12,1e-09,1e-06,0.001,1,1000,1000000},
yticklabels={
  \(\displaystyle {10^{-21}}\),
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{6}}\)
}
]
\addplot [line width=2.5pt, lightcoral246112136, dashed]
table {%
0 0
0.01 2.22044604925031e-16
0.02 2.22044604925031e-16
0.03 4.44089209850063e-16
0.04 0
0.05 4.44089209850063e-16
0.06 4.44089209850063e-16
0.07 1.88737914186277e-15
0.08 2.55351295663786e-15
0.09 3.77475828372553e-15
0.1 3.5527136788005e-15
0.11 3.10862446895044e-15
0.12 2.55351295663786e-15
0.13 2.44249065417534e-15
0.14 1.55431223447522e-15
0.15 2.44249065417534e-15
0.16 3.5527136788005e-15
0.17 4.10782519111308e-15
0.18 4.10782519111308e-15
0.19 4.32986979603811e-15
0.2 5.6621374255883e-15
0.21 5.77315972805081e-15
0.22 8.88178419700125e-15
0.23 1.0547118733939e-14
0.24 9.99200722162641e-15
0.25 1.22124532708767e-14
0.26 9.65894031423886e-15
0.27 9.99200722162641e-15
0.28 7.99360577730113e-15
0.29 4.77395900588817e-15
0.3 7.88258347483861e-15
0.31 7.43849426498855e-15
0.32 6.21724893790088e-15
0.33 3.44169137633799e-15
0.34 3.10862446895044e-15
0.35 5.32907051820075e-15
0.36 6.32827124036339e-15
0.37 6.77236045021345e-15
0.38 9.10382880192628e-15
0.39 9.65894031423886e-15
0.4 8.99280649946377e-15
0.41 9.43689570931383e-15
0.42 9.2148511043888e-15
0.43 1.15463194561016e-14
0.44 1.32116539930394e-14
0.45 1.3988810110277e-14
0.46 1.3988810110277e-14
0.47 1.59872115546023e-14
0.48 1.3988810110277e-14
0.49 1.21014309684142e-14
0.5 1.82076576038526e-14
0.51 1.62092561595273e-14
0.52 1.32116539930394e-14
0.53 1.77635683940025e-14
0.54 2.03170813506404e-14
0.55 1.65423230669148e-14
0.56 2.63122856836162e-14
0.57 1.22124532708767e-14
0.58 1.66533453693773e-14
0.59 2.64233079860787e-14
0.6 1.56541446472147e-14
0.61 2.04281036531029e-14
0.62 2.29816166097407e-14
0.63 1.08801856413265e-14
0.64 3.30846461338297e-14
0.65 2.67563748934663e-14
0.66 2.4757973449141e-14
0.67 3.2085445411667e-14
0.68 3.15303338993544e-14
0.69 2.93098878501041e-14
0.7 3.10862446895044e-14
0.71 2.37587727269783e-14
0.72 2.05391259555654e-14
0.73 2.66453525910038e-14
0.74 2.85327317328665e-14
0.75 2.67563748934663e-14
0.76 1.87627691161651e-14
0.77 2.62012633811537e-14
0.78 3.08642000845794e-14
0.79 2.93098878501041e-14
0.8 1.48769885299771e-14
0.81 2.17603712826531e-14
0.82 3.51940698806175e-14
0.83 1.57651669496772e-14
0.84 1.70974345792274e-14
0.85 1.98729921407903e-14
0.86 1.4432899320127e-15
0.87 2.52020626589911e-14
0.88 1.87627691161651e-14
0.89 8.21565038222616e-15
0.9 1.33226762955019e-14
0.91 1.21014309684142e-14
0.92 1.88737914186277e-14
0.93 2.22044604925031e-15
0.94 8.65973959207622e-15
0.95 1.19904086659517e-14
0.96 5.99520433297585e-15
0.97 2.44249065417534e-15
0.98 1.33226762955019e-15
0.99 1.55431223447522e-14
1 8.21565038222616e-15
};
\addplot [line width=2.5pt, lightcoral246112136]
table {%
0 0
0.001 2.22044604925031e-16
0.002 4.44089209850063e-16
0.003 0
0.004 0
0.005 0
0.006 4.44089209850063e-16
0.007 0
0.008 6.66133814775094e-16
0.009 4.44089209850063e-16
0.01 6.66133814775094e-16
0.011 4.44089209850063e-16
0.012 8.88178419700125e-16
0.013 1.11022302462516e-15
0.014 8.88178419700125e-16
0.015 1.33226762955019e-15
0.016 1.55431223447522e-15
0.017 8.88178419700125e-16
0.018 1.33226762955019e-15
0.019 1.11022302462516e-15
0.02 1.33226762955019e-15
0.021 1.99840144432528e-15
0.022 1.55431223447522e-15
0.023 1.77635683940025e-15
0.024 2.44249065417534e-15
0.025 1.99840144432528e-15
0.026 2.44249065417534e-15
0.027 2.44249065417534e-15
0.028 2.44249065417534e-15
0.029 2.44249065417534e-15
0.03 2.44249065417534e-15
0.031 2.66453525910038e-15
0.032 2.66453525910038e-15
0.033 2.88657986402541e-15
0.034 3.10862446895044e-15
0.035 2.88657986402541e-15
0.036 3.33066907387547e-15
0.037 3.5527136788005e-15
0.038 3.77475828372553e-15
0.039 3.33066907387547e-15
0.04 3.99680288865056e-15
0.041 3.5527136788005e-15
0.042 4.21884749357559e-15
0.043 3.77475828372553e-15
0.044 3.77475828372553e-15
0.045 3.99680288865056e-15
0.046 3.99680288865056e-15
0.047 4.66293670342566e-15
0.048 4.44089209850063e-15
0.049 4.44089209850063e-15
0.05 4.88498130835069e-15
0.051 4.66293670342566e-15
0.052 4.44089209850063e-15
0.053 4.66293670342566e-15
0.054 4.66293670342566e-15
0.055 4.88498130835069e-15
0.056 5.10702591327572e-15
0.057 4.88498130835069e-15
0.058 5.10702591327572e-15
0.059 5.55111512312578e-15
0.06 5.55111512312578e-15
0.061 5.55111512312578e-15
0.062 5.55111512312578e-15
0.063 5.55111512312578e-15
0.064 5.55111512312578e-15
0.065 5.77315972805081e-15
0.066 5.77315972805081e-15
0.067 5.99520433297585e-15
0.068 6.66133814775094e-15
0.069 6.21724893790088e-15
0.07 6.43929354282591e-15
0.071 6.88338275267597e-15
0.072 6.66133814775094e-15
0.073 7.32747196252603e-15
0.074 6.66133814775094e-15
0.075 7.32747196252603e-15
0.076 7.105427357601e-15
0.077 7.105427357601e-15
0.078 7.105427357601e-15
0.079 7.54951656745106e-15
0.08 7.32747196252603e-15
0.081 7.7715611723761e-15
0.082 7.54951656745106e-15
0.083 7.32747196252603e-15
0.084 7.99360577730113e-15
0.085 8.21565038222616e-15
0.086 7.7715611723761e-15
0.087 8.43769498715119e-15
0.088 8.21565038222616e-15
0.089 8.43769498715119e-15
0.09 8.65973959207622e-15
0.091 8.43769498715119e-15
0.092 8.88178419700125e-15
0.093 8.88178419700125e-15
0.094 8.65973959207622e-15
0.095 8.65973959207622e-15
0.096 9.32587340685131e-15
0.097 9.10382880192628e-15
0.098 9.99200722162641e-15
0.099 9.32587340685131e-15
0.1 9.32587340685131e-15
0.101 9.32587340685131e-15
0.102 9.54791801177635e-15
0.103 9.32587340685131e-15
0.104 1.02140518265514e-14
0.105 9.54791801177635e-15
0.106 9.76996261670138e-15
0.107 9.99200722162641e-15
0.108 1.02140518265514e-14
0.109 9.99200722162641e-15
0.11 9.99200722162641e-15
0.111 1.02140518265514e-14
0.112 1.04360964314765e-14
0.113 1.06581410364015e-14
0.114 1.08801856413265e-14
0.115 1.06581410364015e-14
0.116 1.11022302462516e-14
0.117 1.13242748511766e-14
0.118 1.06581410364015e-14
0.119 1.08801856413265e-14
0.12 1.11022302462516e-14
0.121 1.08801856413265e-14
0.122 1.13242748511766e-14
0.123 1.13242748511766e-14
0.124 1.15463194561016e-14
0.125 1.15463194561016e-14
0.126 1.17683640610267e-14
0.127 1.17683640610267e-14
0.128 1.19904086659517e-14
0.129 1.19904086659517e-14
0.13 1.19904086659517e-14
0.131 1.22124532708767e-14
0.132 1.13242748511766e-14
0.133 1.19904086659517e-14
0.134 1.19904086659517e-14
0.135 1.24344978758018e-14
0.136 1.24344978758018e-14
0.137 1.26565424807268e-14
0.138 1.19904086659517e-14
0.139 1.31006316905768e-14
0.14 1.28785870856518e-14
0.141 1.31006316905768e-14
0.142 1.22124532708767e-14
0.143 1.22124532708767e-14
0.144 1.22124532708767e-14
0.145 1.24344978758018e-14
0.146 1.37667655053519e-14
0.147 1.31006316905768e-14
0.148 1.28785870856518e-14
0.149 1.31006316905768e-14
0.15 1.28785870856518e-14
0.151 1.35447209004269e-14
0.152 1.33226762955019e-14
0.153 1.35447209004269e-14
0.154 1.31006316905768e-14
0.155 1.3988810110277e-14
0.156 1.37667655053519e-14
0.157 1.35447209004269e-14
0.158 1.3988810110277e-14
0.159 1.31006316905768e-14
0.16 1.33226762955019e-14
0.161 1.3988810110277e-14
0.162 1.4432899320127e-14
0.163 1.37667655053519e-14
0.164 1.37667655053519e-14
0.165 1.48769885299771e-14
0.166 1.4432899320127e-14
0.167 1.4210854715202e-14
0.168 1.48769885299771e-14
0.169 1.4432899320127e-14
0.17 1.48769885299771e-14
0.171 1.46549439250521e-14
0.172 1.4432899320127e-14
0.173 1.48769885299771e-14
0.174 1.46549439250521e-14
0.175 1.48769885299771e-14
0.176 1.48769885299771e-14
0.177 1.48769885299771e-14
0.178 1.3988810110277e-14
0.179 1.46549439250521e-14
0.18 1.53210777398272e-14
0.181 1.4432899320127e-14
0.182 1.48769885299771e-14
0.183 1.55431223447522e-14
0.184 1.48769885299771e-14
0.185 1.50990331349021e-14
0.186 1.50990331349021e-14
0.187 1.50990331349021e-14
0.188 1.57651669496772e-14
0.189 1.50990331349021e-14
0.19 1.53210777398272e-14
0.191 1.55431223447522e-14
0.192 1.68753899743024e-14
0.193 1.57651669496772e-14
0.194 1.57651669496772e-14
0.195 1.59872115546023e-14
0.196 1.53210777398272e-14
0.197 1.64313007644523e-14
0.198 1.68753899743024e-14
0.199 1.53210777398272e-14
0.2 1.68753899743024e-14
0.201 1.62092561595273e-14
0.202 1.64313007644523e-14
0.203 1.62092561595273e-14
0.204 1.68753899743024e-14
0.205 1.66533453693773e-14
0.206 1.77635683940025e-14
0.207 1.73194791841524e-14
0.208 1.64313007644523e-14
0.209 1.73194791841524e-14
0.21 1.68753899743024e-14
0.211 1.77635683940025e-14
0.212 1.68753899743024e-14
0.213 1.70974345792274e-14
0.214 1.73194791841524e-14
0.215 1.70974345792274e-14
0.216 1.70974345792274e-14
0.217 1.64313007644523e-14
0.218 1.73194791841524e-14
0.219 1.82076576038526e-14
0.22 1.70974345792274e-14
0.221 1.77635683940025e-14
0.222 1.79856129989275e-14
0.223 1.70974345792274e-14
0.224 1.75415237890775e-14
0.225 1.75415237890775e-14
0.226 1.70974345792274e-14
0.227 1.75415237890775e-14
0.228 1.79856129989275e-14
0.229 1.82076576038526e-14
0.23 1.75415237890775e-14
0.231 1.77635683940025e-14
0.232 1.86517468137026e-14
0.233 1.79856129989275e-14
0.234 1.82076576038526e-14
0.235 1.79856129989275e-14
0.236 1.75415237890775e-14
0.237 1.88737914186277e-14
0.238 1.84297022087776e-14
0.239 1.79856129989275e-14
0.24 1.88737914186277e-14
0.241 1.86517468137026e-14
0.242 1.77635683940025e-14
0.243 1.86517468137026e-14
0.244 1.86517468137026e-14
0.245 1.88737914186277e-14
0.246 1.90958360235527e-14
0.247 1.88737914186277e-14
0.248 1.86517468137026e-14
0.249 1.90958360235527e-14
0.25 1.86517468137026e-14
0.251 1.84297022087776e-14
0.252 1.93178806284777e-14
0.253 1.84297022087776e-14
0.254 1.93178806284777e-14
0.255 1.86517468137026e-14
0.256 1.97619698383278e-14
0.257 1.93178806284777e-14
0.258 1.97619698383278e-14
0.259 1.93178806284777e-14
0.26 1.99840144432528e-14
0.261 1.90958360235527e-14
0.262 1.90958360235527e-14
0.263 1.97619698383278e-14
0.264 1.97619698383278e-14
0.265 1.90958360235527e-14
0.266 1.93178806284777e-14
0.267 1.95399252334028e-14
0.268 2.06501482580279e-14
0.269 1.95399252334028e-14
0.27 1.95399252334028e-14
0.271 1.99840144432528e-14
0.272 2.02060590481778e-14
0.273 1.97619698383278e-14
0.274 2.02060590481778e-14
0.275 2.06501482580279e-14
0.276 1.99840144432528e-14
0.277 1.95399252334028e-14
0.278 1.97619698383278e-14
0.279 1.99840144432528e-14
0.28 2.02060590481778e-14
0.281 2.06501482580279e-14
0.282 1.99840144432528e-14
0.283 2.06501482580279e-14
0.284 2.06501482580279e-14
0.285 2.1094237467878e-14
0.286 2.02060590481778e-14
0.287 2.06501482580279e-14
0.288 2.1094237467878e-14
0.289 2.08721928629529e-14
0.29 2.04281036531029e-14
0.291 2.08721928629529e-14
0.292 2.19824158875781e-14
0.293 2.1316282072803e-14
0.294 2.1094237467878e-14
0.295 2.1538326677728e-14
0.296 2.1094237467878e-14
0.297 2.1094237467878e-14
0.298 2.17603712826531e-14
0.299 2.22044604925031e-14
0.3 2.1094237467878e-14
0.301 2.17603712826531e-14
0.302 2.17603712826531e-14
0.303 2.19824158875781e-14
0.304 2.17603712826531e-14
0.305 2.17603712826531e-14
0.306 2.22044604925031e-14
0.307 2.28705943072782e-14
0.308 2.19824158875781e-14
0.309 2.1316282072803e-14
0.31 2.28705943072782e-14
0.311 2.22044604925031e-14
0.312 2.19824158875781e-14
0.313 2.26485497023532e-14
0.314 2.26485497023532e-14
0.315 2.19824158875781e-14
0.316 2.24265050974282e-14
0.317 2.26485497023532e-14
0.318 2.24265050974282e-14
0.319 2.33146835171283e-14
0.32 2.24265050974282e-14
0.321 2.24265050974282e-14
0.322 2.26485497023532e-14
0.323 2.24265050974282e-14
0.324 2.28705943072782e-14
0.325 2.28705943072782e-14
0.326 2.28705943072782e-14
0.327 2.24265050974282e-14
0.328 2.28705943072782e-14
0.329 2.37587727269783e-14
0.33 2.33146835171283e-14
0.331 2.26485497023532e-14
0.332 2.35367281220533e-14
0.333 2.24265050974282e-14
0.334 2.24265050974282e-14
0.335 2.28705943072782e-14
0.336 2.28705943072782e-14
0.337 2.30926389122033e-14
0.338 2.30926389122033e-14
0.339 2.37587727269783e-14
0.34 2.33146835171283e-14
0.341 2.35367281220533e-14
0.342 2.28705943072782e-14
0.343 2.35367281220533e-14
0.344 2.44249065417534e-14
0.345 2.30926389122033e-14
0.346 2.37587727269783e-14
0.347 2.35367281220533e-14
0.348 2.39808173319034e-14
0.349 2.37587727269783e-14
0.35 2.39808173319034e-14
0.351 2.39808173319034e-14
0.352 2.48689957516035e-14
0.353 2.44249065417534e-14
0.354 2.39808173319034e-14
0.355 2.39808173319034e-14
0.356 2.44249065417534e-14
0.357 2.44249065417534e-14
0.358 2.46469511466785e-14
0.359 2.39808173319034e-14
0.36 2.42028619368284e-14
0.361 2.46469511466785e-14
0.362 2.46469511466785e-14
0.363 2.50910403565285e-14
0.364 2.39808173319034e-14
0.365 2.48689957516035e-14
0.366 2.50910403565285e-14
0.367 2.50910403565285e-14
0.368 2.53130849614536e-14
0.369 2.48689957516035e-14
0.37 2.50910403565285e-14
0.371 2.53130849614536e-14
0.372 2.62012633811537e-14
0.373 2.59792187762287e-14
0.374 2.59792187762287e-14
0.375 2.59792187762287e-14
0.376 2.57571741713036e-14
0.377 2.59792187762287e-14
0.378 2.53130849614536e-14
0.379 2.62012633811537e-14
0.38 2.64233079860787e-14
0.381 2.57571741713036e-14
0.382 2.57571741713036e-14
0.383 2.68673971959288e-14
0.384 2.59792187762287e-14
0.385 2.59792187762287e-14
0.386 2.68673971959288e-14
0.387 2.64233079860787e-14
0.388 2.59792187762287e-14
0.389 2.68673971959288e-14
0.39 2.66453525910038e-14
0.391 2.59792187762287e-14
0.392 2.68673971959288e-14
0.393 2.68673971959288e-14
0.394 2.64233079860787e-14
0.395 2.64233079860787e-14
0.396 2.68673971959288e-14
0.397 2.66453525910038e-14
0.398 2.66453525910038e-14
0.399 2.62012633811537e-14
0.4 2.75335310107039e-14
0.401 2.70894418008538e-14
0.402 2.73114864057789e-14
0.403 2.73114864057789e-14
0.404 2.70894418008538e-14
0.405 2.75335310107039e-14
0.406 2.73114864057789e-14
0.407 2.73114864057789e-14
0.408 2.73114864057789e-14
0.409 2.75335310107039e-14
0.41 2.73114864057789e-14
0.411 2.75335310107039e-14
0.412 2.77555756156289e-14
0.413 2.77555756156289e-14
0.414 2.70894418008538e-14
0.415 2.75335310107039e-14
0.416 2.77555756156289e-14
0.417 2.8199664825479e-14
0.418 2.73114864057789e-14
0.419 2.8643754035329e-14
0.42 2.77555756156289e-14
0.421 2.8199664825479e-14
0.422 2.8199664825479e-14
0.423 2.8421709430404e-14
0.424 2.8643754035329e-14
0.425 2.79776202205539e-14
0.426 2.93098878501041e-14
0.427 2.8421709430404e-14
0.428 2.90878432451791e-14
0.429 2.88657986402541e-14
0.43 2.8421709430404e-14
0.431 2.8643754035329e-14
0.432 2.8643754035329e-14
0.433 2.8199664825479e-14
0.434 2.8643754035329e-14
0.435 2.8421709430404e-14
0.436 2.8643754035329e-14
0.437 2.8643754035329e-14
0.438 2.8199664825479e-14
0.439 2.88657986402541e-14
0.44 2.8643754035329e-14
0.441 2.93098878501041e-14
0.442 2.88657986402541e-14
0.443 2.90878432451791e-14
0.444 2.93098878501041e-14
0.445 2.93098878501041e-14
0.446 2.8643754035329e-14
0.447 2.97539770599542e-14
0.448 2.88657986402541e-14
0.449 2.8643754035329e-14
0.45 2.97539770599542e-14
0.451 2.95319324550292e-14
0.452 2.99760216648792e-14
0.453 2.97539770599542e-14
0.454 2.97539770599542e-14
0.455 3.01980662698043e-14
0.456 2.97539770599542e-14
0.457 2.97539770599542e-14
0.458 3.10862446895044e-14
0.459 3.04201108747293e-14
0.46 3.06421554796543e-14
0.461 3.08642000845794e-14
0.462 3.04201108747293e-14
0.463 3.15303338993544e-14
0.464 3.01980662698043e-14
0.465 3.06421554796543e-14
0.466 3.06421554796543e-14
0.467 3.10862446895044e-14
0.468 3.10862446895044e-14
0.469 3.10862446895044e-14
0.47 3.13082892944294e-14
0.471 3.06421554796543e-14
0.472 3.17523785042795e-14
0.473 3.15303338993544e-14
0.474 3.13082892944294e-14
0.475 3.13082892944294e-14
0.476 3.24185123190546e-14
0.477 3.19744231092045e-14
0.478 3.13082892944294e-14
0.479 3.13082892944294e-14
0.48 3.13082892944294e-14
0.481 3.15303338993544e-14
0.482 3.15303338993544e-14
0.483 3.19744231092045e-14
0.484 3.10862446895044e-14
0.485 3.21964677141295e-14
0.486 3.15303338993544e-14
0.487 3.30846461338297e-14
0.488 3.24185123190546e-14
0.489 3.24185123190546e-14
0.49 3.19744231092045e-14
0.491 3.30846461338297e-14
0.492 3.21964677141295e-14
0.493 3.24185123190546e-14
0.494 3.24185123190546e-14
0.495 3.30846461338297e-14
0.496 3.24185123190546e-14
0.497 3.33066907387547e-14
0.498 3.26405569239796e-14
0.499 3.26405569239796e-14
0.5 3.24185123190546e-14
0.501 3.30846461338297e-14
0.502 3.30846461338297e-14
0.503 3.28626015289046e-14
0.504 3.24185123190546e-14
0.505 3.35287353436797e-14
0.506 3.30846461338297e-14
0.507 3.33066907387547e-14
0.508 3.30846461338297e-14
0.509 3.30846461338297e-14
0.51 3.35287353436797e-14
0.511 3.37507799486048e-14
0.512 3.35287353436797e-14
0.513 3.35287353436797e-14
0.514 3.33066907387547e-14
0.515 3.37507799486048e-14
0.516 3.26405569239796e-14
0.517 3.35287353436797e-14
0.518 3.26405569239796e-14
0.519 3.35287353436797e-14
0.52 3.33066907387547e-14
0.521 3.41948691584548e-14
0.522 3.39728245535298e-14
0.523 3.35287353436797e-14
0.524 3.41948691584548e-14
0.525 3.46389583683049e-14
0.526 3.44169137633799e-14
0.527 3.44169137633799e-14
0.528 3.48610029732299e-14
0.529 3.46389583683049e-14
0.53 3.46389583683049e-14
0.531 3.50830475781549e-14
0.532 3.50830475781549e-14
0.533 3.46389583683049e-14
0.534 3.530509218308e-14
0.535 3.41948691584548e-14
0.536 3.530509218308e-14
0.537 3.5527136788005e-14
0.538 3.48610029732299e-14
0.539 3.50830475781549e-14
0.54 3.5527136788005e-14
0.541 3.530509218308e-14
0.542 3.574918139293e-14
0.543 3.5527136788005e-14
0.544 3.66373598126302e-14
0.545 3.59712259978551e-14
0.546 3.61932706027801e-14
0.547 3.59712259978551e-14
0.548 3.574918139293e-14
0.549 3.64153152077051e-14
0.55 3.64153152077051e-14
0.551 3.574918139293e-14
0.552 3.61932706027801e-14
0.553 3.64153152077051e-14
0.554 3.64153152077051e-14
0.555 3.64153152077051e-14
0.556 3.68594044175552e-14
0.557 3.73034936274053e-14
0.558 3.73034936274053e-14
0.559 3.64153152077051e-14
0.56 3.64153152077051e-14
0.561 3.73034936274053e-14
0.562 3.75255382323303e-14
0.563 3.70814490224802e-14
0.564 3.81916720471054e-14
0.565 3.75255382323303e-14
0.566 3.81916720471054e-14
0.567 3.81916720471054e-14
0.568 3.86357612569554e-14
0.569 3.79696274421804e-14
0.57 3.88578058618805e-14
0.571 3.88578058618805e-14
0.572 3.88578058618805e-14
0.573 3.88578058618805e-14
0.574 3.84137166520304e-14
0.575 3.90798504668055e-14
0.576 3.84137166520304e-14
0.577 3.88578058618805e-14
0.578 3.90798504668055e-14
0.579 3.93018950717305e-14
0.58 3.90798504668055e-14
0.581 3.95239396766556e-14
0.582 3.95239396766556e-14
0.583 4.01900734914307e-14
0.584 3.95239396766556e-14
0.585 3.97459842815806e-14
0.586 4.04121180963557e-14
0.587 4.01900734914307e-14
0.588 3.97459842815806e-14
0.589 3.97459842815806e-14
0.59 4.06341627012807e-14
0.591 3.99680288865056e-14
0.592 4.06341627012807e-14
0.593 4.10782519111308e-14
0.594 4.10782519111308e-14
0.595 4.13002965160558e-14
0.596 4.17443857259059e-14
0.597 4.10782519111308e-14
0.598 4.19664303308309e-14
0.599 4.15223411209809e-14
0.6 4.15223411209809e-14
0.601 4.15223411209809e-14
0.602 4.17443857259059e-14
0.603 4.19664303308309e-14
0.604 4.2854608750531e-14
0.605 4.17443857259059e-14
0.606 4.21884749357559e-14
0.607 4.2632564145606e-14
0.608 4.2632564145606e-14
0.609 4.2632564145606e-14
0.61 4.2854608750531e-14
0.611 4.30766533554561e-14
0.612 4.2632564145606e-14
0.613 4.2632564145606e-14
0.614 4.30766533554561e-14
0.615 4.37427871702312e-14
0.616 4.35207425653061e-14
0.617 4.41868763800812e-14
0.618 4.35207425653061e-14
0.619 4.37427871702312e-14
0.62 4.44089209850063e-14
0.621 4.39648317751562e-14
0.622 4.37427871702312e-14
0.623 4.44089209850063e-14
0.624 4.44089209850063e-14
0.625 4.44089209850063e-14
0.626 4.44089209850063e-14
0.627 4.48530101948563e-14
0.628 4.50750547997814e-14
0.629 4.52970994047064e-14
0.63 4.48530101948563e-14
0.631 4.57411886145564e-14
0.632 4.52970994047064e-14
0.633 4.64073224293315e-14
0.634 4.57411886145564e-14
0.635 4.59632332194815e-14
0.636 4.70734562441066e-14
0.637 4.61852778244065e-14
0.638 4.59632332194815e-14
0.639 4.59632332194815e-14
0.64 4.64073224293315e-14
0.641 4.66293670342566e-14
0.642 4.66293670342566e-14
0.643 4.66293670342566e-14
0.644 4.64073224293315e-14
0.645 4.72955008490317e-14
0.646 4.77395900588817e-14
0.647 4.84057238736568e-14
0.648 4.70734562441066e-14
0.649 4.68514116391816e-14
0.65 4.72955008490317e-14
0.651 4.84057238736568e-14
0.652 4.68514116391816e-14
0.653 4.79616346638068e-14
0.654 4.75175454539567e-14
0.655 4.79616346638068e-14
0.656 4.88498130835069e-14
0.657 4.86277684785819e-14
0.658 4.84057238736568e-14
0.659 4.84057238736568e-14
0.66 4.9515946898282e-14
0.661 4.81836792687318e-14
0.662 4.88498130835069e-14
0.663 4.9515946898282e-14
0.664 4.9737991503207e-14
0.665 4.9293902293357e-14
0.666 4.9515946898282e-14
0.667 5.06261699229071e-14
0.668 5.01820807130571e-14
0.669 4.9737991503207e-14
0.67 5.01820807130571e-14
0.671 5.06261699229071e-14
0.672 5.08482145278322e-14
0.673 5.08482145278322e-14
0.674 5.04041253179821e-14
0.675 5.06261699229071e-14
0.676 5.08482145278322e-14
0.677 5.19584375524573e-14
0.678 5.10702591327572e-14
0.679 5.15143483426073e-14
0.68 5.19584375524573e-14
0.681 5.15143483426073e-14
0.682 5.17363929475323e-14
0.683 5.17363929475323e-14
0.684 5.24025267623074e-14
0.685 5.21804821573824e-14
0.686 5.24025267623074e-14
0.687 5.21804821573824e-14
0.688 5.26245713672324e-14
0.689 5.21804821573824e-14
0.69 5.32907051820075e-14
0.691 5.32907051820075e-14
0.692 5.30686605770825e-14
0.693 5.30686605770825e-14
0.694 5.32907051820075e-14
0.695 5.32907051820075e-14
0.696 5.30686605770825e-14
0.697 5.32907051820075e-14
0.698 5.37347943918576e-14
0.699 5.35127497869325e-14
0.7 5.32907051820075e-14
0.701 5.41788836017076e-14
0.702 5.48450174164827e-14
0.703 5.41788836017076e-14
0.704 5.46229728115577e-14
0.705 5.44009282066327e-14
0.706 5.50670620214078e-14
0.707 5.50670620214078e-14
0.708 5.52891066263328e-14
0.709 5.46229728115577e-14
0.71 5.50670620214078e-14
0.711 5.50670620214078e-14
0.712 5.50670620214078e-14
0.713 5.50670620214078e-14
0.714 5.50670620214078e-14
0.715 5.55111512312578e-14
0.716 5.57331958361829e-14
0.717 5.6399329650958e-14
0.718 5.61772850460329e-14
0.719 5.55111512312578e-14
0.72 5.6399329650958e-14
0.721 5.6621374255883e-14
0.722 5.61772850460329e-14
0.723 5.6399329650958e-14
0.724 5.6399329650958e-14
0.725 5.6843418860808e-14
0.726 5.7065463465733e-14
0.727 5.6399329650958e-14
0.728 5.6843418860808e-14
0.729 5.6843418860808e-14
0.73 5.7065463465733e-14
0.731 5.75095526755831e-14
0.732 5.75095526755831e-14
0.733 5.75095526755831e-14
0.734 5.75095526755831e-14
0.735 5.72875080706581e-14
0.736 5.81756864903582e-14
0.737 5.81756864903582e-14
0.738 5.83977310952832e-14
0.739 5.81756864903582e-14
0.74 5.81756864903582e-14
0.741 5.95079541199084e-14
0.742 5.81756864903582e-14
0.743 5.83977310952832e-14
0.744 5.86197757002083e-14
0.745 5.90638649100583e-14
0.746 5.83977310952832e-14
0.747 5.83977310952832e-14
0.748 5.83977310952832e-14
0.749 5.90638649100583e-14
0.75 5.90638649100583e-14
0.751 5.92859095149834e-14
0.752 5.88418203051333e-14
0.753 5.99520433297585e-14
0.754 5.86197757002083e-14
0.755 5.99520433297585e-14
0.756 5.95079541199084e-14
0.757 5.95079541199084e-14
0.758 5.90638649100583e-14
0.759 6.03961325396085e-14
0.76 6.01740879346835e-14
0.761 6.08402217494586e-14
0.762 5.99520433297585e-14
0.763 5.99520433297585e-14
0.764 6.08402217494586e-14
0.765 5.97299987248334e-14
0.766 6.10622663543836e-14
0.767 6.08402217494586e-14
0.768 6.10622663543836e-14
0.769 6.10622663543836e-14
0.77 6.12843109593086e-14
0.771 6.19504447740837e-14
0.772 6.08402217494586e-14
0.773 6.17284001691587e-14
0.774 6.17284001691587e-14
0.775 6.23945339839338e-14
0.776 6.26165785888588e-14
0.777 6.17284001691587e-14
0.778 6.23945339839338e-14
0.779 6.26165785888588e-14
0.78 6.28386231937839e-14
0.781 6.21724893790088e-14
0.782 6.28386231937839e-14
0.783 6.21724893790088e-14
0.784 6.26165785888588e-14
0.785 6.23945339839338e-14
0.786 6.30606677987089e-14
0.787 6.3504757008559e-14
0.788 6.30606677987089e-14
0.789 6.3726801613484e-14
0.79 6.30606677987089e-14
0.791 6.3726801613484e-14
0.792 6.4170890823334e-14
0.793 6.43929354282591e-14
0.794 6.3726801613484e-14
0.795 6.46149800331841e-14
0.796 6.4170890823334e-14
0.797 6.46149800331841e-14
0.798 6.46149800331841e-14
0.799 6.43929354282591e-14
0.8 6.48370246381091e-14
0.801 6.55031584528842e-14
0.802 6.50590692430342e-14
0.803 6.48370246381091e-14
0.804 6.50590692430342e-14
0.805 6.48370246381091e-14
0.806 6.50590692430342e-14
0.807 6.59472476627343e-14
0.808 6.59472476627343e-14
0.809 6.59472476627343e-14
0.81 6.57252030578093e-14
0.811 6.61692922676593e-14
0.812 6.61692922676593e-14
0.813 6.57252030578093e-14
0.814 6.61692922676593e-14
0.815 6.70574706873595e-14
0.816 6.70574706873595e-14
0.817 6.70574706873595e-14
0.818 6.70574706873595e-14
0.819 6.70574706873595e-14
0.82 6.66133814775094e-14
0.821 6.63913368725844e-14
0.822 6.72795152922845e-14
0.823 6.70574706873595e-14
0.824 6.79456491070596e-14
0.825 6.79456491070596e-14
0.826 6.81676937119846e-14
0.827 6.70574706873595e-14
0.828 6.70574706873595e-14
0.829 6.77236045021345e-14
0.83 6.70574706873595e-14
0.831 6.77236045021345e-14
0.832 6.79456491070596e-14
0.833 6.77236045021345e-14
0.834 6.79456491070596e-14
0.835 6.86117829218347e-14
0.836 6.81676937119846e-14
0.837 6.86117829218347e-14
0.838 6.88338275267597e-14
0.839 6.86117829218347e-14
0.84 6.94999613415348e-14
0.841 6.88338275267597e-14
0.842 6.81676937119846e-14
0.843 6.94999613415348e-14
0.844 6.86117829218347e-14
0.845 6.88338275267597e-14
0.846 6.88338275267597e-14
0.847 6.88338275267597e-14
0.848 6.92779167366098e-14
0.849 6.94999613415348e-14
0.85 6.99440505513849e-14
0.851 6.92779167366098e-14
0.852 6.97220059464598e-14
0.853 6.92779167366098e-14
0.854 6.99440505513849e-14
0.855 7.03881397612349e-14
0.856 7.03881397612349e-14
0.857 7.03881397612349e-14
0.858 7.01660951563099e-14
0.859 6.97220059464598e-14
0.86 7.0832228971085e-14
0.861 7.061018436616e-14
0.862 6.99440505513849e-14
0.863 7.0832228971085e-14
0.864 7.0832228971085e-14
0.865 7.14983627858601e-14
0.866 7.105427357601e-14
0.867 7.1276318180935e-14
0.868 7.19424519957101e-14
0.869 7.14983627858601e-14
0.87 7.061018436616e-14
0.871 7.17204073907851e-14
0.872 7.0832228971085e-14
0.873 7.17204073907851e-14
0.874 7.19424519957101e-14
0.875 7.17204073907851e-14
0.876 7.23865412055602e-14
0.877 7.26085858104852e-14
0.878 7.1276318180935e-14
0.879 7.23865412055602e-14
0.88 7.23865412055602e-14
0.881 7.28306304154103e-14
0.882 7.28306304154103e-14
0.883 7.19424519957101e-14
0.884 7.26085858104852e-14
0.885 7.32747196252603e-14
0.886 7.28306304154103e-14
0.887 7.26085858104852e-14
0.888 7.32747196252603e-14
0.889 7.28306304154103e-14
0.89 7.34967642301854e-14
0.891 7.28306304154103e-14
0.892 7.28306304154103e-14
0.893 7.30526750203353e-14
0.894 7.30526750203353e-14
0.895 7.26085858104852e-14
0.896 7.32747196252603e-14
0.897 7.37188088351104e-14
0.898 7.30526750203353e-14
0.899 7.30526750203353e-14
0.9 7.37188088351104e-14
0.901 7.39408534400354e-14
0.902 7.37188088351104e-14
0.903 7.32747196252603e-14
0.904 7.37188088351104e-14
0.905 7.37188088351104e-14
0.906 7.39408534400354e-14
0.907 7.41628980449605e-14
0.908 7.41628980449605e-14
0.909 7.37188088351104e-14
0.91 7.37188088351104e-14
0.911 7.41628980449605e-14
0.912 7.46069872548105e-14
0.913 7.41628980449605e-14
0.914 7.34967642301854e-14
0.915 7.43849426498855e-14
0.916 7.50510764646606e-14
0.917 7.50510764646606e-14
0.918 7.48290318597356e-14
0.919 7.52731210695856e-14
0.92 7.52731210695856e-14
0.921 7.48290318597356e-14
0.922 7.46069872548105e-14
0.923 7.63833440942108e-14
0.924 7.52731210695856e-14
0.925 7.57172102794357e-14
0.926 7.66053886991358e-14
0.927 7.52731210695856e-14
0.928 7.52731210695856e-14
0.929 7.59392548843607e-14
0.93 7.57172102794357e-14
0.931 7.66053886991358e-14
0.932 7.63833440942108e-14
0.933 7.52731210695856e-14
0.934 7.57172102794357e-14
0.935 7.63833440942108e-14
0.936 7.61612994892857e-14
0.937 7.63833440942108e-14
0.938 7.66053886991358e-14
0.939 7.59392548843607e-14
0.94 7.66053886991358e-14
0.941 7.63833440942108e-14
0.942 7.63833440942108e-14
0.943 7.57172102794357e-14
0.944 7.68274333040608e-14
0.945 7.70494779089859e-14
0.946 7.66053886991358e-14
0.947 7.72715225139109e-14
0.948 7.66053886991358e-14
0.949 7.70494779089859e-14
0.95 7.72715225139109e-14
0.951 7.72715225139109e-14
0.952 7.74935671188359e-14
0.953 7.7937656328686e-14
0.954 7.68274333040608e-14
0.955 7.7937656328686e-14
0.956 7.72715225139109e-14
0.957 7.66053886991358e-14
0.958 7.7937656328686e-14
0.959 7.74935671188359e-14
0.96 7.7715611723761e-14
0.961 7.74935671188359e-14
0.962 7.7715611723761e-14
0.963 7.7937656328686e-14
0.964 7.7937656328686e-14
0.965 7.7937656328686e-14
0.966 7.83817455385361e-14
0.967 7.8159700933611e-14
0.968 7.7937656328686e-14
0.969 7.7937656328686e-14
0.97 7.7937656328686e-14
0.971 7.8159700933611e-14
0.972 7.90478793533111e-14
0.973 7.7937656328686e-14
0.974 7.8159700933611e-14
0.975 7.88258347483861e-14
0.976 7.83817455385361e-14
0.977 7.8159700933611e-14
0.978 7.74935671188359e-14
0.979 7.7937656328686e-14
0.98 7.8159700933611e-14
0.981 7.88258347483861e-14
0.982 7.83817455385361e-14
0.983 7.92699239582362e-14
0.984 7.7937656328686e-14
0.985 7.88258347483861e-14
0.986 7.94919685631612e-14
0.987 7.86037901434611e-14
0.988 7.90478793533111e-14
0.989 7.86037901434611e-14
0.99 7.88258347483861e-14
0.991 7.90478793533111e-14
0.992 7.90478793533111e-14
0.993 7.88258347483861e-14
0.994 7.92699239582362e-14
0.995 7.88258347483861e-14
0.996 7.90478793533111e-14
0.997 7.90478793533111e-14
0.998 7.92699239582362e-14
0.999 7.88258347483861e-14
1 7.94919685631612e-14
};
\addplot [line width=2.5pt, limegreen7917649, dashed]
table {%
0 0
0.01 0.050012532948628
0.02 0.100097358327994
0.03 0.150311990152258
0.04 0.2006845877678
0.05 0.251199924192229
0.06 0.301786387368965
0.07 0.352304590177834
0.08 0.402538187855535
0.09 0.452187516916516
0.1 0.500866667345381
0.11 0.548104591169566
0.12 0.593350853847331
0.13 0.635986404588289
0.14 0.675339107058901
0.15 0.710703652296216
0.16 0.741365264505235
0.17 0.766625757717148
0.18 0.785830053618244
0.19 0.798391434867648
0.2 0.80381420963682
0.21 0.801712849712982
0.22 0.791827001091356
0.23 0.774031908306755
0.24 0.748343902399151
0.25 0.714921245109465
0.26 0.6740603421544
0.27 0.626187709427248
0.28 0.571848650996692
0.29 0.511693385815971
0.3 0.446461407328862
0.31 0.376964904088289
0.32 0.304071750763156
0.33 0.228688210748029
0.34 0.151741317653003
0.35 0.0741609150711498
0.36 0.00313854683772848
0.37 0.07927620183583
0.38 0.153422527641155
0.39 0.224816115099178
0.4 0.292778778606148
0.41 0.356728278441028
0.42 0.416187905604732
0.43 0.470792226350726
0.44 0.520288419914503
0.45 0.564532810820716
0.46 0.603482483888801
0.47 0.63718230493614
0.48 0.66574801008428
0.49 0.689346515723524
0.5 0.708174806982812
0.51 0.722439123646885
0.52 0.732335939546273
0.53 0.738036074807053
0.54 0.739673031724132
0.55 0.737335819264816
0.56 0.731066494726318
0.57 0.720862097489166
0.58 0.706680288343203
0.59 0.688448127322965
0.6 0.666073246996756
0.61 0.639456629827674
0.62 0.60850636559057
0.63 0.573151798007074
0.64 0.533357453041678
0.65 0.489136214217665
0.66 0.440561279036966
0.67 0.387776435505995
0.68 0.331004215569896
0.69 0.270551477557114
0.7 0.206811946808061
0.71 0.140265329545996
0.72 0.0714728096171714
0.73 0.00106874236207088
0.74 0.0702513258576714
0.75 0.141745909566822
0.76 0.212645332828467
0.77 0.282171150858234
0.78 0.349556556136771
0.79 0.414066326552994
0.8 0.475014747095635
0.81 0.531780513247792
0.82 0.58381800081774
0.83 0.630664730386014
0.84 0.671945177428967
0.85 0.7073711411486
0.86 0.736739120663336
0.87 0.759925271302213
0.88 0.776878562320165
0.89 0.787612729733714
0.9 0.792197521983747
0.91 0.790749710369449
0.92 0.783424280137898
0.93 0.77040617908567
0.94 0.751902886104068
0.95 0.728137903587321
0.96 0.69934522701377
0.97 0.66576494505024
0.98 0.62764023829244
0.99 0.585215877132896
1 0.538738533542717
};
\addplot [line width=2.5pt, limegreen7917649]
table {%
0 0
0.001 0.00500001266275881
0.002 0.0100001012729146
0.003 0.0150003416290938
0.004 0.0200008092324025
0.005 0.0250015791377136
0.006 0.0300027258050135
0.007 0.0350043229508253
0.008 0.0400064433997328
0.009 0.0450091589360213
0.01 0.050012540155461
0.011 0.0550166563172536
0.012 0.0600215751961653
0.013 0.0650273629348711
0.014 0.070034083896536
0.015 0.075041800517658
0.016 0.0800505731612026
0.017 0.085060459970058
0.018 0.0900715167208392
0.019 0.0950837966780746
0.02 0.10009735044881
0.021 0.10511222583766
0.022 0.110128467702353
0.023 0.115146117809794
0.024 0.120165214692696
0.025 0.125185793506824
0.026 0.130207885888875
0.027 0.135231519815068
0.028 0.140256719460461
0.029 0.145283505059064
0.03 0.150311892764782
0.031 0.155341894513256
0.032 0.160373517884625
0.033 0.165406765967299
0.034 0.170441637222766
0.035 0.175478125351502
0.036 0.180516219160042
0.037 0.18555590242926
0.038 0.190597153783929
0.039 0.195639946563611
0.04 0.200684248694931
0.041 0.205730022565318
0.042 0.210777224898242
0.043 0.215825806630044
0.044 0.220875712788388
0.045 0.22592688237242
0.046 0.230979248234687
0.047 0.236032736964881
0.048 0.241087268775476
0.049 0.246142757389306
0.05 0.251199109929172
0.051 0.256256226809519
0.052 0.26131400163026
0.053 0.266372321072807
0.054 0.27143106479837
0.055 0.276490105348597
0.056 0.281549308048604
0.057 0.286608530912477
0.058 0.29166762455129
0.059 0.296726432083719
0.06 0.30178478904931
0.061 0.306842523324457
0.062 0.311899455041165
0.063 0.316955396508652
0.064 0.32201015213786
0.065 0.32706351836893
0.066 0.332115283601708
0.067 0.337165228129351
0.068 0.342213124075075
0.069 0.347258735332134
0.07 0.352301817507066
0.071 0.357342117866288
0.072 0.362379375286088
0.073 0.36741332020608
0.074 0.372443674586185
0.075 0.377470151867191
0.076 0.382492456934964
0.077 0.387510286088359
0.078 0.392523327010894
0.079 0.397531258746248
0.08 0.402533751677647
0.081 0.407530467511178
0.082 0.412521059263114
0.083 0.417505171251286
0.084 0.422482439090578
0.085 0.427452489692578
0.086 0.432414941269469
0.087 0.43736940334219
0.088 0.442315476752941
0.089 0.447252753682069
0.09 0.452180817669402
0.091 0.457099243640076
0.092 0.462007597934905
0.093 0.466905438345343
0.094 0.471792314153102
0.095 0.476667766174445
0.096 0.481531326809221
0.097 0.486382520094692
0.098 0.491220861764162
0.099 0.496045859310493
0.1 0.500857012054507
0.101 0.505653811218338
0.102 0.510435740003751
0.103 0.515202273675478
0.104 0.519952879649574
0.105 0.524687017586846
0.106 0.529404139491363
0.107 0.534103689814065
0.108 0.538785105561502
0.109 0.543447816409692
0.11 0.54809124482313
0.111 0.552714806178933
0.112 0.557317908896129
0.113 0.561899954570083
0.114 0.566460338112048
0.115 0.570998447893819
0.116 0.575513665897481
0.117 0.580005367870202
0.118 0.584472923484062
0.119 0.588915696500853
0.12 0.593333044941819
0.121 0.59772432126227
0.122 0.602088872531021
0.123 0.606426040614579
0.124 0.610735162366009
0.125 0.615015569818386
0.126 0.619266590382768
0.127 0.62348754705056
0.128 0.627677758600203
0.129 0.631836539808052
0.13 0.635963201663336
0.131 0.640057051587085
0.132 0.644117393654884
0.133 0.648143528823328
0.134 0.652134755160034
0.135 0.656090368077072
0.136 0.660009660567658
0.137 0.663891923445953
0.138 0.667736445589826
0.139 0.671542514186397
0.14 0.675309414980209
0.141 0.679036432523859
0.142 0.682722850430911
0.143 0.686367951630926
0.144 0.689971018626425
0.145 0.693531333751622
0.146 0.697048179432735
0.147 0.700520838449704
0.148 0.703948594199149
0.149 0.707330730958363
0.15 0.710666534150198
0.151 0.713955290608635
0.152 0.717196288844883
0.153 0.720388819313825
0.154 0.723532174680643
0.155 0.726625650087449
0.156 0.729668543419746
0.157 0.732660155572574
0.158 0.735599790716154
0.159 0.738486756560883
0.16 0.741320364621518
0.161 0.744099930480396
0.162 0.746824774049538
0.163 0.749494219831481
0.164 0.752107597178708
0.165 0.754664240551516
0.166 0.757163489774199
0.167 0.759604690289401
0.168 0.76198719341051
0.169 0.76431035657197
0.17 0.766573543577376
0.171 0.768776124845241
0.172 0.770917477652312
0.173 0.772996986374323
0.174 0.775014042724073
0.175 0.776968045986726
0.176 0.778858403252218
0.177 0.780684529644691
0.178 0.782445848548838
0.179 0.784141791833067
0.18 0.785771800069411
0.181 0.787335322750078
0.182 0.788831818500559
0.183 0.790260755289226
0.184 0.791621610633329
0.185 0.792913871801316
0.186 0.794137036011422
0.187 0.795290610626426
0.188 0.796374113344543
0.189 0.797387072386358
0.19 0.798329026677766
0.191 0.799199526028833
0.192 0.799998131308545
0.193 0.800724414615375
0.194 0.80137795944362
0.195 0.80195836084547
0.196 0.802465225588736
0.197 0.802898172310223
0.198 0.80325683166468
0.199 0.803540846469297
0.2 0.803749871843712
0.201 0.803883575345489
0.202 0.803941637101021
0.203 0.803923749931849
0.204 0.803829619476339
0.205 0.803658964306707
0.206 0.803411516041356
0.207 0.803087019452498
0.208 0.802685232569039
0.209 0.80220592677471
0.21 0.801648886901405
0.211 0.801013911317733
0.212 0.800300812012741
0.213 0.799509414674805
0.214 0.798639558765678
0.215 0.797691097589671
0.216 0.796663898357959
0.217 0.795557842248015
0.218 0.794372824458143
0.219 0.793108754257123
0.22 0.79176555502896
0.221 0.790343164312724
0.222 0.788841533837499
0.223 0.787260629552433
0.224 0.785600431651899
0.225 0.783860934595771
0.226 0.782042147124829
0.227 0.780144092271314
0.228 0.778166807364624
0.229 0.776110344032205
0.23 0.773974768195632
0.231 0.771760160061917
0.232 0.769466614110068
0.233 0.767094239072939
0.234 0.764643157914392
0.235 0.76211350780182
0.236 0.759505440074065
0.237 0.756819120204783
0.238 0.754054727761288
0.239 0.751212456358944
0.24 0.748292513611143
0.241 0.745295121074928
0.242 0.742220514192329
0.243 0.739068942227455
0.244 0.735840668199428
0.245 0.732535968811204
0.246 0.729155134374369
0.247 0.725698468729967
0.248 0.72216628916545
0.249 0.718558926327803
0.25 0.714876724132952
0.251 0.711120039671514
0.252 0.707289243110982
0.253 0.70338471759443
0.254 0.699406859135821
0.255 0.695356076512016
0.256 0.691232791151563
0.257 0.68703743702037
0.258 0.682770460504352
0.259 0.678432320289139
0.26 0.67402348723696
0.261 0.669544444260775
0.262 0.664995686195785
0.263 0.660377719668378
0.264 0.655691062962649
0.265 0.650936245884568
0.266 0.646113809623896
0.267 0.64122430661396
0.268 0.636268300389368
0.269 0.631246365441769
0.27 0.626159087073751
0.271 0.621007061250967
0.272 0.615790894452581
0.273 0.61051120352013
0.274 0.605168615504874
0.275 0.599763767513736
0.276 0.594297306553903
0.277 0.588769889376168
0.278 0.583182182317097
0.279 0.577534861140081
0.28 0.571828610875364
0.281 0.566064125659088
0.282 0.560242108571439
0.283 0.554363271473951
0.284 0.548428334846014
0.285 0.542438027620651
0.286 0.53639308701961
0.287 0.530294258387821
0.288 0.524142295027247
0.289 0.517937958030191
0.29 0.511682016112078
0.291 0.505375245443753
0.292 0.49901842948332
0.293 0.492612358807555
0.294 0.486157830942915
0.295 0.479655650196153
0.296 0.473106627484582
0.297 0.466511580165978
0.298 0.459871331868147
0.299 0.453186712318171
0.3 0.446458557171331
0.301 0.439687707839727
0.302 0.432875011320583
0.303 0.426021320024258
0.304 0.419127491601954
0.305 0.412194388773122
0.306 0.405222879152571
0.307 0.398213835077273
0.308 0.391168133432861
0.309 0.384086655479827
0.31 0.376970286679394
0.311 0.369819916519084
0.312 0.36263643833796
0.313 0.355420749151543
0.314 0.348173749476396
0.315 0.34089634315438
0.316 0.333589437176566
0.317 0.326253941506804
0.318 0.318890768904951
0.319 0.311500834749746
0.32 0.30408505686134
0.321 0.29664435532347
0.322 0.289179652305285
0.323 0.281691871882825
0.324 0.274181939860146
0.325 0.266650783590109
0.326 0.25909933179482
0.327 0.25152851438575
0.328 0.243939262283518
0.329 0.236332507237361
0.33 0.228709181644302
0.331 0.221070218368017
0.332 0.213416550557426
0.333 0.205749111465019
0.334 0.198068834264932
0.335 0.190376651870792
0.336 0.182673496753358
0.337 0.17496030075797
0.338 0.167237994921833
0.339 0.15950750929117
0.34 0.151769772738259
0.341 0.144025712778389
0.342 0.136276255386765
0.343 0.128522324815396
0.344 0.120764843409998
0.345 0.113004731426949
0.346 0.105242906850331
0.347 0.097480285209105
0.348 0.0897177793944509
0.349 0.0819562994773235
0.35 0.0741967525262619
0.351 0.066440042425503
0.352 0.0586870696934441
0.353 0.0509387313015021
0.354 0.0431959204934253
0.355 0.0354595266051017
0.356 0.0277304348849241
0.357 0.0200095263147613
0.358 0.0122976774315965
0.359 0.00459576014988458
0.36 0.00309535841530832
0.361 0.0107748161243252
0.362 0.0184417559880385
0.363 0.0260953263420063
0.364 0.0337346810196012
0.365 0.0413589795240503
0.366 0.0489673871993165
0.367 0.0565590753997594
0.368 0.0641332216585039
0.369 0.0716890098544529
0.37 0.0792256303778715
0.371 0.086742280294475
0.372 0.094238163507949
0.373 0.101712490920831
0.374 0.109164480593681
0.375 0.116593357902469
0.376 0.123998355694105
0.377 0.131378714440043
0.378 0.138733682387876
0.379 0.146062515710854
0.38 0.15336447865525
0.381 0.160638843685496
0.382 0.167884891627012
0.383 0.175101911806664
0.384 0.182289202190754
0.385 0.189446069520487
0.386 0.196571829444828
0.387 0.203665806650672
0.388 0.21072733499026
0.389 0.217755757605754
0.39 0.2247504270509
0.391 0.231710705409711
0.392 0.238635964412077
0.393 0.24552558554625
0.394 0.252378960168103
0.395 0.25919548960712
0.396 0.265974585269007
0.397 0.272715668734892
0.398 0.279418171857
0.399 0.286081536850768
0.4 0.292705216383303
0.401 0.29928867365813
0.402 0.305831382496146
0.403 0.312332827412731
0.404 0.318792503690925
0.405 0.325209917450633
0.406 0.331584585713771
0.407 0.337916036465293
0.408 0.344203808710057
0.409 0.35044745252544
0.41 0.356646529109667
0.411 0.362800610825785
0.412 0.36890928124123
0.413 0.374972135162935
0.414 0.380988778667926
0.415 0.386958829129348
0.416 0.392881915237899
0.417 0.39875767701859
0.418 0.404585765842823
0.419 0.410365844435724
0.42 0.416097586878697
0.421 0.421780678607175
0.422 0.42741481640352
0.423 0.432999708385055
0.424 0.438535073987185
0.425 0.444020643941601
0.426 0.449456160249536
0.427 0.454841376150052
0.428 0.460176056083356
0.429 0.465459975649115
0.43 0.470692921559783
0.431 0.475874691588918
0.432 0.481005094514503
0.433 0.486083950057259
0.434 0.491111088813973
0.435 0.496086352185839
0.436 0.501009592301829
0.437 0.505880671937129
0.438 0.510699464426629
0.439 0.515465853573533
0.44 0.520179733553092
0.441 0.524841008811508
0.442 0.52944959396005
0.443 0.534005413664419
0.444 0.538508402529419
0.445 0.542958504978987
0.446 0.547355675131627
0.447 0.551699876671333
0.448 0.555991082714046
0.449 0.560229275669735
0.45 0.564414447100168
0.451 0.568546597572449
0.452 0.572625736508422
0.453 0.576651882030021
0.454 0.580625060800662
0.455 0.584545307862773
0.456 0.588412666471575
0.457 0.592227187925212
0.458 0.595988931391345
0.459 0.599697963730329
0.46 0.603354359315087
0.461 0.606958199847808
0.462 0.610509574173605
0.463 0.61400857809125
0.464 0.617455314161133
0.465 0.620849891510578
0.466 0.624192425636663
0.467 0.627483038206688
0.468 0.630721856856435
0.469 0.633909014986378
0.47 0.637044651555998
0.471 0.640128910876348
0.472 0.643161942401044
0.473 0.646143900515829
0.474 0.649074944326882
0.475 0.651955237448027
0.476 0.654784947787022
0.477 0.657564247331084
0.478 0.660293311931822
0.479 0.662972321089746
0.48 0.665601457738529
0.481 0.668180908029184
0.482 0.670710861114331
0.483 0.673191508932717
0.484 0.675623045994177
0.485 0.678005669165186
0.486 0.680339577455179
0.487 0.682624971803809
0.488 0.684862054869305
0.489 0.6870510308181
0.49 0.689192105115879
0.491 0.691285484320231
0.492 0.693331375875036
0.493 0.695329987906767
0.494 0.697281529022845
0.495 0.699186208112204
0.496 0.701044234148215
0.497 0.702855815994104
0.498 0.704621162211019
0.499 0.706340480868872
0.5 0.708013979360088
0.501 0.709641864216411
0.502 0.711224340928858
0.503 0.712761613770978
0.504 0.714253885625514
0.505 0.715701357814578
0.506 0.717104229933466
0.507 0.718462699688196
0.508 0.719776962736889
0.509 0.721047212535065
0.51 0.722273640184969
0.511 0.723456434288993
0.512 0.724595780807277
0.513 0.725691862919582
0.514 0.726744860891474
0.515 0.727754951944915
0.516 0.728722310133299
0.517 0.729647106221003
0.518 0.73052950756749
0.519 0.731369678016017
0.52 0.732167777786994
0.521 0.732923963376005
0.522 0.733638387456556
0.523 0.734311198787541
0.524 0.734942542125479
0.525 0.735532558141502
0.526 0.736081383343146
0.527 0.73658915000092
0.528 0.737055986079674
0.529 0.737482015174759
0.53 0.737867356452973
0.531 0.738212124598288
0.532 0.738516429762346
0.533 0.738780377519702
0.534 0.739004068827797
0.535 0.739187599991642
0.536 0.739331062633177
0.537 0.739434543665286
0.538 0.739498125270425
0.539 0.73952188488383
0.54 0.739505895181272
0.541 0.7394502240713
0.542 0.739354934691951
0.543 0.739220085411855
0.544 0.739045729835705
0.545 0.738831916814026
0.546 0.738578690457196
0.547 0.738286090153655
0.548 0.737954150592251
0.549 0.73758290178866
0.55 0.737172369115816
0.551 0.736722573338282
0.552 0.736233530650509
0.553 0.735705252718909
0.554 0.735137746727671
0.555 0.734531015428255
0.556 0.733885057192502
0.557 0.733199866069266
0.558 0.732475431844531
0.559 0.731711740104901
0.56 0.730908772304428
0.561 0.730066505834681
0.562 0.729184914097987
0.563 0.728263966583777
0.564 0.727303628947959
0.565 0.726303863095238
0.566 0.725264627264319
0.567 0.724185876115912
0.568 0.723067560823464
0.569 0.72190962916655
0.57 0.720712025626836
0.571 0.719474691486554
0.572 0.718197564929406
0.573 0.716880581143822
0.574 0.715523672428506
0.575 0.714126768300187
0.576 0.712689795603503
0.577 0.711212678622959
0.578 0.709695339196857
0.579 0.708137696833159
0.58 0.706539668827185
0.581 0.704901170381091
0.582 0.703222114725043
0.583 0.701502413240028
0.584 0.699741975582224
0.585 0.697940709808863
0.586 0.696098522505515
0.587 0.694215318914734
0.588 0.692291003065978
0.589 0.690325477906765
0.59 0.68831864543497
0.591 0.686270406832215
0.592 0.684180662598281
0.593 0.682049312686483
0.594 0.679876256639926
0.595 0.677661393728608
0.596 0.675404623087282
0.597 0.673105843854023
0.598 0.670764955309451
0.599 0.668381857016526
0.6 0.665956448960871
0.601 0.663488631691566
0.602 0.660978306462339
0.603 0.658425375373105
0.604 0.655829741511802
0.605 0.653191309096445
0.606 0.650509983617366
0.607 0.647785671979564
0.608 0.645018282645122
0.609 0.642207725775624
0.61 0.639353913374524
0.611 0.636456759429415
0.612 0.633516180054132
0.613 0.630532093630647
0.614 0.627504420950692
0.615 0.624433085357065
0.616 0.621318012884565
0.617 0.61815913240049
0.618 0.614956375744671
0.619 0.611709677868963
0.62 0.608418976976163
0.621 0.605084214658285
0.622 0.601705336034161
0.623 0.598282289886294
0.624 0.594815028796942
0.625 0.591303509283346
0.626 0.587747691932089
0.627 0.584147541532514
0.628 0.580503027209151
0.629 0.576814122553126
0.63 0.573080805752473
0.631 0.569303059721323
0.632 0.565480872227916
0.633 0.561614236021385
0.634 0.557703148957261
0.635 0.553747614121672
0.636 0.549747639954153
0.637 0.54570324036906
0.638 0.541614434875511
0.639 0.537481248695825
0.64 0.533303712882401
0.641 0.529081864433002
0.642 0.52481574640439
0.643 0.520505408024266
0.644 0.516150904801481
0.645 0.511752298634452
0.646 0.507309657917759
0.647 0.502823057646863
0.648 0.498292579520909
0.649 0.493718312043559
0.65 0.489100350621826
0.651 0.48443879766284
0.652 0.479733762668534
0.653 0.474985362328168
0.654 0.470193720608684
0.655 0.465358968842809
0.656 0.460481245814903
0.657 0.455560697844464
0.658 0.450597478867293
0.659 0.445591750514218
0.66 0.440543682187399
0.661 0.435453451134104
0.662 0.430321242517967
0.663 0.425147249487638
0.664 0.41993167324283
0.665 0.41467472309766
0.666 0.409376616541305
0.667 0.404037579295867
0.668 0.398657845371459
0.669 0.393237657118424
0.67 0.387777265276676
0.671 0.382276929022097
0.672 0.37673691600997
0.673 0.37115750241538
0.674 0.365538972970569
0.675 0.359881620999171
0.676 0.354185748447331
0.677 0.348451665911612
0.678 0.342679692663706
0.679 0.33687015667186
0.68 0.331023394619021
0.681 0.325139751917634
0.682 0.319219582721068
0.683 0.313263249931626
0.684 0.307271125205129
0.685 0.301243588951991
0.686 0.295181030334818
0.687 0.289083847262432
0.688 0.282952446380351
0.689 0.276787243057642
0.69 0.270588661370168
0.691 0.264357134080164
0.692 0.258093102612146
0.693 0.251797017025108
0.694 0.24546933598101
0.695 0.239110526709506
0.696 0.232721064968937
0.697 0.226301435003521
0.698 0.219852129496785
0.699 0.213373649521168
0.7 0.206866504483839
0.701 0.200331212068676
0.702 0.193768298174447
0.703 0.187178296849135
0.704 0.180561750220469
0.705 0.173919208422598
0.706 0.167251229518976
0.707 0.160558379421396
0.708 0.153841231805251
0.709 0.147100368020968
0.71 0.140336377001689
0.711 0.133549855167156
0.712 0.126741406323871
0.713 0.119911641561512
0.714 0.113061179145651
0.715 0.106190644406798
0.716 0.0993006696257868
0.717 0.0923918939155479
0.718 0.0854649630992988
0.719 0.0785205295851844
0.72 0.0715592522374125
0.721 0.0645817962439252
0.722 0.0575888329806513
0.723 0.0505810398723878
0.724 0.0435591002503657
0.725 0.0365237032065477
0.726 0.0294755434447216
0.727 0.0224153211284454
0.728 0.0153437417259099
0.729 0.00826151585178308
0.73 0.00116935910610484
0.731 0.00593200808969482
0.732 0.0130418606595795
0.733 0.0201594690424189
0.734 0.0272840993641455
0.735 0.0344150136124757
0.736 0.041551469814112
0.737 0.0486927222143379
0.738 0.0558380214589165
0.739 0.0629866147782012
0.74 0.0701377461733686
0.741 0.0772906566046697
0.742 0.0844445841816124
0.743 0.0915987643549666
0.744 0.0987524301104939
0.745 0.1059048121643
0.746 0.113055139159698
0.747 0.120202637865481
0.748 0.127346533375488
0.749 0.134486049309356
0.75 0.141620408014341
0.751 0.148748830768092
0.752 0.155870537982262
0.753 0.162984749406831
0.754 0.170090684335019
0.755 0.177187561808672
0.756 0.184274600823989
0.757 0.191351020537456
0.758 0.198416040471874
0.759 0.205468880722329
0.76 0.212508762162
0.761 0.219534906647635
0.762 0.226546537224598
0.763 0.23354287833133
0.764 0.240523156003094
0.765 0.247486598074873
0.766 0.254432434383282
0.767 0.26135989696736
0.768 0.268268220268115
0.769 0.275156641326678
0.77 0.282024399980941
0.771 0.288870739060548
0.772 0.295694904580115
0.773 0.302496145930536
0.774 0.309273716068268
0.775 0.316026871702468
0.776 0.322754873479853
0.777 0.329456986167174
0.778 0.336132478831187
0.779 0.342780625016008
0.78 0.349400702917748
0.781 0.355991995556316
0.782 0.362553790944296
0.783 0.369085382252791
0.784 0.375586067974152
0.785 0.382055152081495
0.786 0.388491944184921
0.787 0.394895759684359
0.788 0.401265919918963
0.789 0.407601752312977
0.79 0.413902590518017
0.791 0.420167774551703
0.792 0.426396650932574
0.793 0.43258857281126
0.794 0.438742900097845
0.795 0.444858999585378
0.796 0.450936245069521
0.797 0.456974017464278
0.798 0.462971704913799
0.799 0.46892870290022
0.8 0.474844414347556
0.801 0.480718249721593
0.802 0.486549627125822
0.803 0.492337972393372
0.804 0.498082719174981
0.805 0.503783309022976
0.806 0.509439191471316
0.807 0.515049824111667
0.808 0.520614672665566
0.809 0.526133211052672
0.81 0.531604921455136
0.811 0.53702929437811
0.812 0.542405828706441
0.813 0.547734031757549
0.814 0.553013419330562
0.815 0.558243515751704
0.816 0.563423853915997
0.817 0.568553975325306
0.818 0.573633430122763
0.819 0.578661777123613
0.82 0.583638583842529
0.821 0.588563426517415
0.822 0.593435890129776
0.823 0.598255568421656
0.824 0.603022063909232
0.825 0.607734987893072
0.826 0.612393960465123
0.827 0.616998610512469
0.828 0.621548575717918
0.829 0.62604350255744
0.83 0.630483046294535
0.831 0.634866870971562
0.832 0.639194649398082
0.833 0.643466063136275
0.834 0.647680802483472
0.835 0.651838566451858
0.836 0.655939062745407
0.837 0.659982007734089
0.838 0.663967126425415
0.839 0.667894152433367
0.84 0.671762827944787
0.841 0.675572903683242
0.842 0.67932413887047
0.843 0.683016301185428
0.844 0.686649166721019
0.845 0.690222519938537
0.846 0.693736153619913
0.847 0.697189868817797
0.848 0.700583474803547
0.849 0.703916789013172
0.85 0.707189636991306
0.851 0.710401852333248
0.852 0.713553276625137
0.853 0.716643759382327
0.854 0.719673157986005
0.855 0.722641337618114
0.856 0.725548171194649
0.857 0.728393539297362
0.858 0.731177330103954
0.859 0.733899439316797
0.86 0.736559770090243
0.861 0.739158232956586
0.862 0.741694745750719
0.863 0.744169233533549
0.864 0.746581628514227
0.865 0.748931869971245
0.866 0.751219904172449
0.867 0.753445684294035
0.868 0.755609170338568
0.869 0.757710329052097
0.87 0.759749133840392
0.871 0.761725564684386
0.872 0.763639608054851
0.873 0.765491256826379
0.874 0.767280510190705
0.875 0.769007373569437
0.876 0.770671858526233
0.877 0.772273982678486
0.878 0.773813769608561
0.879 0.775291248774637
0.88 0.7767064554212
0.881 0.778059430489244
0.882 0.779350220526212
0.883 0.780578877595752
0.884 0.781745459187296
0.885 0.782850028125549
0.886 0.783892652479901
0.887 0.784873405473824
0.888 0.785792365394291
0.889 0.786649615501259
0.89 0.78744524393726
0.891 0.788179343637139
0.892 0.788852012237976
0.893 0.789463351989237
0.894 0.79001346966318
0.895 0.790502476465561
0.896 0.790930487946683
0.897 0.791297623912788
0.898 0.791604008337875
0.899 0.79184976927593
0.9 0.792035038773627
0.901 0.792159952783519
0.902 0.792224651077741
0.903 0.792229277162278
0.904 0.792173978191785
0.905 0.792058904885026
0.906 0.791884211440921
0.907 0.791650055455257
0.908 0.791356597838054
0.909 0.791004002731635
0.91 0.790592437429406
0.911 0.790122072295368
0.912 0.789593080684392
0.913 0.789005638863254
0.914 0.788359925932478
0.915 0.787656123748977
0.916 0.786894416849526
0.917 0.786074992375079
0.918 0.78519803999595
0.919 0.784263751837861
0.92 0.783272322408894
0.921 0.782223948527341
0.922 0.781118829250479
0.923 0.779957165804288
0.924 0.7787391615141
0.925 0.777465021736239
0.926 0.776134953790611
0.927 0.774749166894306
0.928 0.773307872096191
0.929 0.771811282212524
0.93 0.770259611763594
0.931 0.768653076911408
0.932 0.766991895398426
0.933 0.765276286487362
0.934 0.76350647090207
0.935 0.761682670769512
0.936 0.759805109562836
0.937 0.757874012045563
0.938 0.755889604216906
0.939 0.753852113258228
0.94 0.751761767480654
0.941 0.749618796273844
0.942 0.74742343005595
0.943 0.745175900224769
0.944 0.742876439110089
0.945 0.740525279927271
0.946 0.738122656732056
0.947 0.735668804376623
0.948 0.733163958466918
0.949 0.730608355321257
0.95 0.728002231930231
0.951 0.725345825917918
0.952 0.72263937550444
0.953 0.71988311946985
0.954 0.717077297119405
0.955 0.714222148250208
0.956 0.711317913119266
0.957 0.708364832412969
0.958 0.705363147218006
0.959 0.702313098993755
0.96 0.699214929546151
0.961 0.696068881003056
0.962 0.692875195791158
0.963 0.689634116614413
0.964 0.68634588643405
0.965 0.683010748450159
0.966 0.679628946084892
0.967 0.676200722967273
0.968 0.672726322919658
0.969 0.669205989945853
0.97 0.665639968220903
0.971 0.662028502082574
0.972 0.658371836024544
0.973 0.654670214691303
0.974 0.650923882874799
0.975 0.647133085512806
0.976 0.643298067689064
0.977 0.639419074635162
0.978 0.635496351734194
0.979 0.631530144526184
0.98 0.627520698715281
0.981 0.623468260178732
0.982 0.619373074977624
0.983 0.615235389369406
0.984 0.611055449822167
0.985 0.606833503030691
0.986 0.602569795934251
0.987 0.598264575736166
0.988 0.593918089925072
0.989 0.589530586297938
0.99 0.585102312984772
0.991 0.580633518475023
0.992 0.57612445164566
0.993 0.571575361790893
0.994 0.566986498653537
0.995 0.562358112457964
0.996 0.557690453944654
0.997 0.552983774406273
0.998 0.548238325725293
0.999 0.543454360413083
1 0.538632131650457
};
\addplot [line width=2.5pt, dodgerblue59163236, dashed]
table {%
0 0
0.01 1.60185201991681e-07
0.02 5.34516772177085e-07
0.03 9.59187467231004e-07
0.04 1.1585116865831e-06
0.05 8.52995526656741e-07
0.06 2.05226726279761e-07
0.07 2.31227409841495e-06
0.08 5.89586390020713e-06
0.09 1.15117753445304e-05
0.1 1.96782425412323e-05
0.11 3.04332467173651e-05
0.12 4.2619848358072e-05
0.13 5.32132763488846e-05
0.14 5.73257596521159e-05
0.15 5.00920467665367e-05
0.16 2.94879883675492e-05
0.17 2.6239847805698e-06
0.18 4.17506200172113e-05
0.19 8.28343983627633e-05
0.2 0.000121794301850997
0.21 0.000156161527620213
0.22 0.000184970199207157
0.23 0.000208134321407982
0.24 0.000225985591889355
0.25 0.000238935168045629
0.26 0.000247530116649131
0.27 0.000252516719985607
0.28 0.000254696460117998
0.29 0.000254886488257
0.3 0.000253866928460411
0.31 0.000252296760685056
0.32 0.000250675416182844
0.33 0.000249332088198884
0.34 0.00024842414518389
0.35 0.000247958052462138
0.36 0.000247821066675868
0.37 0.000247803318121242
0.38 0.000247606355667784
0.39 0.000246848000262645
0.4 0.000245087877598138
0.41 0.000241919249567957
0.42 0.000237134636666525
0.43 0.00023095828678521
0.44 0.000224390396226681
0.45 0.000219432735690361
0.46 0.000218893656597885
0.47 0.000225686982155082
0.48 0.000241815157433933
0.49 0.000267289400209592
0.5 0.000299865500625884
0.51 0.000335596758425538
0.52 0.000370072094931118
0.53 0.000399820832299724
0.54 0.000422978986801326
0.55 0.000439397623523519
0.56 0.000450107560684643
0.57 0.000456587311344236
0.58 0.000460265503100743
0.59 0.000462251207270725
0.6 0.000463276352203223
0.61 0.000463772299429621
0.62 0.000463940728241852
0.63 0.000463791997404428
0.64 0.000463209690206412
0.65 0.000462021796547418
0.66 0.000460025095240013
0.67 0.000456971777005322
0.68 0.000452531373515086
0.69 0.000446255688459019
0.7 0.000437801732132925
0.71 0.000427177603373963
0.72 0.000415085339973587
0.73 0.00040308658642374
0.74 0.000393579731973404
0.75 0.000389695755234953
0.76 0.000393950860516412
0.77 0.000407384565924929
0.78 0.000429126562224269
0.79 0.000456003911882163
0.8 0.00048385434206466
0.81 0.000509393301864947
0.82 0.000530900522019095
0.83 0.000547999425229762
0.84 0.000561101906246364
0.85 0.000570894623272977
0.86 0.000578055916221842
0.87 0.000583178905880999
0.88 0.000586735505091696
0.89 0.000589051050290834
0.9 0.000590342806049193
0.91 0.00059075627028804
0.92 0.000590382084748597
0.93 0.000589222983453652
0.94 0.000587195242154337
0.95 0.000584204991501025
0.96 0.000580213756116166
0.97 0.00057525857938856
0.98 0.000569369921397112
0.99 0.000562842216623949
1 0.000556342177787883
};
\addplot [line width=2.5pt, dodgerblue59163236]
table {%
0 0
0.001 1.63424829224823e-13
0.002 6.71462885293295e-13
0.003 1.50990331349021e-12
0.004 2.68585154117318e-12
0.005 4.19575485466339e-12
0.006 6.03961325396085e-12
0.007 8.21387402538676e-12
0.008 1.07256425962987e-11
0.009 1.35536026846239e-11
0.01 1.67084124313988e-11
0.011 2.01865191229444e-11
0.012 2.39808173319034e-11
0.013 2.8101965199312e-11
0.014 3.25393045841338e-11
0.015 3.72892827726901e-11
0.016 4.2366110619696e-11
0.017 4.77484718430787e-11
0.018 5.34612354385899e-11
0.019 5.94653215557628e-11
0.02 6.57855991903489e-11
0.021 7.24149629149906e-11
0.022 7.93498600160092e-11
0.023 8.65938432070834e-11
0.024 9.41327016334981e-11
0.025 1.01973540722611e-10
0.026 1.10105702333385e-10
0.027 1.18525633752142e-10
0.028 1.27247545833598e-10
0.029 1.36253675009357e-10
0.03 1.45540468565741e-10
0.031 1.55100821075393e-10
0.032 1.64938285251992e-10
0.033 1.75056413809216e-10
0.034 1.85448101319707e-10
0.035 1.96124005924503e-10
0.036 2.07066364055208e-10
0.037 2.18278728425503e-10
0.038 2.29775309890101e-10
0.039 2.41563213876361e-10
0.04 2.53628229529568e-10
0.041 2.65988120418115e-10
0.042 2.78642886542002e-10
0.043 2.91603186042266e-10
0.044 3.04869018918907e-10
0.045 3.18458148740319e-10
0.046 3.32381233647538e-10
0.047 3.4665248449528e-10
0.048 3.61271901283544e-10
0.049 3.76260800294403e-10
0.05 3.91629839668894e-10
0.051 4.07403888402769e-10
0.052 4.23590051923384e-10
0.053 4.40206093799134e-10
0.054 4.57269777598412e-10
0.055 4.74802419603293e-10
0.056 4.92811125241133e-10
0.057 5.11327868935041e-10
0.058 5.30363308826054e-10
0.059 5.49945866623602e-10
0.06 5.70089753182401e-10
0.061 5.90812732070845e-10
0.062 6.12153883139399e-10
0.063 6.34120311815423e-10
0.064 6.56733334380988e-10
0.065 6.80021372545525e-10
0.066 7.04005742591107e-10
0.067 7.28707760799807e-10
0.068 7.54155848881055e-10
0.069 7.80371323116924e-10
0.07 8.07379052503165e-10
0.071 8.35193247894495e-10
0.072 8.63842331000342e-10
0.073 8.93361828957495e-10
0.074 9.2376595262067e-10
0.075 9.5507246555826e-10
0.076 9.87313342193374e-10
0.077 1.02050989880809e-09
0.078 1.05468700439815e-09
0.079 1.08986597524563e-09
0.08 1.12607523305996e-09
0.081 1.16332543598219e-09
0.082 1.20165921657645e-09
0.083 1.24108723298377e-09
0.084 1.28163435419992e-09
0.085 1.32331479107961e-09
0.086 1.36617117618698e-09
0.087 1.41021061494939e-09
0.088 1.4554579763626e-09
0.089 1.50192747128131e-09
0.09 1.54965462684231e-09
0.091 1.59863944304561e-09
0.092 1.64891389431432e-09
0.093 1.70050284964418e-09
0.094 1.75341341446256e-09
0.095 1.80765979962416e-09
0.096 1.86326332141107e-09
0.097 1.92024529610535e-09
0.098 1.97860572370701e-09
0.099 2.03836236778443e-09
0.1 2.09951167562394e-09
0.101 2.16206075265291e-09
0.102 2.22601670429867e-09
0.103 2.29137953056124e-09
0.104 2.35812080973119e-09
0.105 2.42624054180851e-09
0.106 2.49571030508378e-09
0.107 2.5664945724202e-09
0.108 2.6385720275357e-09
0.109 2.71187872158407e-09
0.11 2.7863649165738e-09
0.111 2.86195245280396e-09
0.112 2.93855961785994e-09
0.113 3.01608693575872e-09
0.114 3.09443137780363e-09
0.115 3.17347570444326e-09
0.116 3.25307425441679e-09
0.117 3.33309913003177e-09
0.118 3.41339401188634e-09
0.119 3.49378836972392e-09
0.12 3.57410812057424e-09
0.121 3.65418273418072e-09
0.122 3.73382746943207e-09
0.123 3.81285758521699e-09
0.124 3.89108834042418e-09
0.125 3.96831723037394e-09
0.126 4.04438793566442e-09
0.127 4.11910860975695e-09
0.128 4.19229451154024e-09
0.129 4.26379997975346e-09
0.13 4.33345093142634e-09
0.131 4.40110170529806e-09
0.132 4.46662440367618e-09
0.133 4.52988047072722e-09
0.134 4.59075621961347e-09
0.135 4.64915572706559e-09
0.136 4.70498662252794e-09
0.137 4.7581671935859e-09
0.138 4.80862638596591e-09
0.139 4.85631801439013e-09
0.14 4.90120299900809e-09
0.141 4.94324581268302e-09
0.142 4.98243224456019e-09
0.143 5.01873742564385e-09
0.144 5.0521791195024e-09
0.145 5.08275732613583e-09
0.146 5.11050046725359e-09
0.147 5.13542630642405e-09
0.148 5.15757392349769e-09
0.149 5.17698239832498e-09
0.15 5.19369081075638e-09
0.151 5.20775955692443e-09
0.152 5.21923837482063e-09
0.153 5.22818766057753e-09
0.154 5.2346784684687e-09
0.155 5.23876408919932e-09
0.156 5.24053334061136e-09
0.157 5.24004306612369e-09
0.158 5.23737497815091e-09
0.159 5.23260723639396e-09
0.16 5.22580378969906e-09
0.161 5.21706411404921e-09
0.162 5.20644150014959e-09
0.163 5.19402121312851e-09
0.164 5.17989207082792e-09
0.165 5.16411091666669e-09
0.166 5.1467807793415e-09
0.167 5.12796560769857e-09
0.168 5.10773645601148e-09
0.169 5.08618569483588e-09
0.17 5.06336661487694e-09
0.171 5.03936448126296e-09
0.172 5.0142539009812e-09
0.173 4.98809882287787e-09
0.174 4.9609631957992e-09
0.175 4.93291096859139e-09
0.176 4.90402740638274e-09
0.177 4.87436224716475e-09
0.178 4.84398299249733e-09
0.179 4.81294648579933e-09
0.18 4.78130957048961e-09
0.181 4.74914685355543e-09
0.182 4.71647609856518e-09
0.183 4.68339322878819e-09
0.184 4.64993021864757e-09
0.185 4.61613680613482e-09
0.186 4.58207338738248e-09
0.187 4.5477648313863e-09
0.188 4.51327863970619e-09
0.189 4.47864323405156e-09
0.19 4.44390124698657e-09
0.191 4.40911307464376e-09
0.192 4.37429648059151e-09
0.193 4.33949765010766e-09
0.194 4.30474145218795e-09
0.195 4.27007407211022e-09
0.196 4.23553103701124e-09
0.197 4.20113011045942e-09
0.198 4.16691392501889e-09
0.199 4.13291445511277e-09
0.2 4.09914946430945e-09
0.201 4.06566158517307e-09
0.202 4.03245081770365e-09
0.203 3.99957755803371e-09
0.204 3.96703825344957e-09
0.205 3.93487198380171e-09
0.206 3.90308940723116e-09
0.207 3.87168697102425e-09
0.208 3.84070730774511e-09
0.209 3.81012910111167e-09
0.21 3.77995590383762e-09
0.211 3.75019482135031e-09
0.212 3.72082453736766e-09
0.213 3.69184149917601e-09
0.214 3.66322794320695e-09
0.215 3.63495544775105e-09
0.216 3.60701335466729e-09
0.217 3.57935547867783e-09
0.218 3.55199603063738e-09
0.219 3.52489237798181e-09
0.22 3.49805517885216e-09
0.221 3.47143824797058e-09
0.222 3.44505224347813e-09
0.223 3.41890071808848e-09
0.224 3.39299077722899e-09
0.225 3.3673153154723e-09
0.226 3.34191341266887e-09
0.227 3.31678151610504e-09
0.228 3.29196225834494e-09
0.229 3.26748050838432e-09
0.23 3.24336113521895e-09
0.231 3.21963256055824e-09
0.232 3.19631254797059e-09
0.233 3.17344373002015e-09
0.234 3.15103676484796e-09
0.235 3.1291094160224e-09
0.236 3.1076758943982e-09
0.237 3.08675396354374e-09
0.238 3.06634362345903e-09
0.239 3.04644842685775e-09
0.24 3.02706482102622e-09
0.241 3.00819991139178e-09
0.242 2.98982527624503e-09
0.243 2.97195867915434e-09
0.244 2.95457525112397e-09
0.245 2.93767854486759e-09
0.246 2.92126145495786e-09
0.247 2.9053168759674e-09
0.248 2.88986257146462e-09
0.249 2.87488788330847e-09
0.25 2.86039281149897e-09
0.251 2.84640222503185e-09
0.252 2.83292322933448e-09
0.253 2.81997003526158e-09
0.254 2.80756040638153e-09
0.255 2.79571565897641e-09
0.256 2.78446421475564e-09
0.257 2.77383449542867e-09
0.258 2.76383005370917e-09
0.259 2.75449707487496e-09
0.26 2.74585687520812e-09
0.261 2.737916560136e-09
0.262 2.73071520950907e-09
0.263 2.72425637604101e-09
0.264 2.71857203415493e-09
0.265 2.71365507842347e-09
0.266 2.70953037784238e-09
0.267 2.70620148512535e-09
0.268 2.70366129484501e-09
0.269 2.70190980700136e-09
0.27 2.70096123244912e-09
0.271 2.70079070219253e-09
0.272 2.70137334723586e-09
0.273 2.70271982572012e-09
0.274 2.70478395236751e-09
0.275 2.70755862175065e-09
0.276 2.71102251758748e-09
0.277 2.71513300731385e-09
0.278 2.71987232736137e-09
0.279 2.72520139787957e-09
0.28 2.73108824444535e-09
0.281 2.7374973399219e-09
0.282 2.74439670988613e-09
0.283 2.75175082720125e-09
0.284 2.75951705930311e-09
0.285 2.7676634317686e-09
0.286 2.77614731203357e-09
0.287 2.78493672567492e-09
0.288 2.79398904012851e-09
0.289 2.80326872825754e-09
0.29 2.81275092106625e-09
0.291 2.8223965387042e-09
0.292 2.83215939589354e-09
0.293 2.84202528177957e-09
0.294 2.8519586692255e-09
0.295 2.86192758380821e-09
0.296 2.87190715653196e-09
0.297 2.88186186025996e-09
0.298 2.89178458956485e-09
0.299 2.90164337002352e-09
0.3 2.9114168853539e-09
0.301 2.92108026656024e-09
0.302 2.93061930278782e-09
0.303 2.94001623046825e-09
0.304 2.94925683874681e-09
0.305 2.95831625862775e-09
0.306 2.96719449011107e-09
0.307 2.97588798048309e-09
0.308 2.98436120260703e-09
0.309 2.99263902547864e-09
0.31 3.0006894746748e-09
0.311 3.00851965562288e-09
0.312 3.01611180475447e-09
0.313 3.02348013292431e-09
0.314 3.03062108741869e-09
0.315 3.0375240100966e-09
0.316 3.04418179553068e-09
0.317 3.05061576000298e-09
0.318 3.05682235079985e-09
0.319 3.06280156792127e-09
0.32 3.06856406950828e-09
0.321 3.07411340827457e-09
0.322 3.07944958422013e-09
0.323 3.08459036091335e-09
0.324 3.08952863292689e-09
0.325 3.0942857165428e-09
0.326 3.09885805904742e-09
0.327 3.10325987129545e-09
0.328 3.10751246956897e-09
0.329 3.11160874844063e-09
0.33 3.11558423504721e-09
0.331 3.11943182396135e-09
0.332 3.12316572603777e-09
0.333 3.12680370484486e-09
0.334 3.13034576038262e-09
0.335 3.13382741978785e-09
0.336 3.13724513034686e-09
0.337 3.14062020834172e-09
0.338 3.14395975919979e-09
0.339 3.14727444106211e-09
0.34 3.15059978106547e-09
0.341 3.15393933192354e-09
0.342 3.15729309363633e-09
0.343 3.16068593519958e-09
0.344 3.16414627832273e-09
0.345 3.16768122843314e-09
0.346 3.17130499638552e-09
0.347 3.1750282403209e-09
0.348 3.17886872380768e-09
0.349 3.18284065770058e-09
0.35 3.1869760164227e-09
0.351 3.19127124726037e-09
0.352 3.19574766649566e-09
0.353 3.20042303769696e-09
0.354 3.20531157171899e-09
0.355 3.21043103213015e-09
0.356 3.21580273521249e-09
0.357 3.22143023367971e-09
0.358 3.22734194924124e-09
0.359 3.23353788189706e-09
0.36 3.24005000607031e-09
0.361 3.24687832176096e-09
0.362 3.25405480339214e-09
0.363 3.26158300367752e-09
0.364 3.26948779161285e-09
0.365 3.27777982533917e-09
0.366 3.28646976299751e-09
0.367 3.29559313172467e-09
0.368 3.30514993152065e-09
0.369 3.31515437324015e-09
0.37 3.32563132587893e-09
0.371 3.33659144757803e-09
0.372 3.34805250190584e-09
0.373 3.36001093614868e-09
0.374 3.37251648829806e-09
0.375 3.38556915835397e-09
0.376 3.3991724990301e-09
0.377 3.41336203746323e-09
0.378 3.42814132636704e-09
0.379 3.4435316820236e-09
0.38 3.45954020986028e-09
0.381 3.47619177887282e-09
0.382 3.49349349448858e-09
0.383 3.51145956756227e-09
0.384 3.53010420894861e-09
0.385 3.54945939307072e-09
0.386 3.56951801450123e-09
0.387 3.59030494223589e-09
0.388 3.61182728170206e-09
0.389 3.63409569104078e-09
0.39 3.65713503924781e-09
0.391 3.68094887903681e-09
0.392 3.70555497397618e-09
0.393 3.73097108763432e-09
0.394 3.75719722001122e-09
0.395 3.78425113467529e-09
0.396 3.81213638434019e-09
0.397 3.84086007443329e-09
0.398 3.87044707395034e-09
0.399 3.90089738289134e-09
0.4 3.93222165939733e-09
0.401 3.96441635075462e-09
0.402 3.99749922053161e-09
0.403 4.03147382144198e-09
0.404 4.06633304805837e-09
0.405 4.1020911112355e-09
0.406 4.13875156368704e-09
0.407 4.17631085269932e-09
0.408 4.21475476741762e-09
0.409 4.25409751869665e-09
0.41 4.29433555382275e-09
0.411 4.33544400380015e-09
0.412 4.37744063219725e-09
0.413 4.42030767544566e-09
0.414 4.46403802811801e-09
0.415 4.50862103207328e-09
0.416 4.55403537102939e-09
0.417 4.60028104498633e-09
0.418 4.64732252680733e-09
0.419 4.69514915835134e-09
0.42 4.74372896519526e-09
0.421 4.7930583946254e-09
0.422 4.84308060322292e-09
0.423 4.89379203827411e-09
0.424 4.94516072535589e-09
0.425 4.99713692647674e-09
0.426 5.04968866721356e-09
0.427 5.10278397314323e-09
0.428 5.15638021170162e-09
0.429 5.21043830303825e-09
0.43 5.26490140373426e-09
0.431 5.31973043393918e-09
0.432 5.37488276108888e-09
0.433 5.43029443633714e-09
0.434 5.48590861626508e-09
0.435 5.54167201016753e-09
0.436 5.59753132733931e-09
0.437 5.65340130265213e-09
0.438 5.70923219811448e-09
0.439 5.76496006488014e-09
0.44 5.82048542696612e-09
0.441 5.87576920452193e-09
0.442 5.9307261324193e-09
0.443 5.98526739281624e-09
0.444 6.03933614229391e-09
0.445 6.09284356301032e-09
0.446 6.14572215340559e-09
0.447 6.19789375377877e-09
0.448 6.24927665171526e-09
0.449 6.29978558208677e-09
0.45 6.34934593790604e-09
0.451 6.39789021761317e-09
0.452 6.44532605065251e-09
0.453 6.49159304089153e-09
0.454 6.5365775014925e-09
0.455 6.58022258903657e-09
0.456 6.62243238025439e-09
0.457 6.66314292629977e-09
0.458 6.70225119847601e-09
0.459 6.73969680065056e-09
0.46 6.77540867854987e-09
0.461 6.80929446161826e-09
0.462 6.84129375372322e-09
0.463 6.87135326415955e-09
0.464 6.89940193865368e-09
0.465 6.92537938107307e-09
0.466 6.94926072242197e-09
0.467 6.97097846114048e-09
0.468 6.99050417551916e-09
0.469 7.00781299656228e-09
0.47 7.02286584441936e-09
0.471 7.03562363923993e-09
0.472 7.04608282831032e-09
0.473 7.05421498992109e-09
0.474 7.05999170236282e-09
0.475 7.06340230749447e-09
0.476 7.06444680531604e-09
0.477 7.06309677411809e-09
0.478 7.05934510847328e-09
0.479 7.0531918083816e-09
0.48 7.04464753198408e-09
0.481 7.03371583199441e-09
0.482 7.02038960298523e-09
0.483 7.00472924108908e-09
0.484 6.98673829901963e-09
0.485 6.9664665147684e-09
0.486 6.94395652089952e-09
0.487 6.91925450269082e-09
0.488 6.89244217255691e-09
0.489 6.86357992663034e-09
0.49 6.83273881918467e-09
0.491 6.79999345720717e-09
0.492 6.76542200039876e-09
0.493 6.72910616117406e-09
0.494 6.6911418628024e-09
0.495 6.65158950141631e-09
0.496 6.61054500028513e-09
0.497 6.56807941368243e-09
0.498 6.52427090130914e-09
0.499 6.47917630658412e-09
0.5 6.43289510549039e-09
0.501 6.38546993059208e-09
0.502 6.33698604701749e-09
0.503 6.28752871989491e-09
0.504 6.2371370290748e-09
0.505 6.18591045054018e-09
0.506 6.13392003856461e-09
0.507 6.08123684742168e-09
0.508 6.02796035309439e-09
0.509 5.97416160985631e-09
0.51 5.91994009369046e-09
0.511 5.86537751701144e-09
0.512 5.81058046122962e-09
0.513 5.75563774418697e-09
0.514 5.7006310782981e-09
0.515 5.64568125582809e-09
0.516 5.59084867290949e-09
0.517 5.53622214738425e-09
0.518 5.48190470794907e-09
0.519 5.42794253988177e-09
0.52 5.37442446102432e-09
0.521 5.32140020936822e-09
0.522 5.26893018104602e-09
0.523 5.21707121947657e-09
0.524 5.16584819365562e-09
0.525 5.11530373614733e-09
0.526 5.06546271594743e-09
0.527 5.01635710747905e-09
0.528 4.96800822702426e-09
0.529 4.9204231800104e-09
0.53 4.87361973000588e-09
0.531 4.82761919329278e-09
0.532 4.78242512258475e-09
0.533 4.73805172873654e-09
0.534 4.69451322260284e-09
0.535 4.65183092046573e-09
0.536 4.61000126961153e-09
0.537 4.56906690260439e-09
0.538 4.52903492487167e-09
0.539 4.48990533641336e-09
0.54 4.45169945351154e-09
0.541 4.41444925058931e-09
0.542 4.37815472764669e-09
0.543 4.3428265428247e-09
0.544 4.30848245969173e-09
0.545 4.27512247824779e-09
0.546 4.24275725663392e-09
0.547 4.21137968942276e-09
0.548 4.18099688204165e-09
0.549 4.15160883449062e-09
0.55 4.12318712506021e-09
0.551 4.09572820103676e-09
0.552 4.06921785156555e-09
0.553 4.0436205495098e-09
0.554 4.01893984758317e-09
0.555 3.99512956050785e-09
0.556 3.97216481928808e-09
0.557 3.95004207121019e-09
0.558 3.92871868371003e-09
0.559 3.90815912965081e-09
0.56 3.88834564546414e-09
0.561 3.86925691486795e-09
0.562 3.85085741072544e-09
0.563 3.83312226404087e-09
0.564 3.81604081667319e-09
0.565 3.79957754148563e-09
0.566 3.78373243847818e-09
0.567 3.76847353322773e-09
0.568 3.75378306216589e-09
0.569 3.73965747257898e-09
0.57 3.72607544818493e-09
0.571 3.71303343627005e-09
0.572 3.7005065678386e-09
0.573 3.68850194831793e-09
0.574 3.67699826142598e-09
0.575 3.66599550716273e-09
0.576 3.65547592195981e-09
0.577 3.64542884767616e-09
0.578 3.63585073159811e-09
0.579 3.62672381015727e-09
0.58 3.61803387249893e-09
0.581 3.60978447133675e-09
0.582 3.601950737675e-09
0.583 3.5945255660863e-09
0.584 3.58748408757492e-09
0.585 3.58082630214085e-09
0.586 3.57453444621569e-09
0.587 3.56859075623106e-09
0.588 3.56298457404591e-09
0.589 3.55769458337818e-09
0.59 3.55272433694154e-09
0.591 3.54804186031288e-09
0.592 3.54364004806484e-09
0.593 3.5395082420564e-09
0.594 3.53563578414651e-09
0.595 3.53202267433517e-09
0.596 3.52864049091295e-09
0.597 3.52549278659353e-09
0.598 3.5225653505222e-09
0.599 3.51986884083999e-09
0.6 3.51738194126483e-09
0.601 3.5151082045104e-09
0.602 3.51303341972198e-09
0.603 3.51116824504061e-09
0.604 3.50951268046629e-09
0.605 3.50805606785798e-09
0.606 3.50680551264304e-09
0.607 3.50575746210779e-09
0.608 3.50492257439328e-09
0.609 3.50429729678581e-09
0.61 3.50387452385803e-09
0.611 3.50366491375098e-09
0.612 3.50368267731938e-09
0.613 3.50390649828114e-09
0.614 3.50434703477731e-09
0.615 3.50500783952157e-09
0.616 3.50588180708655e-09
0.617 3.50697604289962e-09
0.618 3.50829409967446e-09
0.619 3.50983242469738e-09
0.62 3.51158391254103e-09
0.621 3.5135663267738e-09
0.622 3.5157619038273e-09
0.623 3.5181741964152e-09
0.624 3.52079965182384e-09
0.625 3.5236382700532e-09
0.626 3.52669360381697e-09
0.627 3.52995854768778e-09
0.628 3.53344375980669e-09
0.629 3.53713147660528e-09
0.63 3.54103590893828e-09
0.631 3.54515705680569e-09
0.632 3.54949492020751e-09
0.633 3.55404239371637e-09
0.634 3.55881724090068e-09
0.635 3.56380169819204e-09
0.636 3.56901708187252e-09
0.637 3.57445983922844e-09
0.638 3.58014418111452e-09
0.639 3.58606655481708e-09
0.64 3.59224117119084e-09
0.641 3.59866447752211e-09
0.642 3.60534713195193e-09
0.643 3.61231045076238e-09
0.644 3.61955443395345e-09
0.645 3.62708618695251e-09
0.646 3.63492347332794e-09
0.647 3.64307339850711e-09
0.648 3.65155727877209e-09
0.649 3.66038932497759e-09
0.65 3.66957664255096e-09
0.651 3.67912988963326e-09
0.652 3.68907038250654e-09
0.653 3.69941588473921e-09
0.654 3.71019837075437e-09
0.655 3.72140718241099e-09
0.656 3.73307784684584e-09
0.657 3.74522457491366e-09
0.658 3.75786868289651e-09
0.659 3.77103859250383e-09
0.66 3.78474496187664e-09
0.661 3.79900555458335e-09
0.662 3.81385234504705e-09
0.663 3.82930309683616e-09
0.664 3.84537202080537e-09
0.665 3.86208753866413e-09
0.666 3.87947807212186e-09
0.667 3.89755783203327e-09
0.668 3.91633037111205e-09
0.669 3.93583832192235e-09
0.67 3.95609589531887e-09
0.671 3.97710309130161e-09
0.672 3.9988918842937e-09
0.673 4.02145516886776e-09
0.674 4.04482491944691e-09
0.675 4.06898692517643e-09
0.676 4.09394473877001e-09
0.677 4.11973033465074e-09
0.678 4.1463152911092e-09
0.679 4.17371737171379e-09
0.68 4.20191526018243e-09
0.681 4.23091961465616e-09
0.682 4.26073043513497e-09
0.683 4.29133351076416e-09
0.684 4.32272884154372e-09
0.685 4.35491642747365e-09
0.686 4.3878891631266e-09
0.687 4.42165415392992e-09
0.688 4.45620429445626e-09
0.689 4.49153603199193e-09
0.69 4.52764936653693e-09
0.691 4.56454785080496e-09
0.692 4.60222082665496e-09
0.693 4.64067184680061e-09
0.694 4.67989380581457e-09
0.695 4.71986538741476e-09
0.696 4.76057948617381e-09
0.697 4.80203965480541e-09
0.698 4.84421036617277e-09
0.699 4.88707740942118e-09
0.7 4.93062657369592e-09
0.701 4.97484364814227e-09
0.702 5.01967889476873e-09
0.703 5.0651323135753e-09
0.704 5.11117903556624e-09
0.705 5.15780129717314e-09
0.706 5.20497422940025e-09
0.707 5.25266941053815e-09
0.708 5.30088328787315e-09
0.709 5.34958388698215e-09
0.71 5.39878186600617e-09
0.711 5.44840972338534e-09
0.712 5.498474564547e-09
0.713 5.54894086235436e-09
0.714 5.59979795866639e-09
0.715 5.65098190463686e-09
0.716 5.7024749366974e-09
0.717 5.75420955328809e-09
0.718 5.8061431218448e-09
0.719 5.85820103538026e-09
0.72 5.91032645047562e-09
0.721 5.96243054928891e-09
0.722 6.0144174085508e-09
0.723 6.06621597398771e-09
0.724 6.11773742775767e-09
0.725 6.16886453030929e-09
0.726 6.21952267465531e-09
0.727 6.26962304295375e-09
0.728 6.3190697119353e-09
0.729 6.36780583818108e-09
0.73 6.41573905113546e-09
0.731 6.46281606009325e-09
0.732 6.50900133791765e-09
0.733 6.55423804118982e-09
0.734 6.59848709005928e-09
0.735 6.64174493181235e-09
0.736 6.68397959202593e-09
0.737 6.72516975441795e-09
0.738 6.76532252441575e-09
0.739 6.80442369116463e-09
0.74 6.84244838566883e-09
0.741 6.87938594978732e-09
0.742 6.91520796181067e-09
0.743 6.94987889460208e-09
0.744 6.98334901017006e-09
0.745 7.01556146509574e-09
0.746 7.0464380996782e-09
0.747 7.07589720150281e-09
0.748 7.10385705815497e-09
0.749 7.13020043008328e-09
0.75 7.15481363045001e-09
0.751 7.17757941970376e-09
0.752 7.19838411100682e-09
0.753 7.21709625395306e-09
0.754 7.2336128198458e-09
0.755 7.24782012184733e-09
0.756 7.25961157854726e-09
0.757 7.26890547753101e-09
0.758 7.27562365909762e-09
0.759 7.2796986216872e-09
0.76 7.28108062730826e-09
0.761 7.27975901781974e-09
0.762 7.27571247693959e-09
0.763 7.26895521552251e-09
0.764 7.25948368085483e-09
0.765 7.24733695278701e-09
0.766 7.23256121659688e-09
0.767 7.21523107927169e-09
0.768 7.19536785709352e-09
0.769 7.17306036790433e-09
0.77 7.1483796659777e-09
0.771 7.12140035830089e-09
0.772 7.09216863015172e-09
0.773 7.06076264123112e-09
0.774 7.02726765666739e-09
0.775 6.99172986173835e-09
0.776 6.95420609986286e-09
0.777 6.91476387260082e-09
0.778 6.8734564706574e-09
0.779 6.83034429016516e-09
0.78 6.78546996368823e-09
0.781 6.73891165092755e-09
0.782 6.69071908987462e-09
0.783 6.64095267666198e-09
0.784 6.58969057099057e-09
0.785 6.53702514341603e-09
0.786 6.4830345536393e-09
0.787 6.42782183035706e-09
0.788 6.37150776583439e-09
0.789 6.31419894148166e-09
0.79 6.25603391313234e-09
0.791 6.19716189476094e-09
0.792 6.13771788948725e-09
0.793 6.07786176942682e-09
0.794 6.01776406483623e-09
0.795 5.95758109511735e-09
0.796 5.89748339052676e-09
0.797 5.83761305961161e-09
0.798 5.77814063262849e-09
0.799 5.71921177083823e-09
0.8 5.66098279364269e-09
0.801 5.60357449330695e-09
0.802 5.54710410938242e-09
0.803 5.49168532870681e-09
0.804 5.43741407454945e-09
0.805 5.38434719032921e-09
0.806 5.33255928303333e-09
0.807 5.28210009065333e-09
0.808 5.23298737675759e-09
0.809 5.18525666848291e-09
0.81 5.13891151854295e-09
0.811 5.09392705794198e-09
0.812 5.05030328667999e-09
0.813 5.00800823033387e-09
0.814 4.96700991448051e-09
0.815 4.92726215384209e-09
0.816 4.88872231585447e-09
0.817 4.85133710981245e-09
0.818 4.81507456129293e-09
0.819 4.77987782687705e-09
0.82 4.74570427400067e-09
0.821 4.71250416467228e-09
0.822 4.6802242081867e-09
0.823 4.64885729911657e-09
0.824 4.61835014675671e-09
0.825 4.58869209296608e-09
0.826 4.55985471603526e-09
0.827 4.53181314696849e-09
0.828 4.50457449119313e-09
0.829 4.47810677428606e-09
0.83 4.45242420710201e-09
0.831 4.4275232369273e-09
0.832 4.40340031104824e-09
0.833 4.38007319303324e-09
0.834 4.35754543559597e-09
0.835 4.33580993330906e-09
0.836 4.31489155516829e-09
0.837 4.29479030117363e-09
0.838 4.27551682946614e-09
0.839 4.25707824547317e-09
0.84 4.23946389105367e-09
0.841 4.2226844243487e-09
0.842 4.20673273993089e-09
0.843 4.19160883780023e-09
0.844 4.17729140167467e-09
0.845 4.16377332612683e-09
0.846 4.15104750572937e-09
0.847 4.13907486063181e-09
0.848 4.12786249626151e-09
0.849 4.1173571219133e-09
0.85 4.10755163215981e-09
0.851 4.09842115800529e-09
0.852 4.08991596145825e-09
0.853 4.08203959523235e-09
0.854 4.07474587404977e-09
0.855 4.06800637620108e-09
0.856 4.06181044354526e-09
0.857 4.05611189080446e-09
0.858 4.05088940169662e-09
0.859 4.04614297622174e-09
0.86 4.04184063995672e-09
0.861 4.03795752390579e-09
0.862 4.03448296992792e-09
0.863 4.03140987259576e-09
0.864 4.02871336291355e-09
0.865 4.02638988816761e-09
0.866 4.0244323429306e-09
0.867 4.02283362177513e-09
0.868 4.02158661927388e-09
0.869 4.0206771245721e-09
0.87 4.02011224309717e-09
0.871 4.01987776399437e-09
0.872 4.01997723997738e-09
0.873 4.02040356561884e-09
0.874 4.02116029363242e-09
0.875 4.02224031859078e-09
0.876 4.0236436404939e-09
0.877 4.02535960120076e-09
0.878 4.02739885885239e-09
0.879 4.0297436498804e-09
0.88 4.03239042157111e-09
0.881 4.03535338477923e-09
0.882 4.03860411779533e-09
0.883 4.04214262061942e-09
0.884 4.0459653405378e-09
0.885 4.0500722775505e-09
0.886 4.0544456680891e-09
0.887 4.05908906486729e-09
0.888 4.06398825703036e-09
0.889 4.06912903372358e-09
0.89 4.07453271122904e-09
0.891 4.08015665698258e-09
0.892 4.08601508183892e-09
0.893 4.09208666951599e-09
0.894 4.09837497272747e-09
0.895 4.10486933333232e-09
0.896 4.11156264590318e-09
0.897 4.1184300414443e-09
0.898 4.12548928352408e-09
0.899 4.13271905586043e-09
0.9 4.14011225302602e-09
0.901 4.14766887502083e-09
0.902 4.1553818164175e-09
0.903 4.16325462992972e-09
0.904 4.17127310470278e-09
0.905 4.1794301353093e-09
0.906 4.18773282717666e-09
0.907 4.19619539115956e-09
0.908 4.2048036164033e-09
0.909 4.21355395019418e-09
0.91 4.22246770881429e-09
0.911 4.23153068140891e-09
0.912 4.24075707883276e-09
0.913 4.25016111194054e-09
0.914 4.25974278073227e-09
0.915 4.26950919063529e-09
0.916 4.27947455250433e-09
0.917 4.28963176091202e-09
0.918 4.30000568485411e-09
0.919 4.31059277161694e-09
0.92 4.32140012662785e-09
0.921 4.3324348553142e-09
0.922 4.34371116853072e-09
0.923 4.35521840813635e-09
0.924 4.36697789041318e-09
0.925 4.37900027350224e-09
0.926 4.39128911011721e-09
0.927 4.40383729483074e-09
0.928 4.4166803547796e-09
0.929 4.42980763182277e-09
0.93 4.44323333681496e-09
0.931 4.4569681278972e-09
0.932 4.4710120050695e-09
0.933 4.48539339004128e-09
0.934 4.50010873009887e-09
0.935 4.51517578881067e-09
0.936 4.5306052243177e-09
0.937 4.54639348390629e-09
0.938 4.56257609471322e-09
0.939 4.57915305673851e-09
0.94 4.59613147540949e-09
0.941 4.61353266700826e-09
0.942 4.63136728967584e-09
0.943 4.64963889612591e-09
0.944 4.66838301349526e-09
0.945 4.68759253635653e-09
0.946 4.7073065445602e-09
0.947 4.72752859081993e-09
0.948 4.74828709684516e-09
0.949 4.76959982620428e-09
0.95 4.7914845424657e-09
0.951 4.81398387819354e-09
0.952 4.83709428067414e-09
0.953 4.86085482975795e-09
0.954 4.88528684172707e-09
0.955 4.91042584371826e-09
0.956 4.93628249387257e-09
0.957 4.96287810847207e-09
0.958 4.99021979294412e-09
0.959 5.01833952171182e-09
0.96 5.04723374206151e-09
0.961 5.07689534856581e-09
0.962 5.10733855207945e-09
0.963 5.13853848360668e-09
0.964 5.17049869586117e-09
0.965 5.20317655627878e-09
0.966 5.23655430129111e-09
0.967 5.27059640376137e-09
0.968 5.30525667841175e-09
0.969 5.34048893996442e-09
0.97 5.37626121399626e-09
0.971 5.41249889352002e-09
0.972 5.44915579325789e-09
0.973 5.48617862250467e-09
0.974 5.52350698512782e-09
0.975 5.56109469584953e-09
0.976 5.59887070039622e-09
0.977 5.63679947163109e-09
0.978 5.67481350799426e-09
0.979 5.71288438777628e-09
0.98 5.75095882027199e-09
0.981 5.78899772563091e-09
0.982 5.82697623485728e-09
0.983 5.86485171538698e-09
0.984 5.9025886400832e-09
0.985 5.94016924537755e-09
0.986 5.97756866227428e-09
0.987 6.01475491635028e-09
0.988 6.05169603318245e-09
0.989 6.08837780191607e-09
0.99 6.12476469541434e-09
0.991 6.1608353973952e-09
0.992 6.19655082800818e-09
0.993 6.23188611825753e-09
0.994 6.26678087201071e-09
0.995 6.30122798384036e-09
0.996 6.33515995218659e-09
0.997 6.36855546076731e-09
0.998 6.40136121887735e-09
0.999 6.43354880480729e-09
1 6.46505426971089e-09
};
\addplot [thick, gray, dotted, forget plot]
table {%
0 1e-18
0 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.1 1e-18
0.1 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.2 1e-18
0.2 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.3 1e-18
0.3 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.4 1e-18
0.4 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.5 1e-18
0.5 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.6 1e-18
0.6 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.7 1e-18
0.7 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.8 1e-18
0.8 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.9 1e-18
0.9 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
1 1e-18
1 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-18
1.05 1e-18
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-17
1.05 1e-17
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-16
1.05 1e-16
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-15
1.05 1e-15
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-14
1.05 1e-14
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-13
1.05 1e-13
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-12
1.05 1e-12
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-11
1.05 1e-11
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-10
1.05 1e-10
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-09
1.05 1e-09
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-08
1.05 1e-08
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-07
1.05 1e-07
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-06
1.05 1e-06
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-05
1.05 1e-05
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 0.0001
1.05 0.0001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 0.001
1.05 0.001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 0.0100000000000001
1.05 0.0100000000000001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 0.1
1.05 0.1
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1.00000000000001
1.05 1.00000000000001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 10.0000000000001
1.05 10.0000000000001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 100
1.05 100
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={Example \ref{ex: positive nonlinear part only}},
x grid style={darkgray176},
xlabel={Time (t)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.5,1},
xlabel style={font=\Huge, yshift=-20pt}, 
title style={font=\Huge},
y grid style={darkgray176},
ylabel={},
ymin=1e-18, ymax=100,
ymode=log,
ytick style={color=black},
ytick=\empty, 
% ytick={1e-20,1e-18,1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1},
yticklabels={
  \(\displaystyle {10^{-20}}\),
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [line width=2.5pt, lightcoral246112136, dashed]
table {%
0 0
0.01 0
0.02 2.22044604925031e-16
0.03 2.22044604925031e-16
0.04 2.22044604925031e-16
0.05 0
0.06 4.44089209850063e-16
0.07 0
0.08 2.22044604925031e-16
0.09 0
0.1 6.66133814775094e-16
0.11 4.44089209850063e-16
0.12 4.44089209850063e-16
0.13 6.66133814775094e-16
0.14 8.88178419700125e-16
0.15 6.66133814775094e-16
0.16 8.88178419700125e-16
0.17 0
0.18 2.22044604925031e-16
0.19 6.66133814775094e-16
0.2 2.22044604925031e-16
0.21 1.11022302462516e-15
0.22 8.88178419700125e-16
0.23 4.44089209850063e-16
0.24 6.66133814775094e-16
0.25 2.22044604925031e-15
0.26 6.66133814775094e-16
0.27 4.44089209850063e-16
0.28 6.66133814775094e-16
0.29 1.33226762955019e-15
0.3 2.44249065417534e-15
0.31 1.55431223447522e-15
0.32 1.11022302462516e-15
0.33 1.33226762955019e-15
0.34 1.55431223447522e-15
0.35 6.66133814775094e-16
0.36 1.77635683940025e-15
0.37 1.11022302462516e-15
0.38 1.33226762955019e-15
0.39 1.11022302462516e-15
0.4 1.11022302462516e-15
0.41 1.11022302462516e-15
0.42 8.88178419700125e-16
0.43 1.33226762955019e-15
0.44 1.33226762955019e-15
0.45 8.88178419700125e-16
0.46 2.44249065417534e-15
0.47 1.55431223447522e-15
0.48 1.11022302462516e-15
0.49 4.44089209850063e-16
0.5 6.66133814775094e-16
0.51 1.55431223447522e-15
0.52 6.66133814775094e-16
0.53 1.55431223447522e-15
0.54 1.33226762955019e-15
0.55 1.11022302462516e-15
0.56 8.88178419700125e-16
0.57 6.66133814775094e-16
0.58 1.55431223447522e-15
0.59 1.33226762955019e-15
0.6 1.33226762955019e-15
0.61 6.66133814775094e-16
0.62 1.55431223447522e-15
0.63 6.66133814775094e-16
0.64 1.55431223447522e-15
0.65 1.55431223447522e-15
0.66 1.99840144432528e-15
0.67 6.66133814775094e-16
0.68 1.11022302462516e-15
0.69 8.88178419700125e-16
0.7 4.44089209850063e-16
0.71 1.11022302462516e-15
0.72 1.11022302462516e-15
0.73 0
0.74 6.66133814775094e-16
0.75 1.33226762955019e-15
0.76 0
0.77 4.44089209850063e-16
0.78 1.11022302462516e-15
0.79 6.66133814775094e-16
0.8 1.77635683940025e-15
0.81 2.22044604925031e-16
0.82 4.44089209850063e-16
0.83 1.55431223447522e-15
0.84 1.55431223447522e-15
0.85 6.66133814775094e-16
0.86 4.44089209850063e-16
0.87 2.22044604925031e-16
0.88 0
0.89 2.22044604925031e-16
0.9 6.66133814775094e-16
0.91 4.44089209850063e-16
0.92 2.22044604925031e-16
0.93 2.22044604925031e-16
0.94 6.66133814775094e-16
0.95 1.11022302462516e-15
0.96 2.22044604925031e-16
0.97 4.44089209850063e-16
0.98 2.22044604925031e-16
0.99 2.22044604925031e-16
1 2.22044604925031e-16
};
\addplot [line width=2.5pt, lightcoral246112136]
table {%
0 0
0.001 4.44089209850063e-16
0.002 7.7715611723761e-16
0.003 0
0.004 2.22044604925031e-16
0.005 0
0.006 2.22044604925031e-16
0.007 2.22044604925031e-16
0.008 0
0.009 6.66133814775094e-16
0.01 6.66133814775094e-16
0.011 8.88178419700125e-16
0.012 8.88178419700125e-16
0.013 1.11022302462516e-15
0.014 1.11022302462516e-15
0.015 1.11022302462516e-15
0.016 1.77635683940025e-15
0.017 1.33226762955019e-15
0.018 1.99840144432528e-15
0.019 1.77635683940025e-15
0.02 2.44249065417534e-15
0.021 1.55431223447522e-15
0.022 1.77635683940025e-15
0.023 1.99840144432528e-15
0.024 1.99840144432528e-15
0.025 2.22044604925031e-15
0.026 2.66453525910038e-15
0.027 2.44249065417534e-15
0.028 2.44249065417534e-15
0.029 2.88657986402541e-15
0.03 3.33066907387547e-15
0.031 3.10862446895044e-15
0.032 3.33066907387547e-15
0.033 2.88657986402541e-15
0.034 3.10862446895044e-15
0.035 3.33066907387547e-15
0.036 3.5527136788005e-15
0.037 3.99680288865056e-15
0.038 3.77475828372553e-15
0.039 4.21884749357559e-15
0.04 4.21884749357559e-15
0.041 3.99680288865056e-15
0.042 4.66293670342566e-15
0.043 4.66293670342566e-15
0.044 4.44089209850063e-15
0.045 4.88498130835069e-15
0.046 4.88498130835069e-15
0.047 5.55111512312578e-15
0.048 4.88498130835069e-15
0.049 5.32907051820075e-15
0.05 5.77315972805081e-15
0.051 5.55111512312578e-15
0.052 5.99520433297585e-15
0.053 5.77315972805081e-15
0.054 5.99520433297585e-15
0.055 5.77315972805081e-15
0.056 5.99520433297585e-15
0.057 6.43929354282591e-15
0.058 5.99520433297585e-15
0.059 5.99520433297585e-15
0.06 6.66133814775094e-15
0.061 6.66133814775094e-15
0.062 6.88338275267597e-15
0.063 6.66133814775094e-15
0.064 6.66133814775094e-15
0.065 7.32747196252603e-15
0.066 6.66133814775094e-15
0.067 7.32747196252603e-15
0.068 7.32747196252603e-15
0.069 7.54951656745106e-15
0.07 7.54951656745106e-15
0.071 7.105427357601e-15
0.072 7.32747196252603e-15
0.073 7.7715611723761e-15
0.074 7.7715611723761e-15
0.075 7.99360577730113e-15
0.076 7.7715611723761e-15
0.077 7.7715611723761e-15
0.078 8.43769498715119e-15
0.079 7.7715611723761e-15
0.08 8.21565038222616e-15
0.081 8.88178419700125e-15
0.082 8.65973959207622e-15
0.083 8.65973959207622e-15
0.084 8.43769498715119e-15
0.085 8.65973959207622e-15
0.086 7.7715611723761e-15
0.087 8.88178419700125e-15
0.088 9.10382880192628e-15
0.089 8.65973959207622e-15
0.09 9.32587340685131e-15
0.091 9.10382880192628e-15
0.092 9.54791801177635e-15
0.093 9.32587340685131e-15
0.094 9.54791801177635e-15
0.095 1.02140518265514e-14
0.096 1.04360964314765e-14
0.097 1.02140518265514e-14
0.098 1.02140518265514e-14
0.099 1.04360964314765e-14
0.1 9.99200722162641e-15
0.101 1.02140518265514e-14
0.102 1.04360964314765e-14
0.103 9.76996261670138e-15
0.104 1.06581410364015e-14
0.105 1.04360964314765e-14
0.106 1.11022302462516e-14
0.107 1.06581410364015e-14
0.108 1.02140518265514e-14
0.109 1.11022302462516e-14
0.11 1.15463194561016e-14
0.111 1.06581410364015e-14
0.112 1.11022302462516e-14
0.113 1.11022302462516e-14
0.114 1.13242748511766e-14
0.115 1.15463194561016e-14
0.116 1.15463194561016e-14
0.117 1.19904086659517e-14
0.118 1.19904086659517e-14
0.119 1.15463194561016e-14
0.12 1.15463194561016e-14
0.121 1.19904086659517e-14
0.122 1.13242748511766e-14
0.123 1.19904086659517e-14
0.124 1.22124532708767e-14
0.125 1.15463194561016e-14
0.126 1.22124532708767e-14
0.127 1.15463194561016e-14
0.128 1.22124532708767e-14
0.129 1.22124532708767e-14
0.13 1.22124532708767e-14
0.131 1.31006316905768e-14
0.132 1.15463194561016e-14
0.133 1.28785870856518e-14
0.134 1.24344978758018e-14
0.135 1.31006316905768e-14
0.136 1.28785870856518e-14
0.137 1.26565424807268e-14
0.138 1.22124532708767e-14
0.139 1.26565424807268e-14
0.14 1.28785870856518e-14
0.141 1.33226762955019e-14
0.142 1.31006316905768e-14
0.143 1.31006316905768e-14
0.144 1.33226762955019e-14
0.145 1.28785870856518e-14
0.146 1.26565424807268e-14
0.147 1.35447209004269e-14
0.148 1.31006316905768e-14
0.149 1.33226762955019e-14
0.15 1.4210854715202e-14
0.151 1.4210854715202e-14
0.152 1.35447209004269e-14
0.153 1.4210854715202e-14
0.154 1.33226762955019e-14
0.155 1.4210854715202e-14
0.156 1.3988810110277e-14
0.157 1.4432899320127e-14
0.158 1.4210854715202e-14
0.159 1.48769885299771e-14
0.16 1.48769885299771e-14
0.161 1.50990331349021e-14
0.162 1.50990331349021e-14
0.163 1.46549439250521e-14
0.164 1.48769885299771e-14
0.165 1.46549439250521e-14
0.166 1.4432899320127e-14
0.167 1.48769885299771e-14
0.168 1.46549439250521e-14
0.169 1.48769885299771e-14
0.17 1.46549439250521e-14
0.171 1.57651669496772e-14
0.172 1.4432899320127e-14
0.173 1.46549439250521e-14
0.174 1.46549439250521e-14
0.175 1.48769885299771e-14
0.176 1.48769885299771e-14
0.177 1.48769885299771e-14
0.178 1.53210777398272e-14
0.179 1.53210777398272e-14
0.18 1.50990331349021e-14
0.181 1.53210777398272e-14
0.182 1.50990331349021e-14
0.183 1.57651669496772e-14
0.184 1.53210777398272e-14
0.185 1.48769885299771e-14
0.186 1.57651669496772e-14
0.187 1.53210777398272e-14
0.188 1.55431223447522e-14
0.189 1.50990331349021e-14
0.19 1.57651669496772e-14
0.191 1.55431223447522e-14
0.192 1.48769885299771e-14
0.193 1.55431223447522e-14
0.194 1.53210777398272e-14
0.195 1.53210777398272e-14
0.196 1.55431223447522e-14
0.197 1.57651669496772e-14
0.198 1.57651669496772e-14
0.199 1.50990331349021e-14
0.2 1.57651669496772e-14
0.201 1.57651669496772e-14
0.202 1.50990331349021e-14
0.203 1.53210777398272e-14
0.204 1.57651669496772e-14
0.205 1.59872115546023e-14
0.206 1.59872115546023e-14
0.207 1.62092561595273e-14
0.208 1.62092561595273e-14
0.209 1.57651669496772e-14
0.21 1.62092561595273e-14
0.211 1.62092561595273e-14
0.212 1.62092561595273e-14
0.213 1.66533453693773e-14
0.214 1.64313007644523e-14
0.215 1.66533453693773e-14
0.216 1.64313007644523e-14
0.217 1.59872115546023e-14
0.218 1.64313007644523e-14
0.219 1.68753899743024e-14
0.22 1.70974345792274e-14
0.221 1.68753899743024e-14
0.222 1.62092561595273e-14
0.223 1.68753899743024e-14
0.224 1.64313007644523e-14
0.225 1.62092561595273e-14
0.226 1.64313007644523e-14
0.227 1.68753899743024e-14
0.228 1.68753899743024e-14
0.229 1.68753899743024e-14
0.23 1.66533453693773e-14
0.231 1.68753899743024e-14
0.232 1.73194791841524e-14
0.233 1.70974345792274e-14
0.234 1.70974345792274e-14
0.235 1.68753899743024e-14
0.236 1.73194791841524e-14
0.237 1.82076576038526e-14
0.238 1.82076576038526e-14
0.239 1.79856129989275e-14
0.24 1.86517468137026e-14
0.241 1.75415237890775e-14
0.242 1.82076576038526e-14
0.243 1.86517468137026e-14
0.244 1.77635683940025e-14
0.245 1.70974345792274e-14
0.246 1.77635683940025e-14
0.247 1.86517468137026e-14
0.248 1.82076576038526e-14
0.249 1.90958360235527e-14
0.25 1.88737914186277e-14
0.251 1.75415237890775e-14
0.252 1.79856129989275e-14
0.253 1.90958360235527e-14
0.254 1.77635683940025e-14
0.255 1.82076576038526e-14
0.256 1.79856129989275e-14
0.257 1.88737914186277e-14
0.258 1.79856129989275e-14
0.259 1.90958360235527e-14
0.26 1.86517468137026e-14
0.261 1.93178806284777e-14
0.262 1.82076576038526e-14
0.263 1.90958360235527e-14
0.264 1.82076576038526e-14
0.265 1.93178806284777e-14
0.266 1.79856129989275e-14
0.267 1.68753899743024e-14
0.268 1.84297022087776e-14
0.269 1.86517468137026e-14
0.27 1.90958360235527e-14
0.271 1.97619698383278e-14
0.272 1.84297022087776e-14
0.273 1.97619698383278e-14
0.274 1.93178806284777e-14
0.275 1.97619698383278e-14
0.276 1.90958360235527e-14
0.277 1.82076576038526e-14
0.278 1.82076576038526e-14
0.279 1.97619698383278e-14
0.28 1.95399252334028e-14
0.281 1.99840144432528e-14
0.282 1.97619698383278e-14
0.283 1.97619698383278e-14
0.284 1.93178806284777e-14
0.285 1.90958360235527e-14
0.286 1.93178806284777e-14
0.287 1.86517468137026e-14
0.288 1.97619698383278e-14
0.289 1.88737914186277e-14
0.29 2.02060590481778e-14
0.291 1.90958360235527e-14
0.292 1.86517468137026e-14
0.293 1.86517468137026e-14
0.294 1.93178806284777e-14
0.295 1.90958360235527e-14
0.296 1.88737914186277e-14
0.297 1.97619698383278e-14
0.298 1.90958360235527e-14
0.299 1.93178806284777e-14
0.3 1.99840144432528e-14
0.301 2.06501482580279e-14
0.302 1.97619698383278e-14
0.303 1.99840144432528e-14
0.304 2.02060590481778e-14
0.305 1.97619698383278e-14
0.306 2.02060590481778e-14
0.307 2.02060590481778e-14
0.308 2.06501482580279e-14
0.309 1.95399252334028e-14
0.31 2.08721928629529e-14
0.311 2.02060590481778e-14
0.312 1.90958360235527e-14
0.313 2.02060590481778e-14
0.314 1.97619698383278e-14
0.315 1.99840144432528e-14
0.316 1.90958360235527e-14
0.317 1.95399252334028e-14
0.318 1.97619698383278e-14
0.319 1.97619698383278e-14
0.32 1.95399252334028e-14
0.321 1.99840144432528e-14
0.322 1.93178806284777e-14
0.323 1.90958360235527e-14
0.324 1.99840144432528e-14
0.325 2.08721928629529e-14
0.326 2.08721928629529e-14
0.327 2.06501482580279e-14
0.328 2.06501482580279e-14
0.329 2.1316282072803e-14
0.33 1.97619698383278e-14
0.331 1.97619698383278e-14
0.332 2.06501482580279e-14
0.333 1.97619698383278e-14
0.334 1.99840144432528e-14
0.335 2.02060590481778e-14
0.336 1.97619698383278e-14
0.337 1.95399252334028e-14
0.338 2.06501482580279e-14
0.339 1.93178806284777e-14
0.34 2.1538326677728e-14
0.341 2.02060590481778e-14
0.342 2.08721928629529e-14
0.343 1.99840144432528e-14
0.344 2.1094237467878e-14
0.345 1.97619698383278e-14
0.346 2.1538326677728e-14
0.347 2.02060590481778e-14
0.348 2.06501482580279e-14
0.349 2.1538326677728e-14
0.35 2.02060590481778e-14
0.351 2.1538326677728e-14
0.352 1.97619698383278e-14
0.353 1.97619698383278e-14
0.354 1.99840144432528e-14
0.355 2.02060590481778e-14
0.356 2.04281036531029e-14
0.357 2.1094237467878e-14
0.358 2.24265050974282e-14
0.359 2.1538326677728e-14
0.36 2.02060590481778e-14
0.361 2.02060590481778e-14
0.362 2.06501482580279e-14
0.363 2.1316282072803e-14
0.364 2.08721928629529e-14
0.365 2.1094237467878e-14
0.366 2.1094237467878e-14
0.367 2.08721928629529e-14
0.368 2.08721928629529e-14
0.369 2.1094237467878e-14
0.37 2.1094237467878e-14
0.371 2.17603712826531e-14
0.372 2.1538326677728e-14
0.373 2.06501482580279e-14
0.374 2.06501482580279e-14
0.375 2.1316282072803e-14
0.376 2.06501482580279e-14
0.377 2.1538326677728e-14
0.378 2.1094237467878e-14
0.379 2.06501482580279e-14
0.38 2.17603712826531e-14
0.381 2.06501482580279e-14
0.382 2.17603712826531e-14
0.383 1.99840144432528e-14
0.384 2.06501482580279e-14
0.385 2.08721928629529e-14
0.386 2.08721928629529e-14
0.387 2.04281036531029e-14
0.388 2.02060590481778e-14
0.389 2.06501482580279e-14
0.39 2.06501482580279e-14
0.391 2.06501482580279e-14
0.392 2.22044604925031e-14
0.393 2.1094237467878e-14
0.394 2.08721928629529e-14
0.395 2.08721928629529e-14
0.396 2.1538326677728e-14
0.397 2.1316282072803e-14
0.398 2.1538326677728e-14
0.399 2.06501482580279e-14
0.4 2.08721928629529e-14
0.401 2.1094237467878e-14
0.402 2.1316282072803e-14
0.403 2.1538326677728e-14
0.404 2.1316282072803e-14
0.405 2.1094237467878e-14
0.406 2.1316282072803e-14
0.407 2.1094237467878e-14
0.408 2.08721928629529e-14
0.409 2.06501482580279e-14
0.41 2.22044604925031e-14
0.411 2.17603712826531e-14
0.412 2.1316282072803e-14
0.413 2.1538326677728e-14
0.414 2.1538326677728e-14
0.415 2.04281036531029e-14
0.416 2.1316282072803e-14
0.417 2.02060590481778e-14
0.418 2.08721928629529e-14
0.419 2.22044604925031e-14
0.42 2.22044604925031e-14
0.421 2.17603712826531e-14
0.422 2.1538326677728e-14
0.423 2.1316282072803e-14
0.424 2.17603712826531e-14
0.425 2.1538326677728e-14
0.426 2.08721928629529e-14
0.427 2.26485497023532e-14
0.428 2.1538326677728e-14
0.429 2.17603712826531e-14
0.43 2.06501482580279e-14
0.431 2.08721928629529e-14
0.432 2.1538326677728e-14
0.433 2.1316282072803e-14
0.434 2.1538326677728e-14
0.435 2.26485497023532e-14
0.436 2.26485497023532e-14
0.437 2.08721928629529e-14
0.438 2.22044604925031e-14
0.439 2.17603712826531e-14
0.44 2.24265050974282e-14
0.441 2.19824158875781e-14
0.442 2.26485497023532e-14
0.443 2.26485497023532e-14
0.444 2.1538326677728e-14
0.445 2.17603712826531e-14
0.446 2.19824158875781e-14
0.447 2.22044604925031e-14
0.448 2.1538326677728e-14
0.449 2.17603712826531e-14
0.45 2.24265050974282e-14
0.451 2.24265050974282e-14
0.452 2.1094237467878e-14
0.453 2.19824158875781e-14
0.454 2.17603712826531e-14
0.455 2.17603712826531e-14
0.456 2.28705943072782e-14
0.457 2.17603712826531e-14
0.458 2.1094237467878e-14
0.459 2.26485497023532e-14
0.46 2.26485497023532e-14
0.461 2.1538326677728e-14
0.462 2.22044604925031e-14
0.463 2.19824158875781e-14
0.464 2.1538326677728e-14
0.465 2.17603712826531e-14
0.466 2.08721928629529e-14
0.467 2.1538326677728e-14
0.468 2.28705943072782e-14
0.469 2.1094237467878e-14
0.47 2.24265050974282e-14
0.471 2.17603712826531e-14
0.472 2.17603712826531e-14
0.473 2.26485497023532e-14
0.474 2.19824158875781e-14
0.475 2.17603712826531e-14
0.476 2.24265050974282e-14
0.477 2.1538326677728e-14
0.478 2.22044604925031e-14
0.479 2.17603712826531e-14
0.48 2.1316282072803e-14
0.481 2.19824158875781e-14
0.482 2.1538326677728e-14
0.483 2.19824158875781e-14
0.484 2.17603712826531e-14
0.485 2.1094237467878e-14
0.486 2.19824158875781e-14
0.487 2.19824158875781e-14
0.488 2.1094237467878e-14
0.489 2.08721928629529e-14
0.49 2.08721928629529e-14
0.491 2.28705943072782e-14
0.492 2.26485497023532e-14
0.493 2.19824158875781e-14
0.494 2.1316282072803e-14
0.495 2.1538326677728e-14
0.496 2.1538326677728e-14
0.497 2.19824158875781e-14
0.498 2.17603712826531e-14
0.499 2.17603712826531e-14
0.5 2.17603712826531e-14
0.501 2.1538326677728e-14
0.502 2.1316282072803e-14
0.503 2.26485497023532e-14
0.504 2.24265050974282e-14
0.505 2.1538326677728e-14
0.506 2.19824158875781e-14
0.507 2.17603712826531e-14
0.508 2.17603712826531e-14
0.509 2.08721928629529e-14
0.51 2.17603712826531e-14
0.511 2.06501482580279e-14
0.512 2.24265050974282e-14
0.513 2.17603712826531e-14
0.514 2.08721928629529e-14
0.515 2.1316282072803e-14
0.516 2.1094237467878e-14
0.517 2.08721928629529e-14
0.518 2.17603712826531e-14
0.519 2.1316282072803e-14
0.52 2.24265050974282e-14
0.521 2.1316282072803e-14
0.522 2.1094237467878e-14
0.523 2.17603712826531e-14
0.524 2.06501482580279e-14
0.525 2.26485497023532e-14
0.526 2.06501482580279e-14
0.527 2.24265050974282e-14
0.528 2.19824158875781e-14
0.529 2.24265050974282e-14
0.53 2.17603712826531e-14
0.531 2.08721928629529e-14
0.532 2.1094237467878e-14
0.533 2.1094237467878e-14
0.534 2.08721928629529e-14
0.535 2.19824158875781e-14
0.536 2.19824158875781e-14
0.537 2.1094237467878e-14
0.538 2.1538326677728e-14
0.539 2.17603712826531e-14
0.54 2.24265050974282e-14
0.541 2.26485497023532e-14
0.542 2.17603712826531e-14
0.543 2.17603712826531e-14
0.544 2.04281036531029e-14
0.545 2.1316282072803e-14
0.546 2.17603712826531e-14
0.547 2.1094237467878e-14
0.548 2.06501482580279e-14
0.549 2.17603712826531e-14
0.55 2.1094237467878e-14
0.551 2.1316282072803e-14
0.552 2.1538326677728e-14
0.553 2.26485497023532e-14
0.554 2.1538326677728e-14
0.555 2.1538326677728e-14
0.556 2.24265050974282e-14
0.557 2.1316282072803e-14
0.558 2.1094237467878e-14
0.559 2.1316282072803e-14
0.56 2.06501482580279e-14
0.561 2.04281036531029e-14
0.562 2.1538326677728e-14
0.563 2.17603712826531e-14
0.564 2.1538326677728e-14
0.565 2.06501482580279e-14
0.566 2.24265050974282e-14
0.567 2.1316282072803e-14
0.568 2.17603712826531e-14
0.569 2.02060590481778e-14
0.57 2.1094237467878e-14
0.571 2.06501482580279e-14
0.572 2.26485497023532e-14
0.573 2.1094237467878e-14
0.574 2.22044604925031e-14
0.575 2.1538326677728e-14
0.576 2.17603712826531e-14
0.577 2.24265050974282e-14
0.578 2.19824158875781e-14
0.579 2.1316282072803e-14
0.58 2.1094237467878e-14
0.581 2.17603712826531e-14
0.582 2.08721928629529e-14
0.583 2.19824158875781e-14
0.584 2.1094237467878e-14
0.585 2.1538326677728e-14
0.586 2.22044604925031e-14
0.587 2.04281036531029e-14
0.588 2.17603712826531e-14
0.589 2.1316282072803e-14
0.59 2.22044604925031e-14
0.591 2.1538326677728e-14
0.592 2.19824158875781e-14
0.593 2.1316282072803e-14
0.594 2.1538326677728e-14
0.595 2.1094237467878e-14
0.596 2.1094237467878e-14
0.597 2.1538326677728e-14
0.598 2.24265050974282e-14
0.599 2.22044604925031e-14
0.6 2.1538326677728e-14
0.601 2.1094237467878e-14
0.602 2.08721928629529e-14
0.603 2.04281036531029e-14
0.604 2.04281036531029e-14
0.605 2.08721928629529e-14
0.606 2.1316282072803e-14
0.607 2.22044604925031e-14
0.608 2.02060590481778e-14
0.609 2.17603712826531e-14
0.61 2.1316282072803e-14
0.611 2.1316282072803e-14
0.612 2.17603712826531e-14
0.613 2.1094237467878e-14
0.614 2.1538326677728e-14
0.615 2.17603712826531e-14
0.616 2.1094237467878e-14
0.617 1.99840144432528e-14
0.618 2.06501482580279e-14
0.619 2.1316282072803e-14
0.62 2.1094237467878e-14
0.621 2.1094237467878e-14
0.622 2.1538326677728e-14
0.623 2.08721928629529e-14
0.624 2.08721928629529e-14
0.625 2.1316282072803e-14
0.626 2.1094237467878e-14
0.627 2.06501482580279e-14
0.628 2.08721928629529e-14
0.629 2.1538326677728e-14
0.63 2.06501482580279e-14
0.631 2.1538326677728e-14
0.632 2.08721928629529e-14
0.633 2.06501482580279e-14
0.634 2.1316282072803e-14
0.635 1.99840144432528e-14
0.636 2.06501482580279e-14
0.637 2.1538326677728e-14
0.638 2.17603712826531e-14
0.639 2.1094237467878e-14
0.64 2.1094237467878e-14
0.641 2.1316282072803e-14
0.642 2.1316282072803e-14
0.643 2.17603712826531e-14
0.644 2.19824158875781e-14
0.645 2.1094237467878e-14
0.646 2.06501482580279e-14
0.647 2.22044604925031e-14
0.648 2.02060590481778e-14
0.649 2.1094237467878e-14
0.65 2.1094237467878e-14
0.651 2.1538326677728e-14
0.652 2.1094237467878e-14
0.653 2.1094237467878e-14
0.654 2.1538326677728e-14
0.655 2.08721928629529e-14
0.656 2.17603712826531e-14
0.657 1.99840144432528e-14
0.658 2.08721928629529e-14
0.659 2.19824158875781e-14
0.66 2.08721928629529e-14
0.661 2.08721928629529e-14
0.662 2.06501482580279e-14
0.663 2.1094237467878e-14
0.664 2.02060590481778e-14
0.665 2.06501482580279e-14
0.666 2.04281036531029e-14
0.667 2.1316282072803e-14
0.668 2.02060590481778e-14
0.669 2.17603712826531e-14
0.67 2.08721928629529e-14
0.671 2.08721928629529e-14
0.672 2.1316282072803e-14
0.673 2.1538326677728e-14
0.674 2.17603712826531e-14
0.675 2.1094237467878e-14
0.676 2.1094237467878e-14
0.677 2.06501482580279e-14
0.678 2.08721928629529e-14
0.679 2.17603712826531e-14
0.68 2.06501482580279e-14
0.681 2.1094237467878e-14
0.682 2.02060590481778e-14
0.683 2.1538326677728e-14
0.684 2.17603712826531e-14
0.685 2.06501482580279e-14
0.686 2.1094237467878e-14
0.687 2.17603712826531e-14
0.688 2.24265050974282e-14
0.689 2.08721928629529e-14
0.69 2.08721928629529e-14
0.691 2.08721928629529e-14
0.692 2.08721928629529e-14
0.693 2.1094237467878e-14
0.694 2.1094237467878e-14
0.695 2.02060590481778e-14
0.696 2.1316282072803e-14
0.697 2.1316282072803e-14
0.698 2.06501482580279e-14
0.699 2.17603712826531e-14
0.7 2.08721928629529e-14
0.701 2.06501482580279e-14
0.702 2.06501482580279e-14
0.703 2.06501482580279e-14
0.704 2.1094237467878e-14
0.705 2.1538326677728e-14
0.706 2.04281036531029e-14
0.707 2.06501482580279e-14
0.708 2.1094237467878e-14
0.709 2.04281036531029e-14
0.71 2.08721928629529e-14
0.711 2.08721928629529e-14
0.712 2.08721928629529e-14
0.713 2.1538326677728e-14
0.714 2.1094237467878e-14
0.715 2.1538326677728e-14
0.716 2.08721928629529e-14
0.717 2.08721928629529e-14
0.718 1.99840144432528e-14
0.719 2.17603712826531e-14
0.72 2.08721928629529e-14
0.721 2.06501482580279e-14
0.722 2.1316282072803e-14
0.723 2.08721928629529e-14
0.724 1.99840144432528e-14
0.725 2.06501482580279e-14
0.726 2.06501482580279e-14
0.727 2.1094237467878e-14
0.728 2.19824158875781e-14
0.729 2.1094237467878e-14
0.73 2.06501482580279e-14
0.731 2.06501482580279e-14
0.732 2.17603712826531e-14
0.733 2.1094237467878e-14
0.734 2.06501482580279e-14
0.735 2.1094237467878e-14
0.736 2.08721928629529e-14
0.737 2.1094237467878e-14
0.738 2.02060590481778e-14
0.739 2.1094237467878e-14
0.74 2.06501482580279e-14
0.741 2.06501482580279e-14
0.742 2.1316282072803e-14
0.743 2.1538326677728e-14
0.744 2.19824158875781e-14
0.745 1.99840144432528e-14
0.746 2.22044604925031e-14
0.747 2.1316282072803e-14
0.748 2.1094237467878e-14
0.749 2.17603712826531e-14
0.75 2.19824158875781e-14
0.751 2.1316282072803e-14
0.752 2.22044604925031e-14
0.753 2.1538326677728e-14
0.754 2.17603712826531e-14
0.755 2.19824158875781e-14
0.756 2.1316282072803e-14
0.757 2.1316282072803e-14
0.758 2.1538326677728e-14
0.759 2.17603712826531e-14
0.76 2.24265050974282e-14
0.761 2.17603712826531e-14
0.762 2.19824158875781e-14
0.763 2.22044604925031e-14
0.764 2.19824158875781e-14
0.765 2.1316282072803e-14
0.766 2.17603712826531e-14
0.767 2.24265050974282e-14
0.768 2.24265050974282e-14
0.769 2.19824158875781e-14
0.77 2.19824158875781e-14
0.771 2.24265050974282e-14
0.772 2.1538326677728e-14
0.773 2.22044604925031e-14
0.774 2.1538326677728e-14
0.775 2.24265050974282e-14
0.776 2.1316282072803e-14
0.777 2.26485497023532e-14
0.778 2.19824158875781e-14
0.779 2.17603712826531e-14
0.78 2.24265050974282e-14
0.781 2.24265050974282e-14
0.782 2.17603712826531e-14
0.783 2.19824158875781e-14
0.784 2.24265050974282e-14
0.785 2.17603712826531e-14
0.786 2.19824158875781e-14
0.787 2.24265050974282e-14
0.788 2.1094237467878e-14
0.789 2.24265050974282e-14
0.79 2.26485497023532e-14
0.791 2.26485497023532e-14
0.792 2.19824158875781e-14
0.793 2.22044604925031e-14
0.794 2.1316282072803e-14
0.795 2.17603712826531e-14
0.796 2.1538326677728e-14
0.797 2.1316282072803e-14
0.798 2.19824158875781e-14
0.799 2.33146835171283e-14
0.8 2.19824158875781e-14
0.801 2.24265050974282e-14
0.802 2.28705943072782e-14
0.803 2.19824158875781e-14
0.804 2.28705943072782e-14
0.805 2.24265050974282e-14
0.806 2.28705943072782e-14
0.807 2.30926389122033e-14
0.808 2.19824158875781e-14
0.809 2.28705943072782e-14
0.81 2.28705943072782e-14
0.811 2.17603712826531e-14
0.812 2.28705943072782e-14
0.813 2.28705943072782e-14
0.814 2.19824158875781e-14
0.815 2.22044604925031e-14
0.816 2.19824158875781e-14
0.817 2.28705943072782e-14
0.818 2.1538326677728e-14
0.819 2.24265050974282e-14
0.82 2.26485497023532e-14
0.821 2.28705943072782e-14
0.822 2.19824158875781e-14
0.823 2.37587727269783e-14
0.824 2.28705943072782e-14
0.825 2.28705943072782e-14
0.826 2.26485497023532e-14
0.827 2.24265050974282e-14
0.828 2.24265050974282e-14
0.829 2.30926389122033e-14
0.83 2.35367281220533e-14
0.831 2.17603712826531e-14
0.832 2.35367281220533e-14
0.833 2.26485497023532e-14
0.834 2.39808173319034e-14
0.835 2.35367281220533e-14
0.836 2.24265050974282e-14
0.837 2.26485497023532e-14
0.838 2.39808173319034e-14
0.839 2.33146835171283e-14
0.84 2.24265050974282e-14
0.841 2.28705943072782e-14
0.842 2.26485497023532e-14
0.843 2.30926389122033e-14
0.844 2.22044604925031e-14
0.845 2.19824158875781e-14
0.846 2.26485497023532e-14
0.847 2.26485497023532e-14
0.848 2.30926389122033e-14
0.849 2.33146835171283e-14
0.85 2.46469511466785e-14
0.851 2.35367281220533e-14
0.852 2.33146835171283e-14
0.853 2.28705943072782e-14
0.854 2.24265050974282e-14
0.855 2.39808173319034e-14
0.856 2.37587727269783e-14
0.857 2.28705943072782e-14
0.858 2.33146835171283e-14
0.859 2.26485497023532e-14
0.86 2.28705943072782e-14
0.861 2.35367281220533e-14
0.862 2.33146835171283e-14
0.863 2.28705943072782e-14
0.864 2.30926389122033e-14
0.865 2.33146835171283e-14
0.866 2.33146835171283e-14
0.867 2.39808173319034e-14
0.868 2.24265050974282e-14
0.869 2.30926389122033e-14
0.87 2.35367281220533e-14
0.871 2.28705943072782e-14
0.872 2.26485497023532e-14
0.873 2.24265050974282e-14
0.874 2.42028619368284e-14
0.875 2.44249065417534e-14
0.876 2.28705943072782e-14
0.877 2.37587727269783e-14
0.878 2.30926389122033e-14
0.879 2.24265050974282e-14
0.88 2.37587727269783e-14
0.881 2.24265050974282e-14
0.882 2.26485497023532e-14
0.883 2.33146835171283e-14
0.884 2.39808173319034e-14
0.885 2.35367281220533e-14
0.886 2.39808173319034e-14
0.887 2.30926389122033e-14
0.888 2.24265050974282e-14
0.889 2.24265050974282e-14
0.89 2.28705943072782e-14
0.891 2.30926389122033e-14
0.892 2.35367281220533e-14
0.893 2.28705943072782e-14
0.894 2.33146835171283e-14
0.895 2.28705943072782e-14
0.896 2.28705943072782e-14
0.897 2.24265050974282e-14
0.898 2.30926389122033e-14
0.899 2.35367281220533e-14
0.9 2.35367281220533e-14
0.901 2.19824158875781e-14
0.902 2.24265050974282e-14
0.903 2.28705943072782e-14
0.904 2.35367281220533e-14
0.905 2.28705943072782e-14
0.906 2.17603712826531e-14
0.907 2.24265050974282e-14
0.908 2.26485497023532e-14
0.909 2.22044604925031e-14
0.91 2.19824158875781e-14
0.911 2.28705943072782e-14
0.912 2.28705943072782e-14
0.913 2.24265050974282e-14
0.914 2.30926389122033e-14
0.915 2.19824158875781e-14
0.916 2.28705943072782e-14
0.917 2.22044604925031e-14
0.918 2.22044604925031e-14
0.919 2.24265050974282e-14
0.92 2.33146835171283e-14
0.921 2.22044604925031e-14
0.922 2.19824158875781e-14
0.923 2.30926389122033e-14
0.924 2.17603712826531e-14
0.925 2.24265050974282e-14
0.926 2.24265050974282e-14
0.927 2.22044604925031e-14
0.928 2.17603712826531e-14
0.929 2.19824158875781e-14
0.93 2.1538326677728e-14
0.931 2.19824158875781e-14
0.932 2.26485497023532e-14
0.933 2.26485497023532e-14
0.934 2.24265050974282e-14
0.935 2.19824158875781e-14
0.936 2.17603712826531e-14
0.937 2.22044604925031e-14
0.938 2.19824158875781e-14
0.939 2.17603712826531e-14
0.94 2.24265050974282e-14
0.941 2.19824158875781e-14
0.942 2.1538326677728e-14
0.943 2.22044604925031e-14
0.944 2.22044604925031e-14
0.945 2.19824158875781e-14
0.946 2.26485497023532e-14
0.947 2.26485497023532e-14
0.948 2.17603712826531e-14
0.949 2.26485497023532e-14
0.95 2.1316282072803e-14
0.951 2.1094237467878e-14
0.952 2.17603712826531e-14
0.953 2.1538326677728e-14
0.954 2.24265050974282e-14
0.955 2.26485497023532e-14
0.956 2.19824158875781e-14
0.957 2.17603712826531e-14
0.958 2.17603712826531e-14
0.959 2.24265050974282e-14
0.96 2.22044604925031e-14
0.961 2.17603712826531e-14
0.962 2.24265050974282e-14
0.963 2.24265050974282e-14
0.964 2.1538326677728e-14
0.965 2.1316282072803e-14
0.966 2.1316282072803e-14
0.967 2.08721928629529e-14
0.968 2.1316282072803e-14
0.969 2.08721928629529e-14
0.97 2.1538326677728e-14
0.971 2.1094237467878e-14
0.972 2.1538326677728e-14
0.973 2.26485497023532e-14
0.974 2.08721928629529e-14
0.975 2.17603712826531e-14
0.976 2.1538326677728e-14
0.977 2.17603712826531e-14
0.978 2.06501482580279e-14
0.979 2.19824158875781e-14
0.98 2.08721928629529e-14
0.981 2.1094237467878e-14
0.982 2.06501482580279e-14
0.983 2.17603712826531e-14
0.984 2.1094237467878e-14
0.985 2.1538326677728e-14
0.986 2.1316282072803e-14
0.987 2.08721928629529e-14
0.988 2.1094237467878e-14
0.989 2.08721928629529e-14
0.99 2.1094237467878e-14
0.991 2.06501482580279e-14
0.992 1.99840144432528e-14
0.993 2.1316282072803e-14
0.994 2.1094237467878e-14
0.995 2.06501482580279e-14
0.996 2.02060590481778e-14
0.997 1.99840144432528e-14
0.998 2.06501482580279e-14
0.999 2.04281036531029e-14
1 1.90958360235527e-14
};
\addplot [line width=2.5pt, limegreen7917649, dashed]
table {%
0 0
0.01 1.4242432394473e-16
0.02 7.00127597887253e-17
0.03 7.89530567394475e-17
0.04 1.9306048441766e-16
0.05 1.88516581697681e-16
0.06 3.78644831182227e-16
0.07 2.53781946636729e-16
0.08 1.47878175093847e-16
0.09 1.12700210257791e-18
0.1 2.78668181491366e-16
0.11 3.47622684832763e-16
0.12 3.69706700597166e-16
0.13 2.95435773843827e-16
0.14 3.15426659155018e-16
0.15 2.28314115632953e-16
0.16 3.50492897948528e-16
0.17 1.62231113223982e-16
0.18 1.13880101998465e-16
0.19 2.66891622128969e-17
0.2 8.48242819575218e-17
0.21 6.88044268913351e-17
0.22 3.52543503713703e-16
0.23 2.72959362823719e-16
0.24 2.91054683332305e-16
0.25 4.61201263445111e-16
0.26 4.19187444802631e-16
0.27 5.65650498273061e-16
0.28 4.68676218116342e-16
0.29 5.5313210821599e-16
0.3 3.97581538090897e-16
0.31 4.36440982432135e-16
0.32 1.52110902403261e-16
0.33 2.07984626087591e-16
0.34 2.22151336833714e-16
0.35 3.29993657383671e-16
0.36 2.55278710697535e-16
0.37 2.91451828692434e-16
0.38 1.17282203572573e-16
0.39 1.33277844799067e-16
0.4 2.6166987921643e-16
0.41 9.64369260285524e-17
0.42 3.77258299128368e-16
0.43 1.96705569243271e-16
0.44 2.64010671706826e-16
0.45 2.77055792246171e-16
0.46 1.51821767706716e-16
0.47 2.01215614105565e-17
0.48 1.18946353257365e-17
0.49 1.73427748600007e-16
0.5 9.48707959903971e-17
0.51 2.62655712408423e-16
0.52 1.7391833757442e-17
0.53 1.42933771713883e-16
0.54 9.96871154577817e-17
0.55 1.91141737111279e-16
0.56 2.24795372545229e-16
0.57 4.00869805356875e-16
0.58 3.75924481772328e-16
0.59 3.99933054679847e-16
0.6 4.47742033677768e-16
0.61 4.23247738196976e-16
0.62 4.11243451743216e-16
0.63 4.80771168660367e-16
0.64 5.90822025976335e-16
0.65 5.32951650817749e-16
0.66 7.45698137911545e-16
0.67 7.39036799763794e-16
0.68 7.92049949189645e-16
0.69 6.94072767266475e-16
0.7 9.20835820046163e-16
0.71 1.01825789045702e-15
0.72 1.10180217306006e-15
0.73 1.22309403850036e-15
0.74 1.20588558161867e-15
0.75 1.16702777575679e-15
0.76 1.29414831207637e-15
0.77 1.21310203127874e-15
0.78 1.29026253149018e-15
0.79 1.33411634096288e-15
0.8 1.07709971076215e-15
0.81 1.16258688365829e-15
0.82 1.07654459924984e-15
0.83 1.1631419951706e-15
0.84 9.86616534255204e-16
0.85 8.42287541053933e-16
0.86 9.9438809542758e-16
0.87 7.19052785320541e-16
0.88 6.11361151931901e-16
0.89 4.03749446326996e-16
0.9 3.56009856268115e-16
0.91 2.57200007076476e-16
0.92 1.28414136219958e-16
0.93 2.25761951290637e-17
0.94 7.03307278431149e-18
0.95 7.03157851879454e-17
0.96 2.36864181536888e-17
0.97 2.44620800054095e-16
0.98 3.42320426221109e-16
0.99 5.11074325964133e-16
1 3.15675073630105e-16
};
\addplot [line width=2.5pt, limegreen7917649]
table {%
0 0
0.001 3.9027187197271e-17
0.002 5.3366601644931e-17
0.003 7.36208439919793e-17
0.004 6.3221666295529e-17
0.005 2.18802220366162e-16
0.006 2.80351116681869e-16
0.007 3.30980726602186e-16
0.008 3.31161750859072e-16
0.009 2.79894805386399e-16
0.01 4.11164405122076e-16
0.011 4.76693328895499e-16
0.012 3.9322080471776e-16
0.013 3.28716309053288e-16
0.014 5.39084608386112e-16
0.015 5.99558864196588e-16
0.016 6.31739329788465e-16
0.017 6.15859326640406e-16
0.018 6.16261974626207e-16
0.019 6.32589466271883e-16
0.02 7.26860720481326e-16
0.021 6.74197386156318e-16
0.022 7.50216789705657e-16
0.023 7.74425819187796e-16
0.024 8.41712269712866e-16
0.025 9.81747282497162e-16
0.026 9.51182016621892e-16
0.027 9.38798897846439e-16
0.028 9.3332352026735e-16
0.029 9.81915432014033e-16
0.03 9.72886085404925e-16
0.031 1.07693440278648e-15
0.032 1.02123335098705e-15
0.033 1.08098936971287e-15
0.034 1.11178972545085e-15
0.035 1.24224789173048e-15
0.036 1.19779290365511e-15
0.037 1.12657678995886e-15
0.038 1.14787916338175e-15
0.039 1.21572648312562e-15
0.04 1.2062886768972e-15
0.041 1.31244998028548e-15
0.042 1.27368282832332e-15
0.043 1.27227756440022e-15
0.044 1.29323033791949e-15
0.045 1.28386429390234e-15
0.046 1.31599296781251e-15
0.047 1.23112671346061e-15
0.048 1.21891121044098e-15
0.049 1.22390097965773e-15
0.05 1.11863302099951e-15
0.051 1.23065488239311e-15
0.052 1.17234807602309e-15
0.053 1.1280847761152e-15
0.054 1.09382625943203e-15
0.055 9.91067661952823e-16
0.056 8.96482100469447e-16
0.057 8.10616143703724e-16
0.058 8.40902111929359e-16
0.059 9.69133728034156e-16
0.06 8.22065370459752e-16
0.061 6.49527927271994e-16
0.062 6.09780756800175e-16
0.063 5.31158351307757e-16
0.064 5.99011367356457e-16
0.065 3.52580661115961e-16
0.066 2.4462967762087e-16
0.067 2.26016672558944e-16
0.068 1.57024283640886e-16
0.069 8.20027439147423e-18
0.07 3.3455168063825e-16
0.071 2.66183756435464e-16
0.072 2.41703989681628e-16
0.073 4.07774997780796e-16
0.074 4.92817054817638e-16
0.075 4.8834470379439e-16
0.076 4.36751076455549e-16
0.077 4.57650496632651e-16
0.078 4.09277004844164e-16
0.079 4.51479240245068e-16
0.08 2.86724427201885e-16
0.081 5.34753560319412e-16
0.082 8.02845923636657e-16
0.083 7.20109221406045e-16
0.084 8.32025858116521e-16
0.085 8.03860364432919e-16
0.086 8.02404770477397e-16
0.087 7.13352478765909e-16
0.088 8.39591455997436e-16
0.089 9.2260351505101e-16
0.09 9.44847903865666e-16
0.091 1.17186829523761e-15
0.092 1.26290650293675e-15
0.093 1.30678345771012e-15
0.094 1.38136924619977e-15
0.095 1.46092400313614e-15
0.096 1.50914058110616e-15
0.097 1.48805802013662e-15
0.098 1.52130801837408e-15
0.099 1.61829548551998e-15
0.1 1.63563533872018e-15
0.101 1.76973443444153e-15
0.102 1.73874442782922e-15
0.103 1.82654366716513e-15
0.104 1.90029023876346e-15
0.105 2.12926103390004e-15
0.106 2.26811546868379e-15
0.107 2.35015410382116e-15
0.108 2.35538743418664e-15
0.109 2.48485107217707e-15
0.11 2.72644862751393e-15
0.111 2.69741612977399e-15
0.112 2.63306503063723e-15
0.113 2.59389695063874e-15
0.114 2.67054970940317e-15
0.115 2.58797809345858e-15
0.116 2.51411653056985e-15
0.117 2.42933153778374e-15
0.118 2.45421148102654e-15
0.119 2.47477954449655e-15
0.12 2.49688092072934e-15
0.121 2.68916694937678e-15
0.122 2.6819796792322e-15
0.123 2.76196315379884e-15
0.124 2.64755304880184e-15
0.125 2.63405789423726e-15
0.126 2.54928128377396e-15
0.127 2.56686078132204e-15
0.128 2.59348902430999e-15
0.129 2.67226867446207e-15
0.13 2.72355099165232e-15
0.131 2.60489743613828e-15
0.132 2.48266943879274e-15
0.133 2.38677286127835e-15
0.134 2.43348863384473e-15
0.135 2.38109608356381e-15
0.136 2.36000183750268e-15
0.137 2.53466962301602e-15
0.138 2.51697397560661e-15
0.139 2.36378070199332e-15
0.14 2.20715129201553e-15
0.141 2.25499283648918e-15
0.142 2.2128566619484e-15
0.143 2.26649163847539e-15
0.144 2.10170807194913e-15
0.145 2.28326385137045e-15
0.146 2.31000628640963e-15
0.147 2.18046502230751e-15
0.148 2.19454490547425e-15
0.149 2.09043885889871e-15
0.15 2.11249644756829e-15
0.151 2.0788690235852e-15
0.152 2.11304917234402e-15
0.153 2.1778109839748e-15
0.154 2.12814754678578e-15
0.155 2.10378324543274e-15
0.156 2.03352448147839e-15
0.157 2.0269053032896e-15
0.158 1.85930001600282e-15
0.159 1.81332843575411e-15
0.16 1.66087550959767e-15
0.161 1.67292136482418e-15
0.162 1.47199987195447e-15
0.163 1.51954758986599e-15
0.164 1.57079845458247e-15
0.165 1.5244922485458e-15
0.166 1.37004507820849e-15
0.167 1.42576420903766e-15
0.168 1.65845615314846e-15
0.169 1.44390367903109e-15
0.17 1.54593533636843e-15
0.171 1.25625234178377e-15
0.172 1.1262648051734e-15
0.173 1.00965338861531e-15
0.174 1.1165058145494e-15
0.175 1.0393176862375e-15
0.176 1.21238497791216e-15
0.177 1.15481792065841e-15
0.178 1.18969414793035e-15
0.179 9.97282689357035e-16
0.18 9.64758874724451e-16
0.181 9.56154759479223e-16
0.182 9.41049352444808e-16
0.183 1.02373910011583e-15
0.184 9.68723214495238e-16
0.185 8.61593060681866e-16
0.186 1.02515612593707e-15
0.187 8.10360180699915e-16
0.188 9.1561264576131e-16
0.189 9.66146065301549e-16
0.19 9.75968986881878e-16
0.191 9.23891958969704e-16
0.192 7.72722880513468e-16
0.193 7.82416158692297e-16
0.194 7.47140913873994e-16
0.195 7.41471916148716e-16
0.196 7.44331290457504e-16
0.197 7.26874909102509e-16
0.198 7.90133167521892e-16
0.199 6.50455394691877e-16
0.2 5.81492194431168e-16
0.201 5.92836173218829e-16
0.202 7.28726382590788e-16
0.203 6.9554689578643e-16
0.204 7.35905504684771e-16
0.205 9.24481539069441e-16
0.206 6.40977091290587e-16
0.207 7.6729131226354e-16
0.208 8.36476947600657e-16
0.209 1.03461773921036e-15
0.21 9.43809701106095e-16
0.211 1.13778732318535e-15
0.212 9.77558091116965e-16
0.213 1.22816975890453e-15
0.214 1.17547602045804e-15
0.215 1.26468164705607e-15
0.216 1.27269715790781e-15
0.217 1.21144158691916e-15
0.218 1.23302336499746e-15
0.219 1.36760331979651e-15
0.22 1.38109829071029e-15
0.221 1.44283753112914e-15
0.222 1.67076452147891e-15
0.223 1.91147986663206e-15
0.224 1.91865995392379e-15
0.225 1.79665870666915e-15
0.226 1.67031453515483e-15
0.227 1.92608819223352e-15
0.228 1.77876357586996e-15
0.229 1.86149223720416e-15
0.23 1.75238006342652e-15
0.231 1.71508547222076e-15
0.232 1.79064902914101e-15
0.233 1.81762699710198e-15
0.234 1.78712589796826e-15
0.235 1.98516700346549e-15
0.236 2.0133524880639e-15
0.237 1.93748059981615e-15
0.238 1.87763085051303e-15
0.239 1.96498172587984e-15
0.24 1.99001574827153e-15
0.241 2.04871347126654e-15
0.242 2.14123483612324e-15
0.243 2.14945597442738e-15
0.244 2.33421420494267e-15
0.245 2.36663577719534e-15
0.246 2.3266822008147e-15
0.247 2.34627075785292e-15
0.248 2.38424610701631e-15
0.249 2.45622998534496e-15
0.25 2.39543063260971e-15
0.251 2.46023802845346e-15
0.252 2.44377074110465e-15
0.253 2.35514760666853e-15
0.254 2.28392838255811e-15
0.255 2.36197297187384e-15
0.256 2.37048681100524e-15
0.257 2.43033809518335e-15
0.258 2.40732675211445e-15
0.259 2.2164155190054e-15
0.26 2.28517679026892e-15
0.261 2.38081431226085e-15
0.262 2.28548775249167e-15
0.263 2.27901504998748e-15
0.264 2.16758410341133e-15
0.265 1.86363203611482e-15
0.266 2.09347461930042e-15
0.267 2.19342127653909e-15
0.268 2.13883140702911e-15
0.269 2.26176215956063e-15
0.27 2.35540997464004e-15
0.271 2.22201234303729e-15
0.272 2.22437704495169e-15
0.273 2.28462122660314e-15
0.274 2.33437139487995e-15
0.275 2.54361920159867e-15
0.276 2.55102273350674e-15
0.277 2.64905731640429e-15
0.278 2.69692851837634e-15
0.279 2.5865394385546e-15
0.28 2.65556962320778e-15
0.281 2.70297062587498e-15
0.282 2.47346152933799e-15
0.283 2.31076123655849e-15
0.284 2.26430179320083e-15
0.285 2.32246165695691e-15
0.286 2.33832254159424e-15
0.287 2.27514526454316e-15
0.288 2.07917636931722e-15
0.289 2.03939579808636e-15
0.29 2.04998704882504e-15
0.291 1.86573713129825e-15
0.292 1.91482401831578e-15
0.293 1.84295037350629e-15
0.294 1.90360659688266e-15
0.295 1.99583280043545e-15
0.296 1.950512903986e-15
0.297 1.74924407966925e-15
0.298 1.76392410985146e-15
0.299 1.90871589273835e-15
0.3 1.860766712847e-15
0.301 1.85678884283879e-15
0.302 1.84393318874667e-15
0.303 1.81216818902796e-15
0.304 1.83435187180227e-15
0.305 1.86681105313773e-15
0.306 1.89634657320081e-15
0.307 1.82927649061638e-15
0.308 1.53774004803106e-15
0.309 1.56977787600328e-15
0.31 1.58260142754671e-15
0.311 1.5732377197192e-15
0.312 1.74785162844297e-15
0.313 1.84189367740528e-15
0.314 1.55014929987811e-15
0.315 1.46521041564389e-15
0.316 1.49836888196962e-15
0.317 1.77338056619851e-15
0.318 1.69791448975299e-15
0.319 1.63650071954857e-15
0.32 1.70776059343187e-15
0.321 1.62571029483569e-15
0.322 1.88350643675228e-15
0.323 1.86907367295743e-15
0.324 1.85907916698861e-15
0.325 1.99319297672731e-15
0.326 2.01110238725417e-15
0.327 1.9353887675474e-15
0.328 2.09914347460056e-15
0.329 2.03478802885055e-15
0.33 2.03728206654176e-15
0.331 2.04421171084588e-15
0.332 2.04762248382558e-15
0.333 2.21708431676526e-15
0.334 2.0724447081119e-15
0.335 2.10303202498449e-15
0.336 2.11994211451051e-15
0.337 1.85543940712195e-15
0.338 1.94528997707224e-15
0.339 2.24759833987692e-15
0.34 2.2642721495623e-15
0.341 2.15658791924162e-15
0.342 2.38244894969512e-15
0.343 2.32545647336438e-15
0.344 2.34643891942388e-15
0.345 2.33395799059005e-15
0.346 2.37454426882475e-15
0.347 2.41332699368619e-15
0.348 2.32723957936231e-15
0.349 2.53864033439082e-15
0.35 2.51413070761369e-15
0.351 2.64630130518677e-15
0.352 2.49925953650599e-15
0.353 2.52468434850132e-15
0.354 2.7154166864652e-15
0.355 2.69614590764485e-15
0.356 2.68610606000237e-15
0.357 2.63307251402315e-15
0.358 2.58269638145e-15
0.359 2.83017165983836e-15
0.36 2.68808391581552e-15
0.361 2.44953731336813e-15
0.362 2.56232805121792e-15
0.363 2.43607779042967e-15
0.364 2.48489670375126e-15
0.365 2.52158529211654e-15
0.366 2.50520360715401e-15
0.367 2.35358992731844e-15
0.368 2.30488024736573e-15
0.369 2.40481454973551e-15
0.37 2.45637520706341e-15
0.371 2.44963458663179e-15
0.372 2.61059463129527e-15
0.373 2.78812189501805e-15
0.374 2.6826841146581e-15
0.375 2.73885635816403e-15
0.376 2.82454722554332e-15
0.377 2.88439044208001e-15
0.378 2.8779562442874e-15
0.379 2.90524642612049e-15
0.38 2.72161008973157e-15
0.381 2.64927130763171e-15
0.382 2.6297159596224e-15
0.383 2.66632743410816e-15
0.384 2.62338869126905e-15
0.385 2.73276802086443e-15
0.386 2.67159841849497e-15
0.387 2.70477256551814e-15
0.388 2.69877909590864e-15
0.389 2.63909986495054e-15
0.39 2.55126173516864e-15
0.391 2.38280300946707e-15
0.392 2.35043577991077e-15
0.393 2.26499278825317e-15
0.394 2.17019340289755e-15
0.395 2.12632929350422e-15
0.396 2.0734841954151e-15
0.397 2.10553700634138e-15
0.398 1.95574254998861e-15
0.399 1.98526158043779e-15
0.4 1.75795344501588e-15
0.401 1.99933100097959e-15
0.402 1.81846981557642e-15
0.403 1.89135801712719e-15
0.404 1.79533131491232e-15
0.405 1.61923140334962e-15
0.406 1.635715071079e-15
0.407 1.8188763913911e-15
0.408 1.85216898750161e-15
0.409 1.99563170316707e-15
0.41 1.88451507511554e-15
0.411 1.96723211146098e-15
0.412 1.96984503869667e-15
0.413 1.57869687882799e-15
0.414 1.15134720842002e-15
0.415 1.23530890885947e-15
0.416 1.09668824009633e-15
0.417 1.08582399222694e-15
0.418 9.47008167072759e-16
0.419 7.94366595815043e-16
0.42 9.05404077107973e-16
0.421 9.61057258823826e-16
0.422 9.1425767204849e-16
0.423 8.70998005366318e-16
0.424 8.90037679717336e-16
0.425 8.46776928832992e-16
0.426 8.83141069698156e-16
0.427 8.67320391597247e-16
0.428 8.61686877109013e-16
0.429 7.77401000219989e-16
0.43 8.59467515261935e-16
0.431 8.89309095857426e-16
0.432 8.25170947939701e-16
0.433 7.58334220814659e-16
0.434 5.81964885012097e-16
0.435 4.60754334734735e-16
0.436 4.91994536132733e-16
0.437 4.33300167323057e-16
0.438 2.98269291953023e-16
0.439 1.88675967953843e-16
0.44 2.60546645765735e-16
0.441 1.51062826185976e-16
0.442 2.35714927234054e-17
0.443 6.93576438846722e-17
0.444 1.78881578944813e-16
0.445 2.15354140027225e-16
0.446 3.2460051933121e-16
0.447 2.89543926286063e-16
0.448 4.03226860879858e-16
0.449 2.90350572702393e-16
0.45 3.46562118537076e-16
0.451 4.55999317423418e-16
0.452 5.56695678395182e-16
0.453 6.94196366314138e-16
0.454 7.10591671566464e-16
0.455 8.17821434829625e-16
0.456 1.04444354132689e-15
0.457 9.95975367408099e-16
0.458 9.48847267374499e-16
0.459 1.08737361054863e-15
0.46 1.31185550195741e-15
0.461 1.24960495002198e-15
0.462 1.22799029551131e-15
0.463 1.18857304132842e-15
0.464 1.39556458329067e-15
0.465 1.32218144344816e-15
0.466 1.45921158762426e-15
0.467 1.39440665537045e-15
0.468 1.4281903950651e-15
0.469 1.48741819134364e-15
0.47 1.56519885519775e-15
0.471 1.7338530083409e-15
0.472 1.77914663829866e-15
0.473 1.87787408812519e-15
0.474 1.90097193120782e-15
0.475 1.67539716400917e-15
0.476 1.74875428299954e-15
0.477 1.65540013913985e-15
0.478 1.81747969030905e-15
0.479 1.79993296234955e-15
0.48 2.09397292833631e-15
0.481 2.24671099358738e-15
0.482 2.27958834026583e-15
0.483 2.34519991893596e-15
0.484 2.37438230461058e-15
0.485 2.70562341553966e-15
0.486 2.68524908831431e-15
0.487 2.98652718800459e-15
0.488 3.20126860709575e-15
0.489 3.2653232714462e-15
0.49 3.26935650352784e-15
0.491 3.2936513058089e-15
0.492 3.39626887303031e-15
0.493 3.55519556428192e-15
0.494 3.55795377460873e-15
0.495 3.54544641834693e-15
0.496 3.54849953166465e-15
0.497 3.76671039770777e-15
0.498 3.7605347821333e-15
0.499 3.59042779807901e-15
0.5 3.82618539208164e-15
0.501 3.86373348171916e-15
0.502 4.09890994335733e-15
0.503 4.04879378213636e-15
0.504 4.07173550010616e-15
0.505 4.0474406978251e-15
0.506 4.21158023312203e-15
0.507 4.16909685519535e-15
0.508 4.24189452586472e-15
0.509 4.19356512982401e-15
0.51 4.52958106712071e-15
0.511 4.52664071082893e-15
0.512 4.70065949632155e-15
0.513 4.61232737692481e-15
0.514 4.65389135140921e-15
0.515 4.93266141399869e-15
0.516 4.79431721678954e-15
0.517 5.04389188327832e-15
0.518 4.91132431524417e-15
0.519 4.87192874510474e-15
0.52 4.72931712814468e-15
0.521 4.94856882827339e-15
0.522 5.02834876093357e-15
0.523 5.41965033540966e-15
0.524 5.39794894472518e-15
0.525 5.37463426120806e-15
0.526 5.54234732686549e-15
0.527 5.66598106899836e-15
0.528 5.77339514663085e-15
0.529 5.93621629208603e-15
0.53 5.8411534456025e-15
0.531 5.96107487949678e-15
0.532 5.95260942893401e-15
0.533 6.12498890074182e-15
0.534 6.151044447351e-15
0.535 6.35797961080027e-15
0.536 6.27983031820751e-15
0.537 6.48435421602518e-15
0.538 6.38700153455336e-15
0.539 6.41564181914174e-15
0.54 6.51001077623488e-15
0.541 6.59051929275496e-15
0.542 7.03941368663348e-15
0.543 6.98338211835943e-15
0.544 7.08576549791158e-15
0.545 7.24289675036556e-15
0.546 7.31922458330854e-15
0.547 7.30982238206874e-15
0.548 7.42261410247676e-15
0.549 7.50435427266478e-15
0.55 7.63515242275343e-15
0.551 7.56826148551977e-15
0.552 7.6183949939755e-15
0.553 7.66120796936261e-15
0.554 7.93800044718946e-15
0.555 7.97470719594114e-15
0.556 8.06390667707586e-15
0.557 7.78177125094299e-15
0.558 7.84134165510804e-15
0.559 7.81941475037169e-15
0.56 8.00336482776427e-15
0.561 7.99694635090316e-15
0.562 8.02286311963425e-15
0.563 8.02459784311023e-15
0.564 8.15050407299662e-15
0.565 8.05689839423291e-15
0.566 8.16393083270068e-15
0.567 8.23210546530657e-15
0.568 8.07695179761521e-15
0.569 8.15123265685653e-15
0.57 8.28799825570255e-15
0.571 8.32186005795361e-15
0.572 8.39666133423773e-15
0.573 8.54893536095898e-15
0.574 8.49273032033733e-15
0.575 8.5997627588051e-15
0.576 8.4648012723741e-15
0.577 8.45807054528731e-15
0.578 8.46896460871645e-15
0.579 8.31214560648814e-15
0.58 8.41657595974195e-15
0.581 8.40242061617798e-15
0.582 8.30943943786562e-15
0.583 8.32616217217404e-15
0.584 8.59587697821891e-15
0.585 8.53994949335342e-15
0.586 8.61641610417447e-15
0.587 8.67449464615018e-15
0.588 8.75304292514241e-15
0.589 8.79377423235834e-15
0.59 8.82347269826707e-15
0.591 8.84727310435747e-15
0.592 8.9153436535548e-15
0.593 8.77642699759858e-15
0.594 9.06834626413595e-15
0.595 8.76934932581659e-15
0.596 8.98813265060679e-15
0.597 8.92443360456892e-15
0.598 8.81230107908178e-15
0.599 8.85296299735867e-15
0.6 8.82375025402322e-15
0.601 8.77843927683071e-15
0.602 8.64271451207028e-15
0.603 8.66117196985468e-15
0.604 8.58387269176515e-15
0.605 8.58970136264443e-15
0.606 8.56263967641919e-15
0.607 8.5848441369117e-15
0.608 8.59712597912161e-15
0.609 8.58276246874052e-15
0.61 8.79870084703012e-15
0.611 8.90243731089353e-15
0.612 8.93851955919385e-15
0.613 8.80314173912862e-15
0.614 8.77115343823161e-15
0.615 8.73819369218805e-15
0.616 8.50907141548103e-15
0.617 8.65187385202344e-15
0.618 8.77011260414602e-15
0.619 8.65562085473155e-15
0.62 8.62606116670091e-15
0.621 8.71918112289134e-15
0.622 8.54751288770868e-15
0.623 8.57915424391049e-15
0.624 8.60593837437957e-15
0.625 8.636885841191e-15
0.626 8.82839931293884e-15
0.627 8.8356157625989e-15
0.628 8.92637649486201e-15
0.629 8.81119085605715e-15
0.63 8.7956477337124e-15
0.631 8.81188474544754e-15
0.632 8.9492748447449e-15
0.633 8.960099519235e-15
0.634 8.94871973323259e-15
0.635 8.9899367630218e-15
0.636 9.03295790522603e-15
0.637 9.13634742439424e-15
0.638 9.07708927045488e-15
0.639 9.07181571108791e-15
0.64 9.12357985961105e-15
0.641 9.19407902167475e-15
0.642 9.16826633635222e-15
0.643 9.23182660451201e-15
0.644 9.15716410610596e-15
0.645 9.16216010971678e-15
0.646 9.22433259909579e-15
0.647 9.20379347314022e-15
0.648 9.29857876386759e-15
0.649 9.42472785504063e-15
0.65 9.41293173540399e-15
0.651 9.29247253723216e-15
0.652 9.2414022780994e-15
0.653 9.16035599730176e-15
0.654 9.492867793177e-15
0.655 9.56683640219265e-15
0.656 9.52437037150074e-15
0.657 9.53103170964849e-15
0.658 9.47954511688149e-15
0.659 9.28150908486398e-15
0.66 9.39239260944842e-15
0.661 9.47857367173495e-15
0.662 9.58917964056323e-15
0.663 9.60028187080948e-15
0.664 9.55309739226291e-15
0.665 9.77569710870026e-15
0.666 9.85535561071711e-15
0.667 9.95111234659103e-15
0.668 1.01365195917034e-14
0.669 1.03036081569095e-14
0.67 1.02880650345648e-14
0.671 1.02031329731809e-14
0.672 1.01709365054668e-14
0.673 1.02697463546585e-14
0.674 1.05031707455859e-14
0.675 1.05248200945661e-14
0.676 1.05309263212015e-14
0.677 1.05778332439919e-14
0.678 1.07046762245554e-14
0.679 1.05894905857505e-14
0.68 1.0762685377592e-14
0.681 1.08037636295031e-14
0.682 1.07266031292917e-14
0.683 1.07446442534419e-14
0.684 1.06030908178022e-14
0.685 1.06194666074154e-14
0.686 1.08703770109807e-14
0.687 1.09342148348966e-14
0.688 1.08734301242984e-14
0.689 1.08825894642515e-14
0.69 1.10652211518024e-14
0.691 1.12650612962349e-14
0.692 1.13666467029881e-14
0.693 1.15784217449354e-14
0.694 1.1570650183763e-14
0.695 1.16844480437871e-14
0.696 1.17743761087817e-14
0.697 1.2046658305571e-14
0.698 1.18701328446556e-14
0.699 1.19647793575049e-14
0.7 1.18681899543625e-14
0.701 1.19325828897908e-14
0.702 1.21107736852431e-14
0.703 1.21310352554425e-14
0.704 1.20727485466497e-14
0.705 1.2135476147541e-14
0.706 1.20813527750905e-14
0.707 1.21565703850089e-14
0.708 1.22204082089249e-14
0.709 1.24413425908253e-14
0.71 1.2399986783158e-14
0.711 1.25645773465586e-14
0.712 1.26989143325383e-14
0.713 1.25834511379773e-14
0.714 1.27238943505924e-14
0.715 1.28435208814957e-14
0.716 1.27069634494668e-14
0.717 1.2769413494602e-14
0.718 1.30042256643102e-14
0.719 1.3055295923443e-14
0.72 1.29220691604879e-14
0.721 1.31244073067259e-14
0.722 1.31479995459992e-14
0.723 1.30031154412856e-14
0.724 1.32226620444052e-14
0.725 1.31343993139475e-14
0.726 1.32615198502671e-14
0.727 1.32526380660701e-14
0.728 1.33001001003728e-14
0.729 1.33250801184269e-14
0.73 1.33117574421314e-14
0.731 1.33628277012641e-14
0.732 1.33384027947224e-14
0.733 1.33500601364809e-14
0.734 1.35093771405147e-14
0.735 1.33267454529638e-14
0.736 1.33001001003728e-14
0.737 1.33062063270083e-14
0.738 1.33062063270083e-14
0.739 1.34605273274312e-14
0.74 1.33445090213578e-14
0.741 1.34738500037267e-14
0.742 1.33811463811705e-14
0.743 1.35993052055093e-14
0.744 1.36315016732234e-14
0.745 1.37891533427202e-14
0.746 1.38341173752175e-14
0.747 1.37758306664247e-14
0.748 1.37758306664247e-14
0.749 1.39595725770002e-14
0.75 1.40028712749605e-14
0.751 1.40927993399552e-14
0.752 1.41005709011276e-14
0.753 1.42693248008706e-14
0.754 1.43686897615745e-14
0.755 1.44380787006136e-14
0.756 1.43176195024418e-14
0.757 1.4355367085279e-14
0.758 1.44985858554557e-14
0.759 1.4348150635619e-14
0.76 1.44586178265692e-14
0.761 1.43981106717271e-14
0.762 1.43531466392298e-14
0.763 1.44058822328995e-14
0.764 1.42931945959e-14
0.765 1.44486258193475e-14
0.766 1.43298319557126e-14
0.767 1.44136537940718e-14
0.768 1.43942248911409e-14
0.769 1.44419644811998e-14
0.77 1.43564773083037e-14
0.771 1.41705149516789e-14
0.772 1.40378433002362e-14
0.773 1.42493407864273e-14
0.774 1.40789215521474e-14
0.775 1.41849478509991e-14
0.776 1.41188895810339e-14
0.777 1.41022362356645e-14
0.778 1.43059621606832e-14
0.779 1.41366531494279e-14
0.78 1.42204749877871e-14
0.781 1.41782865128513e-14
0.782 1.43170643909295e-14
0.783 1.4328721732688e-14
0.784 1.41927194121714e-14
0.785 1.4472495614377e-14
0.786 1.41755109552898e-14
0.787 1.42265812144225e-14
0.788 1.41655189480681e-14
0.789 1.39945446022759e-14
0.79 1.40367330772116e-14
0.791 1.39906588216897e-14
0.792 1.38646485083947e-14
0.793 1.39057267603058e-14
0.794 1.36276158926372e-14
0.795 1.35976398709724e-14
0.796 1.34555313238203e-14
0.797 1.35043811369038e-14
0.798 1.32701240787079e-14
0.799 1.33050961039836e-14
0.8 1.34505353202095e-14
0.801 1.35671087377952e-14
0.802 1.34594171044065e-14
0.803 1.31541057726346e-14
0.804 1.30558510349553e-14
0.805 1.29570411857636e-14
0.806 1.31813062367379e-14
0.807 1.30364221320243e-14
0.808 1.29359469482958e-14
0.809 1.30602919270538e-14
0.81 1.2840467768178e-14
0.811 1.28043855198777e-14
0.812 1.26039902639328e-14
0.813 1.26211987208145e-14
0.814 1.25506995587508e-14
0.815 1.25878920300758e-14
0.816 1.24496692635099e-14
0.817 1.22553802342005e-14
0.818 1.21166023561224e-14
0.819 1.18046296862027e-14
0.82 1.15959077575732e-14
0.821 1.1673623369297e-14
0.822 1.15981282036224e-14
0.823 1.13105804402445e-14
0.824 1.11695821161171e-14
0.825 1.12273137133976e-14
0.826 1.1075213159024e-14
0.827 1.09553090723645e-14
0.828 1.09464272881675e-14
0.829 1.09053490362564e-14
0.83 1.09109001513795e-14
0.831 1.07332644674395e-14
0.832 1.06666510859619e-14
0.833 1.06499977405926e-14
0.834 1.06400057333709e-14
0.835 1.04790233948003e-14
0.836 1.04257326896183e-14
0.837 1.02536481208014e-14
0.838 1.0263640128023e-14
0.839 1.00193910626055e-14
0.84 9.8173304721237e-15
0.841 9.61638010466655e-15
0.842 9.55198716923829e-15
0.843 9.34770613270726e-15
0.844 9.21003847765374e-15
0.845 9.09457528309272e-15
0.846 8.86142844792144e-15
0.847 8.76039815268055e-15
0.848 8.74374480731117e-15
0.849 8.68823365607991e-15
0.85 8.7803821671238e-15
0.851 8.50837752609064e-15
0.852 8.382922324308e-15
0.853 8.0476349708712e-15
0.854 8.05873720111745e-15
0.855 8.00433627291082e-15
0.856 7.83336192711854e-15
0.857 7.74232363909928e-15
0.858 7.63907289780914e-15
0.859 7.54803460978988e-15
0.86 7.54248349466675e-15
0.861 7.53471193349438e-15
0.862 7.491413235534e-15
0.863 7.61353776824276e-15
0.864 7.62130932941514e-15
0.865 7.4958541276325e-15
0.866 7.34375357325885e-15
0.867 7.35596602652973e-15
0.868 7.40925673171173e-15
0.869 7.50695635787875e-15
0.87 7.30378554437234e-15
0.871 7.11837829925994e-15
0.872 7.10172495389057e-15
0.873 7.01290711192055e-15
0.874 7.16167699722032e-15
0.875 7.09506361574281e-15
0.876 7.04288313358543e-15
0.877 7.06952848617644e-15
0.878 6.95628573766467e-15
0.879 7.00846621982205e-15
0.88 6.8430429891529e-15
0.881 6.84082254310365e-15
0.882 6.71647756434564e-15
0.883 6.75977626230602e-15
0.884 6.73979224786276e-15
0.885 6.90299503248266e-15
0.886 6.8030749602664e-15
0.887 6.90632570155654e-15
0.888 6.7897522839709e-15
0.889 6.58880191651374e-15
0.89 6.47555916800198e-15
0.891 6.51663741991311e-15
0.892 6.41893779374609e-15
0.893 6.23242032560907e-15
0.894 6.09808333962942e-15
0.895 6.13139003036818e-15
0.896 6.0836504403093e-15
0.897 6.17024783623006e-15
0.898 6.15914560598381e-15
0.899 5.92155787871402e-15
0.9 5.94487256223115e-15
0.901 5.9470930082804e-15
0.902 5.74059152570012e-15
0.903 5.80498446112838e-15
0.904 5.54741271941535e-15
0.905 5.62845900021298e-15
0.906 5.71505639613375e-15
0.907 5.9382112240834e-15
0.908 6.05811531074292e-15
0.909 5.96263613062516e-15
0.91 5.96596679969903e-15
0.911 6.02702906605341e-15
0.912 5.72837907242925e-15
0.913 5.73726085662625e-15
0.914 5.67286792119799e-15
0.915 5.68397015144424e-15
0.916 5.72393818033075e-15
0.917 5.61069543181898e-15
0.918 5.73726085662625e-15
0.919 5.49634246028259e-15
0.92 5.48968112213484e-15
0.921 5.16771644499354e-15
0.922 5.20879469690467e-15
0.923 5.27651830140681e-15
0.924 5.26652629418518e-15
0.925 5.12885863913166e-15
0.926 5.28206941652993e-15
0.927 5.48301978398709e-15
0.928 5.43305974787896e-15
0.929 5.54852294243997e-15
0.93 5.22544804227405e-15
0.931 5.17104711406742e-15
0.932 5.23766049554493e-15
0.933 5.16105510684579e-15
0.934 5.27651830140681e-15
0.935 5.13329953123016e-15
0.936 5.12330752400854e-15
0.937 5.07112704185115e-15
0.938 5.09777239444216e-15
0.939 4.94789228611776e-15
0.94 5.29206142375156e-15
0.941 5.12552797005779e-15
0.942 5.29428186980081e-15
0.943 5.29761253887469e-15
0.944 5.46747666164234e-15
0.945 5.43750063997746e-15
0.946 5.32314766844107e-15
0.947 5.0555839195064e-15
0.948 5.09111105629441e-15
0.949 4.99008076105352e-15
0.95 5.14440176147641e-15
0.951 5.02560789784152e-15
0.952 5.04892258135865e-15
0.953 4.76359526402999e-15
0.954 4.72029656606961e-15
0.955 4.83686998365525e-15
0.956 4.7114147818726e-15
0.957 4.54266088212958e-15
0.958 4.41276478824844e-15
0.959 4.24734155757929e-15
0.96 4.17184639190478e-15
0.961 4.3006322627613e-15
0.962 4.27176646412104e-15
0.963 4.14742148536302e-15
0.964 3.88873952062536e-15
0.965 3.91316442716712e-15
0.966 4.03195829080201e-15
0.967 3.75551275767034e-15
0.968 3.86098394500973e-15
0.969 3.51792503040056e-15
0.97 3.53457837576994e-15
0.971 3.42022540423355e-15
0.972 3.36027336090379e-15
0.973 3.32252577806653e-15
0.974 3.122685633634e-15
0.975 3.06606425937812e-15
0.976 3.16043321647126e-15
0.977 2.99056909370361e-15
0.978 2.92617615827535e-15
0.979 2.90508192080747e-15
0.98 2.56424345224755e-15
0.981 2.24116855208163e-15
0.982 2.24338899813088e-15
0.983 2.40881222880003e-15
0.984 2.2178538685645e-15
0.985 2.06131242209236e-15
0.986 2.1734449475795e-15
0.987 2.24116855208163e-15
0.988 2.22007431461375e-15
0.989 2.13125647264374e-15
0.99 2.05354086091998e-15
0.991 2.05354086091998e-15
0.992 2.29778992633751e-15
0.993 2.27891613491889e-15
0.994 2.40437133670153e-15
0.995 2.10128045097886e-15
0.996 2.0146830550581e-15
0.997 1.9969194866641e-15
0.998 2.0324466234521e-15
0.999 2.01579327808272e-15
1 1.83482692506882e-15
};
\addplot [line width=2.5pt, dodgerblue59163236, dashed]
table {%
0 0
0.01 3.35272793527963e-07
0.02 9.09529851433888e-07
0.03 1.09737005704602e-06
0.04 9.9510506945677e-07
0.05 8.1870786949878e-07
0.06 6.72790356759378e-07
0.07 5.81280061417999e-07
0.08 5.36239785908776e-07
0.09 5.22657254364844e-07
0.1 5.27477420853018e-07
0.11 5.41600704728751e-07
0.12 5.59402026034661e-07
0.13 5.77709410087834e-07
0.14 5.94903763584398e-07
0.15 6.10280430635157e-07
0.16 6.23640687535953e-07
0.17 6.35046172980935e-07
0.18 6.44678018524303e-07
0.19 6.5275954508337e-07
0.2 6.59516109280389e-07
0.21 6.6515600583017e-07
0.22 6.69862875390947e-07
0.23 6.7379417245661e-07
0.24 6.77082578448562e-07
0.25 6.79838689343626e-07
0.26 6.82154072784158e-07
0.27 6.84104226600368e-07
0.28 6.8575128153725e-07
0.29 6.87146315847542e-07
0.3 6.88331338594139e-07
0.31 6.8934092656292e-07
0.32 6.90203586728444e-07
0.33 6.90942859371546e-07
0.34 6.91578224021328e-07
0.35 6.92125848189562e-07
0.36 6.92599164686669e-07
0.37 6.93009381436127e-07
0.38 6.93365864279372e-07
0.39 6.93676464713633e-07
0.4 6.93947774799142e-07
0.41 6.94185360750055e-07
0.42 6.94393913924785e-07
0.43 6.94577413362651e-07
0.44 6.94739238582542e-07
0.45 6.94882268170716e-07
0.46 6.95008962381394e-07
0.47 6.95121419980183e-07
0.48 6.9522145196288e-07
0.49 6.95310611753541e-07
0.5 6.95390293792286e-07
0.51 6.95461560340505e-07
0.52 6.95525479876835e-07
0.53 6.95583140419842e-07
0.54 6.95635334224676e-07
0.55 6.95682452978019e-07
0.56 6.9572432970233e-07
0.57 6.95759780455774e-07
0.58 6.95786008364507e-07
0.59 6.95798795469216e-07
0.6 6.95795534078059e-07
0.61 6.9578278072413e-07
0.62 6.95785007387428e-07
0.63 6.95840863151886e-07
0.64 6.9596607055189e-07
0.65 6.96087702145576e-07
0.66 6.96072843808793e-07
0.67 6.96009799128205e-07
0.68 6.96231991170748e-07
0.69 6.96453681392484e-07
0.7 6.96238860342646e-07
0.71 6.9658827861474e-07
0.72 6.96870635863434e-07
0.73 6.96517665765839e-07
0.74 6.97490788681421e-07
0.75 6.96853812875986e-07
0.76 6.9785474376971e-07
0.77 6.97533994120647e-07
0.78 6.98195024462223e-07
0.79 6.98272988763904e-07
0.8 6.98790513453673e-07
0.81 6.98744381466554e-07
0.82 6.99991403507738e-07
0.83 6.98494443618358e-07
0.84 7.02153065468281e-07
0.85 6.97408526484367e-07
0.86 7.04542571838829e-07
0.87 6.97444226815946e-07
0.88 7.03612797359199e-07
0.89 7.02719733070012e-07
0.9 6.96970553271115e-07
0.91 7.09918590580116e-07
0.92 6.95961618113472e-07
0.93 7.0233069582315e-07
0.94 7.11319954938006e-07
0.95 6.90037528450205e-07
0.96 7.07607646255326e-07
0.97 7.1190587025427e-07
0.98 6.84077502199898e-07
0.99 7.08571588958762e-07
1 7.1693889136526e-07
};
\addplot [line width=2.5pt, dodgerblue59163236]
table {%
0 0
0.001 3.5704772471945e-13
0.002 1.4264145420384e-12
0.003 3.18323145620525e-12
0.004 5.58220136781529e-12
0.005 8.56648085800771e-12
0.006 1.2069456545305e-11
0.007 1.60094160150948e-11
0.008 2.03090877448631e-11
0.009 2.48814302494793e-11
0.01 2.96447311143311e-11
0.011 3.45119488542878e-11
0.012 3.94040355899961e-11
0.013 4.42472725126208e-11
0.014 4.89741580622649e-11
0.015 5.35331778905856e-11
0.016 5.78737058276602e-11
0.017 6.19504447740837e-11
0.018 6.5734973020426e-11
0.019 6.92024215709353e-11
0.02 7.23341386787979e-11
0.021 7.5123907095076e-11
0.022 7.75628450355725e-11
0.023 7.96589461060648e-11
0.024 8.14113221281332e-11
0.025 8.28315194212337e-11
0.026 8.39328606616618e-11
0.027 8.47304448825525e-11
0.028 8.52402592954604e-11
0.029 8.54791792903598e-11
0.03 8.54676329709037e-11
0.031 8.52269366191649e-11
0.032 8.47739656251179e-11
0.033 8.41273717355762e-11
0.034 8.33120239462914e-11
0.035 8.23385803983001e-11
0.036 8.12292455520947e-11
0.037 8.00026711544888e-11
0.038 7.86757325954568e-11
0.039 7.72590880160351e-11
0.04 7.57722773414571e-11
0.041 7.42286232480183e-11
0.042 7.26361193414959e-11
0.043 7.10107528334447e-11
0.044 6.93605173296419e-11
0.045 6.76987355063829e-11
0.046 6.60316246126058e-11
0.047 6.43671782540878e-11
0.048 6.27151663934455e-11
0.049 6.10791417443579e-11
0.05 5.94670979126022e-11
0.051 5.78852521471163e-11
0.052 5.63344926263198e-11
0.053 5.48219247775705e-11
0.054 5.3348436779288e-11
0.055 5.19193577019905e-11
0.056 5.05337993672583e-11
0.057 4.91970908456096e-11
0.058 4.79074557802051e-11
0.059 4.66693350631431e-11
0.06 4.54800641591646e-11
0.061 4.43423076035288e-11
0.062 4.32542890393961e-11
0.063 4.22177848236061e-11
0.064 4.12327949561586e-11
0.065 4.03002076154735e-11
0.066 3.94138055526128e-11
0.067 3.85771414812552e-11
0.068 3.77893272229812e-11
0.069 3.7049474599371e-11
0.07 3.63549190751655e-11
0.071 3.57029961151056e-11
0.072 3.50972584328701e-11
0.073 3.45350414932e-11
0.074 3.40110162255769e-11
0.075 3.35260708084206e-11
0.076 3.30828697769903e-11
0.077 3.26734195255085e-11
0.078 3.23003845892345e-11
0.079 3.19593240760696e-11
0.08 3.16529025212731e-11
0.081 3.13766790327463e-11
0.082 3.11306536104894e-11
0.083 3.09139380760826e-11
0.084 3.07203151805879e-11
0.085 3.0554225816104e-11
0.086 3.04138936257914e-11
0.087 3.02957658959713e-11
0.088 3.0198954448224e-11
0.089 3.01225711041297e-11
0.09 3.00657276852689e-11
0.091 3.00266478348021e-11
0.092 3.00079960879884e-11
0.093 3.00035551958899e-11
0.094 3.00142133369263e-11
0.095 3.00408586895173e-11
0.096 3.00808267184038e-11
0.097 3.01314528883267e-11
0.098 3.01962899129649e-11
0.099 3.02726732570591e-11
0.1 3.03570502069306e-11
0.101 3.04520852978385e-11
0.102 3.05568903513631e-11
0.103 3.06679126538256e-11
0.104 3.07887049189048e-11
0.105 3.0915714432922e-11
0.106 3.10480530174573e-11
0.107 3.11874970293502e-11
0.108 3.13322701117613e-11
0.109 3.14814840862709e-11
0.11 3.16333625960397e-11
0.111 3.17914583547463e-11
0.112 3.19531068271317e-11
0.113 3.21165316563565e-11
0.114 3.22826210208405e-11
0.115 3.24531512774229e-11
0.116 3.26236815340053e-11
0.117 3.27968763258468e-11
0.118 3.29718474745277e-11
0.119 3.31450422663693e-11
0.12 3.33209015934699e-11
0.121 3.34976490989902e-11
0.122 3.36761729613499e-11
0.123 3.38546968237097e-11
0.124 3.40323325076497e-11
0.125 3.42099681915897e-11
0.126 3.43884920539494e-11
0.127 3.45634632026304e-11
0.128 3.47419870649901e-11
0.129 3.49151818568316e-11
0.13 3.50910411839322e-11
0.131 3.52642359757738e-11
0.132 3.5438318946035e-11
0.133 3.56088492026174e-11
0.134 3.57793794591998e-11
0.135 3.59481333589429e-11
0.136 3.61159990802662e-11
0.137 3.62812002663304e-11
0.138 3.64455132739749e-11
0.139 3.66071617463604e-11
0.14 3.67688102187458e-11
0.141 3.69277941558721e-11
0.142 3.70858899145787e-11
0.143 3.72413211380263e-11
0.144 3.73949760046344e-11
0.145 3.75459663359834e-11
0.146 3.7695180310493e-11
0.147 3.78426179281632e-11
0.148 3.79900555458335e-11
0.149 3.81348286282446e-11
0.15 3.82796017106557e-11
0.151 3.84190457225486e-11
0.152 3.85584897344415e-11
0.153 3.86943810326557e-11
0.154 3.88276077956107e-11
0.155 3.89608345585657e-11
0.156 3.90913967862616e-11
0.157 3.92201826571181e-11
0.158 3.93471921711352e-11
0.159 3.9472425328313e-11
0.16 3.95949939502316e-11
0.161 3.97166743937305e-11
0.162 3.98356903019703e-11
0.163 3.99529298533707e-11
0.164 4.00692812263514e-11
0.165 4.01811917072337e-11
0.166 4.02948785449553e-11
0.167 4.04067890258375e-11
0.168 4.05160349714606e-11
0.169 4.06226163818246e-11
0.17 4.07274214353492e-11
0.171 4.08322264888739e-11
0.172 4.09343670071394e-11
0.173 4.10329548117261e-11
0.174 4.11315426163128e-11
0.175 4.12283540640601e-11
0.176 4.13242773333877e-11
0.177 4.14175360674562e-11
0.178 4.15090184446854e-11
0.179 4.15978362866554e-11
0.18 4.16893186638845e-11
0.181 4.17754719705954e-11
0.182 4.18607370988866e-11
0.183 4.19460022271778e-11
0.184 4.20286028202099e-11
0.185 4.2111203413242e-11
0.186 4.21902512925953e-11
0.187 4.2268410993529e-11
0.188 4.23465706944626e-11
0.189 4.24220658601371e-11
0.19 4.24957846689722e-11
0.191 4.25686152993876e-11
0.192 4.26405577513833e-11
0.193 4.2712500203379e-11
0.194 4.27826662985353e-11
0.195 4.28510560368522e-11
0.196 4.29167812399101e-11
0.197 4.29825064429679e-11
0.198 4.30464552891863e-11
0.199 4.31112923138244e-11
0.2 4.31734648032034e-11
0.201 4.32347491141627e-11
0.202 4.32969216035417e-11
0.203 4.33546532008222e-11
0.204 4.34123847981027e-11
0.205 4.34701163953832e-11
0.206 4.35260716358243e-11
0.207 4.35811386978457e-11
0.208 4.36344294030278e-11
0.209 4.36877201082098e-11
0.21 4.37392344565524e-11
0.211 4.3790748804895e-11
0.212 4.38422631532376e-11
0.213 4.38902247879014e-11
0.214 4.39399627794046e-11
0.215 4.39852598788093e-11
0.216 4.40358860487322e-11
0.217 4.40811831481369e-11
0.218 4.41255920691219e-11
0.219 4.41708891685266e-11
0.22 4.42126335542525e-11
0.221 4.42561542968178e-11
0.222 4.42978986825437e-11
0.223 4.43405312466894e-11
0.224 4.43813874539956e-11
0.225 4.44195791260427e-11
0.226 4.44586589765095e-11
0.227 4.44968506485566e-11
0.228 4.45359304990234e-11
0.229 4.45723458142311e-11
0.23 4.46087611294388e-11
0.231 4.46451764446465e-11
0.232 4.46789272245951e-11
0.233 4.47144543613831e-11
0.234 4.4747316962912e-11
0.235 4.47801795644409e-11
0.236 4.48130421659698e-11
0.237 4.48459047674987e-11
0.238 4.48778791906079e-11
0.239 4.49107417921368e-11
0.24 4.49400516799869e-11
0.241 4.49702497462567e-11
0.242 4.49995596341068e-11
0.243 4.50279813435372e-11
0.244 4.50564030529677e-11
0.245 4.50848247623981e-11
0.246 4.51132464718285e-11
0.247 4.51381154675801e-11
0.248 4.51656489985908e-11
0.249 4.51914061727621e-11
0.25 4.52180515253531e-11
0.251 4.52402559858456e-11
0.252 4.52669013384366e-11
0.253 4.52908821557685e-11
0.254 4.53148629731004e-11
0.255 4.53370674335929e-11
0.256 4.53610482509248e-11
0.257 4.5384140889837e-11
0.258 4.54063453503295e-11
0.259 4.54267734539826e-11
0.26 4.54489779144751e-11
0.261 4.54694060181282e-11
0.262 4.54880577649419e-11
0.263 4.55102622254344e-11
0.264 4.55298021506678e-11
0.265 4.55502302543209e-11
0.266 4.55679938227149e-11
0.267 4.55875337479483e-11
0.268 4.56070736731817e-11
0.269 4.56248372415757e-11
0.27 4.564171263155e-11
0.271 4.56585880215243e-11
0.272 4.56763515899183e-11
0.273 4.56932269798926e-11
0.274 4.57092141914472e-11
0.275 4.57252014030018e-11
0.276 4.57420767929761e-11
0.277 4.57589521829505e-11
0.278 4.57740512160854e-11
0.279 4.57882620708006e-11
0.28 4.58024729255158e-11
0.281 4.58184601370704e-11
0.282 4.58317828133659e-11
0.283 4.58468818465008e-11
0.284 4.58593163443766e-11
0.285 4.58726390206721e-11
0.286 4.58859616969676e-11
0.287 4.59001725516828e-11
0.288 4.59134952279783e-11
0.289 4.59259297258541e-11
0.29 4.59374760453102e-11
0.291 4.5949910543186e-11
0.292 4.59614568626421e-11
0.293 4.59738913605179e-11
0.294 4.5985437679974e-11
0.295 4.59969839994301e-11
0.296 4.60067539620468e-11
0.297 4.60200766383423e-11
0.298 4.6029846600959e-11
0.299 4.60413929204151e-11
0.3 4.60502747046121e-11
0.301 4.60618210240682e-11
0.302 4.60707028082652e-11
0.303 4.60795845924622e-11
0.304 4.60902427334986e-11
0.305 4.60991245176956e-11
0.306 4.61088944803123e-11
0.307 4.6118664442929e-11
0.308 4.6127546227126e-11
0.309 4.61355398329033e-11
0.31 4.61444216171003e-11
0.311 4.61524152228776e-11
0.312 4.61612970070746e-11
0.313 4.61701787912716e-11
0.314 4.61799487538883e-11
0.315 4.61861660028262e-11
0.316 4.61959359654429e-11
0.317 4.62021532143808e-11
0.318 4.62101468201581e-11
0.319 4.6216364069096e-11
0.32 4.62225813180339e-11
0.321 4.62323512806506e-11
0.322 4.62385685295885e-11
0.323 4.62456739569461e-11
0.324 4.62527793843037e-11
0.325 4.62589966332416e-11
0.326 4.62652138821795e-11
0.327 4.62705429526977e-11
0.328 4.62776483800553e-11
0.329 4.62838656289932e-11
0.33 4.62900828779311e-11
0.331 4.62971883052887e-11
0.332 4.63025173758069e-11
0.333 4.63078464463251e-11
0.334 4.63122873384236e-11
0.335 4.63185045873615e-11
0.336 4.632294547946e-11
0.337 4.63300509068176e-11
0.338 4.63344917989161e-11
0.339 4.63389326910146e-11
0.34 4.63433735831131e-11
0.341 4.63478144752116e-11
0.342 4.63522553673101e-11
0.343 4.6358472616248e-11
0.344 4.63611371515071e-11
0.345 4.63664662220253e-11
0.346 4.63709071141238e-11
0.347 4.63753480062223e-11
0.348 4.63797888983208e-11
0.349 4.63842297904193e-11
0.35 4.63886706825178e-11
0.351 4.63922233961966e-11
0.352 4.63957761098754e-11
0.353 4.64011051803936e-11
0.354 4.64046578940724e-11
0.355 4.64090987861709e-11
0.356 4.641176332143e-11
0.357 4.64162042135285e-11
0.358 4.6420645105627e-11
0.359 4.64241978193058e-11
0.36 4.64277505329846e-11
0.361 4.64321914250831e-11
0.362 4.64339677819225e-11
0.363 4.64366323171816e-11
0.364 4.64410732092801e-11
0.365 4.64437377445392e-11
0.366 4.64464022797983e-11
0.367 4.64499549934771e-11
0.368 4.64526195287362e-11
0.369 4.64543958855757e-11
0.37 4.64579485992545e-11
0.371 4.64615013129333e-11
0.372 4.64641658481924e-11
0.373 4.64659422050318e-11
0.374 4.64703830971303e-11
0.375 4.64703830971303e-11
0.376 4.64739358108091e-11
0.377 4.64748239892288e-11
0.378 4.64774885244879e-11
0.379 4.64819294165864e-11
0.38 4.64845939518455e-11
0.381 4.64863703086849e-11
0.382 4.64899230223637e-11
0.383 4.64934757360425e-11
0.384 4.64934757360425e-11
0.385 4.64961402713016e-11
0.386 4.6497916628141e-11
0.387 4.65014693418198e-11
0.388 4.65023575202395e-11
0.389 4.6506798412338e-11
0.39 4.65094629475971e-11
0.391 4.65103511260168e-11
0.392 4.65130156612759e-11
0.393 4.65139038396956e-11
0.394 4.65165683749547e-11
0.395 4.65174565533744e-11
0.396 4.65210092670532e-11
0.397 4.65227856238926e-11
0.398 4.65254501591517e-11
0.399 4.65254501591517e-11
0.4 4.65290028728305e-11
0.401 4.65307792296699e-11
0.402 4.65316674080896e-11
0.403 4.65343319433487e-11
0.404 4.65369964786078e-11
0.405 4.65369964786078e-11
0.406 4.65387728354472e-11
0.407 4.65387728354472e-11
0.408 4.65414373707063e-11
0.409 4.65432137275457e-11
0.41 4.65449900843851e-11
0.411 4.65467664412245e-11
0.412 4.65476546196442e-11
0.413 4.65503191549033e-11
0.414 4.6551207333323e-11
0.415 4.65529836901624e-11
0.416 4.65547600470018e-11
0.417 4.65556482254215e-11
0.418 4.65592009391003e-11
0.419 4.65592009391003e-11
0.42 4.65618654743594e-11
0.421 4.65627536527791e-11
0.422 4.65654181880382e-11
0.423 4.65671945448776e-11
0.424 4.65680827232973e-11
0.425 4.65680827232973e-11
0.426 4.65707472585564e-11
0.427 4.65716354369761e-11
0.428 4.65734117938155e-11
0.429 4.65751881506549e-11
0.43 4.65751881506549e-11
0.431 4.6577852685914e-11
0.432 4.65787408643337e-11
0.433 4.65796290427534e-11
0.434 4.65814053995928e-11
0.435 4.65831817564322e-11
0.436 4.65840699348519e-11
0.437 4.6586734470111e-11
0.438 4.6586734470111e-11
0.439 4.6586734470111e-11
0.44 4.65885108269504e-11
0.441 4.65885108269504e-11
0.442 4.65911753622095e-11
0.443 4.65938398974686e-11
0.444 4.65938398974686e-11
0.445 4.6595616254308e-11
0.446 4.6595616254308e-11
0.447 4.65982807895671e-11
0.448 4.65982807895671e-11
0.449 4.66000571464065e-11
0.45 4.66027216816656e-11
0.451 4.66027216816656e-11
0.452 4.66036098600853e-11
0.453 4.66062743953444e-11
0.454 4.66071625737641e-11
0.455 4.66098271090232e-11
0.456 4.66098271090232e-11
0.457 4.66116034658626e-11
0.458 4.66142680011217e-11
0.459 4.66160443579611e-11
0.46 4.66169325363808e-11
0.461 4.66187088932202e-11
0.462 4.66204852500596e-11
0.463 4.66204852500596e-11
0.464 4.66231497853187e-11
0.465 4.66231497853187e-11
0.466 4.66249261421581e-11
0.467 4.66249261421581e-11
0.468 4.66275906774172e-11
0.469 4.66275906774172e-11
0.47 4.66284788558369e-11
0.471 4.66302552126763e-11
0.472 4.66320315695157e-11
0.473 4.66329197479354e-11
0.474 4.66346961047748e-11
0.475 4.66355842831945e-11
0.476 4.66364724616142e-11
0.477 4.66391369968733e-11
0.478 4.66391369968733e-11
0.479 4.66391369968733e-11
0.48 4.66409133537127e-11
0.481 4.66409133537127e-11
0.482 4.66426897105521e-11
0.483 4.66435778889718e-11
0.484 4.66444660673915e-11
0.485 4.66453542458112e-11
0.486 4.66453542458112e-11
0.487 4.66471306026506e-11
0.488 4.66480187810703e-11
0.489 4.66506833163294e-11
0.49 4.66515714947491e-11
0.491 4.66524596731688e-11
0.492 4.66524596731688e-11
0.493 4.66551242084279e-11
0.494 4.66551242084279e-11
0.495 4.66551242084279e-11
0.496 4.66560123868476e-11
0.497 4.66569005652673e-11
0.498 4.66569005652673e-11
0.499 4.66586769221067e-11
0.5 4.66595651005264e-11
0.501 4.66613414573658e-11
0.502 4.66613414573658e-11
0.503 4.66631178142052e-11
0.504 4.66640059926249e-11
0.505 4.66640059926249e-11
0.506 4.6666670527884e-11
0.507 4.6666670527884e-11
0.508 4.6666670527884e-11
0.509 4.66693350631431e-11
0.51 4.66711114199825e-11
0.511 4.66719995984022e-11
0.512 4.66728877768219e-11
0.513 4.6675552312081e-11
0.514 4.6675552312081e-11
0.515 4.6675552312081e-11
0.516 4.6675552312081e-11
0.517 4.66773286689204e-11
0.518 4.66799932041795e-11
0.519 4.66799932041795e-11
0.52 4.66799932041795e-11
0.521 4.66808813825992e-11
0.522 4.66817695610189e-11
0.523 4.66835459178583e-11
0.524 4.6684434096278e-11
0.525 4.66870986315371e-11
0.526 4.66888749883765e-11
0.527 4.66888749883765e-11
0.528 4.66888749883765e-11
0.529 4.66915395236356e-11
0.53 4.66924277020553e-11
0.531 4.6693315880475e-11
0.532 4.6693315880475e-11
0.533 4.66959804157341e-11
0.534 4.66959804157341e-11
0.535 4.66968685941538e-11
0.536 4.66977567725735e-11
0.537 4.66977567725735e-11
0.538 4.67004213078326e-11
0.539 4.67004213078326e-11
0.54 4.67013094862523e-11
0.541 4.6702197664672e-11
0.542 4.67039740215114e-11
0.543 4.67048621999311e-11
0.544 4.67048621999311e-11
0.545 4.67075267351902e-11
0.546 4.67075267351902e-11
0.547 4.67075267351902e-11
0.548 4.67084149136099e-11
0.549 4.67093030920296e-11
0.55 4.67093030920296e-11
0.551 4.67093030920296e-11
0.552 4.67101912704493e-11
0.553 4.67119676272887e-11
0.554 4.67137439841281e-11
0.555 4.67137439841281e-11
0.556 4.67164085193872e-11
0.557 4.67164085193872e-11
0.558 4.67172966978069e-11
0.559 4.67172966978069e-11
0.56 4.67181848762266e-11
0.561 4.6719961233066e-11
0.562 4.6719961233066e-11
0.563 4.67208494114857e-11
0.564 4.67208494114857e-11
0.565 4.67235139467448e-11
0.566 4.67235139467448e-11
0.567 4.67235139467448e-11
0.568 4.67252903035842e-11
0.569 4.67252903035842e-11
0.57 4.67252903035842e-11
0.571 4.67279548388433e-11
0.572 4.67279548388433e-11
0.573 4.67297311956827e-11
0.574 4.67297311956827e-11
0.575 4.67297311956827e-11
0.576 4.67323957309418e-11
0.577 4.67306193741024e-11
0.578 4.67323957309418e-11
0.579 4.67332839093615e-11
0.58 4.67341720877812e-11
0.581 4.67341720877812e-11
0.582 4.67341720877812e-11
0.583 4.67368366230403e-11
0.584 4.67359484446206e-11
0.585 4.67368366230403e-11
0.586 4.673772480146e-11
0.587 4.67386129798797e-11
0.588 4.67386129798797e-11
0.589 4.67386129798797e-11
0.59 4.67412775151388e-11
0.591 4.67412775151388e-11
0.592 4.67421656935585e-11
0.593 4.67439420503979e-11
0.594 4.67457184072373e-11
0.595 4.67439420503979e-11
0.596 4.67448302288176e-11
0.597 4.6746606585657e-11
0.598 4.6746606585657e-11
0.599 4.67492711209161e-11
0.6 4.67483829424964e-11
0.601 4.67501592993358e-11
0.602 4.67501592993358e-11
0.603 4.67501592993358e-11
0.604 4.67528238345949e-11
0.605 4.67528238345949e-11
0.606 4.67546001914343e-11
0.607 4.67537120130146e-11
0.608 4.67546001914343e-11
0.609 4.67572647266934e-11
0.61 4.67590410835328e-11
0.611 4.67590410835328e-11
0.612 4.67608174403722e-11
0.613 4.67617056187919e-11
0.614 4.67608174403722e-11
0.615 4.67617056187919e-11
0.616 4.67617056187919e-11
0.617 4.67617056187919e-11
0.618 4.67617056187919e-11
0.619 4.6764370154051e-11
0.62 4.67652583324707e-11
0.621 4.67652583324707e-11
0.622 4.67661465108904e-11
0.623 4.67661465108904e-11
0.624 4.67670346893101e-11
0.625 4.67661465108904e-11
0.626 4.67670346893101e-11
0.627 4.67661465108904e-11
0.628 4.67661465108904e-11
0.629 4.67688110461495e-11
0.63 4.67705874029889e-11
0.631 4.67705874029889e-11
0.632 4.6773251938248e-11
0.633 4.67741401166677e-11
0.634 4.6773251938248e-11
0.635 4.67750282950874e-11
0.636 4.67750282950874e-11
0.637 4.67750282950874e-11
0.638 4.67750282950874e-11
0.639 4.67750282950874e-11
0.64 4.67768046519268e-11
0.641 4.67750282950874e-11
0.642 4.67768046519268e-11
0.643 4.67776928303465e-11
0.644 4.67776928303465e-11
0.645 4.67803573656056e-11
0.646 4.67812455440253e-11
0.647 4.6782133722445e-11
0.648 4.67847982577041e-11
0.649 4.67847982577041e-11
0.65 4.67847982577041e-11
0.651 4.67856864361238e-11
0.652 4.67830219008647e-11
0.653 4.67847982577041e-11
0.654 4.67847982577041e-11
0.655 4.67847982577041e-11
0.656 4.67856864361238e-11
0.657 4.67874627929632e-11
0.658 4.67892391498026e-11
0.659 4.6791015506642e-11
0.66 4.67945682203208e-11
0.661 4.67972327555799e-11
0.662 4.67981209339996e-11
0.663 4.67981209339996e-11
0.664 4.67981209339996e-11
0.665 4.67972327555799e-11
0.666 4.67954563987405e-11
0.667 4.67954563987405e-11
0.668 4.67945682203208e-11
0.669 4.67972327555799e-11
0.67 4.67981209339996e-11
0.671 4.68007854692587e-11
0.672 4.68034500045178e-11
0.673 4.68070027181966e-11
0.674 4.68105554318754e-11
0.675 4.68132199671345e-11
0.676 4.68132199671345e-11
0.677 4.68132199671345e-11
0.678 4.68132199671345e-11
0.679 4.68114436102951e-11
0.68 4.68096672534557e-11
0.681 4.68096672534557e-11
0.682 4.68070027181966e-11
0.683 4.68070027181966e-11
0.684 4.6808779075036e-11
0.685 4.68114436102951e-11
0.686 4.68149963239739e-11
0.687 4.68185490376527e-11
0.688 4.68229899297512e-11
0.689 4.68274308218497e-11
0.69 4.68300953571088e-11
0.691 4.68300953571088e-11
0.692 4.68309835355285e-11
0.693 4.68300953571088e-11
0.694 4.68274308218497e-11
0.695 4.68229899297512e-11
0.696 4.68212135729118e-11
0.697 4.6817660859233e-11
0.698 4.68185490376527e-11
0.699 4.68212135729118e-11
0.7 4.68229899297512e-11
0.701 4.68292071786891e-11
0.702 4.68345362492073e-11
0.703 4.68389771413058e-11
0.704 4.68460825686634e-11
0.705 4.68505234607619e-11
0.706 4.68522998176013e-11
0.707 4.68522998176013e-11
0.708 4.68505234607619e-11
0.709 4.68469707470831e-11
0.71 4.68434180334043e-11
0.711 4.68389771413058e-11
0.712 4.68345362492073e-11
0.713 4.68318717139482e-11
0.714 4.68309835355285e-11
0.715 4.68318717139482e-11
0.716 4.68389771413058e-11
0.717 4.68460825686634e-11
0.718 4.68549643528604e-11
0.719 4.6862069780218e-11
0.72 4.68682870291559e-11
0.721 4.68753924565135e-11
0.722 4.68789451701923e-11
0.723 4.6879833348612e-11
0.724 4.68762806349332e-11
0.725 4.68718397428347e-11
0.726 4.68665106723165e-11
0.727 4.68576288881195e-11
0.728 4.68505234607619e-11
0.729 4.68469707470831e-11
0.73 4.68434180334043e-11
0.731 4.6844306211824e-11
0.732 4.68496352823422e-11
0.733 4.68576288881195e-11
0.734 4.68673988507362e-11
0.735 4.68789451701923e-11
0.736 4.68904914896484e-11
0.737 4.69011496306848e-11
0.738 4.69073668796227e-11
0.739 4.69118077717212e-11
0.74 4.69118077717212e-11
0.741 4.69091432364621e-11
0.742 4.69011496306848e-11
0.743 4.68913796680681e-11
0.744 4.68807215270317e-11
0.745 4.6870951564415e-11
0.746 4.68629579586377e-11
0.747 4.68576288881195e-11
0.748 4.68576288881195e-11
0.749 4.68602934233786e-11
0.75 4.68700633859953e-11
0.751 4.68824978838711e-11
0.752 4.68967087385863e-11
0.753 4.69144723069803e-11
0.754 4.69295713401152e-11
0.755 4.69437821948304e-11
0.756 4.69526639790274e-11
0.757 4.69571048711259e-11
0.758 4.69553285142865e-11
0.759 4.69482230869289e-11
0.76 4.69357885890531e-11
0.761 4.69206895559182e-11
0.762 4.69047023443636e-11
0.763 4.68904914896484e-11
0.764 4.68780569917726e-11
0.765 4.68682870291559e-11
0.766 4.68665106723165e-11
0.767 4.6870951564415e-11
0.768 4.68824978838711e-11
0.769 4.68993732738454e-11
0.77 4.69206895559182e-11
0.771 4.69437821948304e-11
0.772 4.69677630121623e-11
0.773 4.6986414758976e-11
0.774 4.70024019705306e-11
0.775 4.70121719331473e-11
0.776 4.70148364684064e-11
0.777 4.70095073978882e-11
0.778 4.69970729000124e-11
0.779 4.6977532974779e-11
0.78 4.69571048711259e-11
0.781 4.69349004106334e-11
0.782 4.69126959501409e-11
0.783 4.68958205601666e-11
0.784 4.68842742407105e-11
0.785 4.6879833348612e-11
0.786 4.68860505975499e-11
0.787 4.68984850954257e-11
0.788 4.69206895559182e-11
0.789 4.69482230869289e-11
0.79 4.69801975100381e-11
0.791 4.70103955763079e-11
0.792 4.70414818209974e-11
0.793 4.7066350816749e-11
0.794 4.70832262067233e-11
0.795 4.70912198125006e-11
0.796 4.70894434556612e-11
0.797 4.70778971362051e-11
0.798 4.70565808541323e-11
0.799 4.70290473231216e-11
0.8 4.69970729000124e-11
0.801 4.69642102984835e-11
0.802 4.69349004106334e-11
0.803 4.69082550580424e-11
0.804 4.68940442033272e-11
0.805 4.68869387759696e-11
0.806 4.68940442033272e-11
0.807 4.69109195933015e-11
0.808 4.69375649458925e-11
0.809 4.69757566179396e-11
0.81 4.70166128252458e-11
0.811 4.70610217462308e-11
0.812 4.71054306672158e-11
0.813 4.71418459824235e-11
0.814 4.71711558702737e-11
0.815 4.7188031260248e-11
0.816 4.71933603307662e-11
0.817 4.71844785465692e-11
0.818 4.71622740860766e-11
0.819 4.71302996629674e-11
0.82 4.70867789204021e-11
0.821 4.70414818209974e-11
0.822 4.69961847215927e-11
0.823 4.69526639790274e-11
0.824 4.69189131990788e-11
0.825 4.68940442033272e-11
0.826 4.68842742407105e-11
0.827 4.6888715132809e-11
0.828 4.69109195933015e-11
0.829 4.69446703732501e-11
0.83 4.69926320079139e-11
0.831 4.7048587248355e-11
0.832 4.71098715593143e-11
0.833 4.71684913350146e-11
0.834 4.72253347538754e-11
0.835 4.72724082101195e-11
0.836 4.73052708116484e-11
0.837 4.73230343800424e-11
0.838 4.73221462016227e-11
0.839 4.73043826332287e-11
0.84 4.72688554964407e-11
0.841 4.72208938617769e-11
0.842 4.71604977292372e-11
0.843 4.70956607045991e-11
0.844 4.70299355015413e-11
0.845 4.69695393690017e-11
0.846 4.69189131990788e-11
0.847 4.68824978838711e-11
0.848 4.68629579586377e-11
0.849 4.68638461370574e-11
0.85 4.68860505975499e-11
0.851 4.69277949832758e-11
0.852 4.69846384021366e-11
0.853 4.7057469032552e-11
0.854 4.71391814471644e-11
0.855 4.7223558397036e-11
0.856 4.73043826332287e-11
0.857 4.73772132636441e-11
0.858 4.74358330393443e-11
0.859 4.74758010682308e-11
0.86 4.74935646366248e-11
0.861 4.74891237445263e-11
0.862 4.74624783919353e-11
0.863 4.74118522220124e-11
0.864 4.73461270189546e-11
0.865 4.72617500690831e-11
0.866 4.71729322271131e-11
0.867 4.70796734930445e-11
0.868 4.69935201863336e-11
0.869 4.69171368422394e-11
0.87 4.68585170665392e-11
0.871 4.68212135729118e-11
0.872 4.6808779075036e-11
0.873 4.68229899297512e-11
0.874 4.68638461370574e-11
0.875 4.69295713401152e-11
0.876 4.70166128252458e-11
0.877 4.7119641521931e-11
0.878 4.7232440181233e-11
0.879 4.73461270189546e-11
0.88 4.74562611429974e-11
0.881 4.75530725907447e-11
0.882 4.76330086485177e-11
0.883 4.76898520673785e-11
0.884 4.77164974199695e-11
0.885 4.77147210631301e-11
0.886 4.76800821047618e-11
0.887 4.76187977938025e-11
0.888 4.75326444870916e-11
0.889 4.74260630767276e-11
0.89 4.73052708116484e-11
0.891 4.71782612976313e-11
0.892 4.70530281404535e-11
0.893 4.69366767674728e-11
0.894 4.68416416765649e-11
0.895 4.67670346893101e-11
0.896 4.67235139467448e-11
0.897 4.67128558057084e-11
0.898 4.67368366230403e-11
0.899 4.67936800419011e-11
0.9 4.68842742407105e-11
0.901 4.70006256136912e-11
0.902 4.71365169119053e-11
0.903 4.72883954216741e-11
0.904 4.74429384667019e-11
0.905 4.75939287980509e-11
0.906 4.77315964531044e-11
0.907 4.78488360045048e-11
0.908 4.79376538464749e-11
0.909 4.79891681948175e-11
0.91 4.80051554063721e-11
0.911 4.79838391242993e-11
0.912 4.792255481334e-11
0.913 4.78257433655926e-11
0.914 4.76969574947361e-11
0.915 4.75459671633871e-11
0.916 4.73781014420638e-11
0.917 4.72031302933829e-11
0.918 4.7030823679961e-11
0.919 4.68727279212544e-11
0.92 4.67386129798797e-11
0.921 4.66320315695157e-11
0.922 4.65654181880382e-11
0.923 4.65378846570275e-11
0.924 4.65556482254215e-11
0.925 4.66160443579611e-11
0.926 4.67181848762266e-11
0.927 4.68594052449589e-11
0.928 4.70299355015413e-11
0.929 4.7223558397036e-11
0.93 4.74305039688261e-11
0.931 4.76374495406162e-11
0.932 4.78346251497896e-11
0.933 4.80149253689888e-11
0.934 4.81650275219181e-11
0.935 4.82760498243806e-11
0.936 4.83462159195369e-11
0.937 4.836664402319e-11
0.938 4.8339998670599e-11
0.939 4.82627271480851e-11
0.94 4.81374939909074e-11
0.941 4.79722928048432e-11
0.942 4.77751171956697e-11
0.943 4.75530725907447e-11
0.944 4.73203698447833e-11
0.945 4.70832262067233e-11
0.946 4.68594052449589e-11
0.947 4.66569005652673e-11
0.948 4.64863703086849e-11
0.949 4.63593607946677e-11
0.95 4.6278536558475e-11
0.951 4.62527793843037e-11
0.952 4.62820892721538e-11
0.953 4.63682425788647e-11
0.954 4.65050220554986e-11
0.955 4.66888749883765e-11
0.956 4.69144723069803e-11
0.957 4.71667149781752e-11
0.958 4.74384975746034e-11
0.959 4.77164974199695e-11
0.96 4.79865036595584e-11
0.961 4.82360817954941e-11
0.962 4.84536855083206e-11
0.963 4.86286566570016e-11
0.964 4.87521134573399e-11
0.965 4.88196150172371e-11
0.966 4.88267204445947e-11
0.967 4.87663243120551e-11
0.968 4.86464202253956e-11
0.969 4.84714490767146e-11
0.97 4.82449635796911e-11
0.971 4.79793982322008e-11
0.972 4.76827466400209e-11
0.973 4.73701078362865e-11
0.974 4.70530281404535e-11
0.975 4.67483829424964e-11
0.976 4.64686067402909e-11
0.977 4.6225245853293e-11
0.978 4.60307347793787e-11
0.979 4.58930671243252e-11
0.98 4.58229010291689e-11
0.981 4.58202364939098e-11
0.982 4.58859616969676e-11
0.983 4.60218529951817e-11
0.984 4.62216931396142e-11
0.985 4.64774885244879e-11
0.986 4.67812455440253e-11
0.987 4.71187533435113e-11
0.988 4.74775774250702e-11
0.989 4.78426187555669e-11
0.99 4.82014428371258e-11
0.991 4.8535397922933e-11
0.992 4.88311613366932e-11
0.993 4.90762985805304e-11
0.994 4.92628160486674e-11
0.995 4.93791674216482e-11
0.996 4.94200236289544e-11
0.997 4.93836083137467e-11
0.998 4.92672569407659e-11
0.999 4.90789631157895e-11
1 4.88213913740765e-11
};
\addplot [thick, gray, dotted, forget plot]
table {%
0 1e-18
0 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.1 1e-18
0.1 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.2 1e-18
0.2 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.3 1e-18
0.3 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.4 1e-18
0.4 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.5 1e-18
0.5 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.6 1e-18
0.6 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.7 1e-18
0.7 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.8 1e-18
0.8 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
0.9 1e-18
0.9 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
1 1e-18
1 100
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-18
1.05 1e-18
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-17
1.05 1e-17
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-16
1.05 1e-16
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-15
1.05 1e-15
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-14
1.05 1e-14
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-13
1.05 1e-13
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-12
1.05 1e-12
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-11
1.05 1e-11
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-10
1.05 1e-10
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-09
1.05 1e-09
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-08
1.05 1e-08
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-07
1.05 1e-07
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-06
1.05 1e-06
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1e-05
1.05 1e-05
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 0.0001
1.05 0.0001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 0.001
1.05 0.001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 0.0100000000000001
1.05 0.0100000000000001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 0.1
1.05 0.1
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 1.00000000000001
1.05 1.00000000000001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 10.0000000000001
1.05 10.0000000000001
};
\addplot [thick, gray, dotted, forget plot]
table {%
-0.05 100
1.05 100
};
\end{groupplot}

\node[anchor=south, rotate=90, xshift= -10ex, yshift= 5ex] at ($(group c1r1.west)!0.5!(group c1r1.north west)$) {};

\end{tikzpicture}


==> 1D_u_4variables.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{70,130,180}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{snow254251246}{RGB}{254,251,246}
\definecolor{steelblue}{RGB}{70,130,180}
\definecolor{yellowgreen}{RGB}{154,205,50}

\begin{groupplot}[group style={group size=3 by 1},
  yticklabel style={font=\Large},
  xticklabel style={font=\Large},
  title style={font=\Large},
  legend style={
  at={(1.5,-0.38)},
  xlabel={x},
  xlabel style={font=\Large}, 
  anchor=south,
  legend columns=4,column sep=10pt,
  font=\Large
}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$t = 0$},
xlabel style={font=\Large, yshift=-5pt}, 
title style={font=\Large},
x grid style={darkgray176},
xmin=-5., xmax=5.,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.7, ymax=1.25,
ytick style={color=black},
]
\addplot [ultra thick, steelblue]
table {%
-9.99 89.6205896001
-9.89 85.8908590641
-9.79 82.2765050481
-9.69 78.7751659521
-9.59 75.3845041761
-9.49 72.1022061201
-9.39 68.9259821841
-9.29 65.8535667681
-9.19 62.8827182721
-9.09 60.0112190961
-8.99 57.2368756401
-8.89 54.5575183041
-8.79 51.9710014881
-8.69 49.4752035921
-8.59 47.0680270161
-8.49 44.7473981601
-8.39 42.5112674241
-8.29 40.3576092081
-8.19 38.2844219121
-8.09 36.2897279361
-7.99 34.3715736801
-7.89 32.5280295441
-7.79 30.7571899281
-7.69 29.0571732321
-7.59 27.4261218561
-7.49 25.8622022001
-7.39 24.3636046641
-7.29 22.9285436481
-7.19 21.5552575521
-7.09 20.2420087761
-6.99 18.9870837201
-6.89 17.7887927841
-6.79 16.6454703681
-6.69 15.5554748721
-6.59 14.5171886961
-6.49 13.5290182401
-6.39 12.5893939041
-6.29 11.6967700881
-6.19 10.8496251921
-6.09 10.0464616161
-5.99 9.2858057601
-5.89 8.5662080241
-5.79 7.8862428081
-5.69 7.2445085121
-5.59 6.6396275361
-5.49 6.0702462801
-5.39 5.5350351441
-5.29 5.0326885281
-5.19 4.5619248321
-5.09 4.1214864561
-4.99 3.7101398001
-4.89 3.3266752641
-4.79 2.9699072481
-4.69 2.6386741521
-4.59 2.3318383761
-4.49 2.0482863201
-4.39 1.7869283841
-4.29 1.5466989681
-4.19 1.3265564721
-4.09 1.1254832961
-3.99 0.9424858401
-3.89 0.7765945041
-3.79 0.6268636881
-3.69 0.4923717921
-3.59 0.3722212161
-3.49 0.2655383601
-3.39 0.1714736241
-3.29 0.0892014081000001
-3.19 0.0179201121000003
-3.09 -0.0431478639000001
-2.99 -0.0947561198999999
-2.89 -0.1376342559
-2.79 -0.1724878719
-2.69 -0.1999985679
-2.59 -0.2208239439
-2.49 -0.2355975999
-2.39 -0.2449291359
-2.29 -0.2494041519
-2.19 -0.2495842479
-2.09 -0.2460070239
-1.99 -0.2391860799
-1.89 -0.2296110159
-1.79 -0.2177474319
-1.69 -0.2040369279
-1.59 -0.1888971039
-1.49 -0.1727215599
-1.39 -0.1558798959
-1.29 -0.1387177119
-1.19 -0.1215566079
-1.09 -0.1046941839
-0.99 -0.0884040399
-0.890000000000001 -0.0729357759000001
-0.789999999999999 -0.0585149918999999
-0.69 -0.0453432878999999
-0.59 -0.0335982639
-0.49 -0.0234335199
-0.390000000000001 -0.0149786559
-0.289999999999999 -0.00833927189999995
-0.19 -0.00359696789999998
-0.0899999999999999 -0.000809343899999998
0.00999999999999979 -9.99989999999957e-06
0.109999999999999 -0.00120853589999999
0.210000000000001 -0.00439055190000004
0.31 -0.00951764790000003
0.41 -0.0165274239
0.51 -0.0253334799
0.609999999999999 -0.0358254158999999
0.710000000000001 -0.0478688319000001
0.81 -0.0613053279000001
0.91 -0.0759525039
1.01 -0.0916039599
1.11 -0.1080292959
1.21 -0.1249741119
1.31 -0.1421600079
1.41 -0.1592845839
1.51 -0.1760214399
1.61 -0.1920201759
1.71 -0.2069063919
1.81 -0.2202816879
1.91 -0.2317236639
2.01 -0.2407859199
2.11 -0.2469980559
2.21 -0.2498656719
2.31 -0.2488703679
2.41 -0.2434697439
2.51 -0.2330973999
2.61 -0.2171629359
2.71 -0.1950519519
2.81 -0.1661260479
2.91 -0.1297228239
3.01 -0.0851558799000001
3.11 -0.0317148158999998
3.21 0.0313347681
3.31 0.1047512721
3.41 0.1893170961
3.51 0.2858386401
3.61 0.3951463041
3.71 0.5180944881
3.81 0.655561592100001
3.91 0.8084500161
4.01 0.9776861601
4.11 1.1642204241
4.21 1.3690272081
4.31 1.5931049121
4.41 1.8374759361
4.51 2.1031866801
4.61 2.3913075441
4.71 2.7029329281
4.81 3.0391812321
4.91 3.4011948561
5.01 3.7901402001
5.11 4.2072076641
5.21 4.6536116481
5.31 5.1305905521
5.41 5.6394067761
5.51 6.1813467201
5.61 6.7577207841
5.71 7.3698633681
5.81 8.0191328721
5.91 8.7069116961
6.01 9.4346062401
6.11 10.2036469041
6.21 11.0154880881
6.31 11.8716081921
6.41 12.7735096161
6.51 13.7227187601
6.61 14.7207860241
6.71 15.7692858081
6.81 16.8698165121
6.91 18.0240005361
7.01 19.2334842801
7.11 20.4999381441
7.21 21.8250565281
7.31 23.2105578321
7.41 24.6581844561
7.51 26.1697028001
7.61 27.7469032641
7.71 29.3916002481
7.81 31.1056321521
7.91 32.8908613761
8.01 34.7491743201
8.11 36.6824813841
8.21 38.6927169681
8.31 40.7818394721
8.41 42.9518312961
8.51 45.2046988401
8.61 47.5424725041
8.71 49.9672066881
8.81 52.4809797921
8.91 55.0858942161
9.01 57.7840763601
9.11 60.5776766241
9.21 63.4688694081
9.31 66.4598531121
9.41 69.5528501361
9.51 72.7501068801
9.61 76.0538937441
9.71 79.4665051281
9.81 82.9902594321
9.91 86.6274990561
};
\addlegendentry{$\left(V^0(x) + V^{\mathrm{e}}(x,t)\right)/100$}
\addplot [ultra thick, gold]
table {%
-9.99 0
-9.89 0
-9.79 0
-9.69 0
-9.59 0
-9.49 0
-9.39 0
-9.29 0
-9.19 0
-9.09 0
-8.99 0
-8.89 0
-8.79 0
-8.69 0
-8.59 0
-8.49 0
-8.39 0
-8.29 0
-8.19 0
-8.09 0
-7.99 0
-7.89 0
-7.79 0
-7.69 0
-7.59 0
-7.49 0
-7.39 0
-7.29 0
-7.19 0
-7.09 0
-6.99 0
-6.89 0
-6.79 0
-6.69 0
-6.59 0
-6.49 0
-6.39 0
-6.29 0
-6.19 0
-6.09 0
-5.99 0
-5.89 0
-5.79 0
-5.69 0
-5.59 0
-5.49 0
-5.39 0
-5.29 0
-5.19 0
-5.09 0
-4.99 0
-4.89 0
-4.79 0
-4.69 0
-4.59 0
-4.49 0
-4.39 0
-4.29 0
-4.19 0
-4.09 0
-3.99 0
-3.89 0
-3.79 0
-3.69 0
-3.59 0
-3.49 0
-3.39 0
-3.29 0
-3.19 0
-3.09 0
-2.99 0
-2.89 0
-2.79 0
-2.69 0
-2.59 0
-2.49 0
-2.39 0
-2.29 0
-2.19 0
-2.09 0
-1.99 0
-1.89 0
-1.79 0
-1.69 0
-1.59 0
-1.49 0
-1.39 0
-1.29 0
-1.19 0
-1.09 0
-0.99 0
-0.890000000000001 0
-0.789999999999999 0
-0.69 0
-0.59 0
-0.49 0
-0.390000000000001 0
-0.289999999999999 0
-0.19 0
-0.0899999999999999 0
0.00999999999999979 0
0.109999999999999 0
0.210000000000001 0
0.31 0
0.41 0
0.51 0
0.609999999999999 0
0.710000000000001 0
0.81 0
0.91 0
1.01 0
1.11 0
1.21 0
1.31 0
1.41 0
1.51 0
1.61 0
1.71 0
1.81 0
1.91 0
2.01 0
2.11 0
2.21 0
2.31 0
2.41 0
2.51 0
2.61 0
2.71 0
2.81 0
2.91 0
3.01 0
3.11 0
3.21 0
3.31 0
3.41 0
3.51 0
3.61 0
3.71 0
3.81 0
3.91 0
4.01 0
4.11 0
4.21 0
4.31 0
4.41 0
4.51 0
4.61 0
4.71 0
4.81 0
4.91 0
5.01 0
5.11 0
5.21 0
5.31 0
5.41 0
5.51 0
5.61 0
5.71 0
5.81 0
5.91 0
6.01 0
6.11 0
6.21 0
6.31 0
6.41 0
6.51 0
6.61 0
6.71 0
6.81 0
6.91 0
7.01 0
7.11 0
7.21 0
7.31 0
7.41 0
7.51 0
7.61 0
7.71 0
7.81 0
7.91 0
8.01 0
8.11 0
8.21 0
8.31 0
8.41 0
8.51 0
8.61 0
8.71 0
8.81 0
8.91 0
9.01 0
9.11 0
9.21 0
9.31 0
9.41 0
9.51 0
9.61 0
9.71 0
9.81 0
9.91 0
};
\addlegendentry{$\mathrm{Im}(u(x,t))$}
\addplot [ultra thick, yellowgreen]
table {%
-9.99 3.76202105072614e-56
-9.89 9.01032582433877e-55
-9.79 2.07342337895077e-53
-9.69 4.58420158627048e-52
-9.59 9.73795232046775e-51
-9.49 1.98746642739282e-49
-9.39 3.89726717257294e-48
-9.29 7.34258154219811e-47
-9.19 1.32912429896726e-45
-9.09 2.31158910104934e-44
-8.99 3.86263702592244e-43
-8.89 6.2013376858882e-42
-8.79 9.56566315182371e-41
-8.69 1.41766300623058e-39
-8.59 2.0186412823439e-38
-8.49 2.76168102015411e-37
-8.39 3.63007920138921e-36
-8.29 4.58444647673973e-35
-8.19 5.56270377547821e-34
-8.09 6.48504779367106e-33
-7.99 7.26387980596959e-32
-7.89 7.81722007036819e-31
-7.79 8.08284495247005e-30
-7.69 8.02979353277529e-29
-7.59 7.66430412874689e-28
-7.49 7.02860766245395e-27
-7.39 6.19290038458084e-26
-7.29 5.24260464068807e-25
-7.19 4.2641094318951e-24
-7.09 3.33225168671436e-23
-6.99 2.5019318280388e-22
-6.89 1.80485105737891e-21
-6.79 1.25093713534399e-20
-6.69 8.33024592622006e-20
-6.59 5.32976893632616e-19
-6.49 3.27632639339194e-18
-6.39 1.9350587731016e-17
-6.29 1.09806836759963e-16
-6.19 5.98677342495016e-16
-6.09 3.13606087423993e-15
-5.99 1.57835382459605e-14
-5.89 7.63224794166902e-14
-5.79 3.5459188687609e-13
-5.69 1.5828265979382e-12
-5.59 6.78837937409703e-12
-5.49 2.79722300679762e-11
-5.39 1.10743003680664e-10
-5.29 4.21243998527533e-10
-5.19 1.53949887213441e-09
-5.09 5.40571623520803e-09
-4.99 1.82370813067334e-08
-4.89 5.91133599627306e-08
-4.79 1.84095925456443e-07
-4.69 5.50846924050045e-07
-4.59 1.58360148942727e-06
-4.49 4.37410390353658e-06
-4.39 1.16080831275074e-05
-4.29 2.95978486155628e-05
-4.19 7.2508346312175e-05
-4.09 0.000170664847439755
-3.99 0.000385947626177839
-3.89 0.000838573032772743
-3.79 0.00175057866291315
-3.69 0.00351115975628834
-3.59 0.006766245795932
-3.49 0.012527752681572
-3.39 0.0222857263112124
-3.29 0.038089794973861
-3.19 0.0625487590757811
-3.09 0.0986863261965293
-2.99 0.14959720733207
-2.89 0.217880423838953
-2.79 0.304888579820192
-2.69 0.409913596727155
-2.59 0.529507006791879
-2.49 0.657172405826925
-2.39 0.783637387803049
-2.29 0.897799166349928
-2.19 0.988260570005921
-2.09 1.04518208976649
-1.99 1.06203950288441
-1.89 1.03685398986445
-1.79 0.972574226276237
-1.69 0.876508496339998
-1.59 0.758957968050601
-1.49 0.631404307220835
-1.39 0.504691018667618
-1.29 0.387589348039118
-1.19 0.285987012171164
-1.09 0.202744465974586
-0.99 0.138095627462025
-0.890000000000001 0.090373076598338
-0.789999999999999 0.056823296870098
-0.69 0.0343274868040305
-0.59 0.019924425632764
-0.49 0.0111111198794244
-0.390000000000001 0.00595330422767403
-0.289999999999999 0.00306468992476716
-0.19 0.00151580461623036
-0.0899999999999999 0.000720324407697327
0.00999999999999979 0.0003288828725137
0.109999999999999 0.000144272183229069
0.210000000000001 6.08068031594221e-05
0.31 2.46235099795283e-05
0.41 9.58023073515423e-06
0.51 3.58121338298386e-06
0.609999999999999 1.28621227306034e-06
0.710000000000001 4.43836812635539e-07
0.81 1.47150659393068e-07
0.91 4.68737096180795e-08
1.01 1.43457962604126e-08
1.11 4.21840441468411e-09
1.21 1.19179068782757e-09
1.31 3.23504244608332e-10
1.41 8.43700292400006e-11
1.51 2.11409566976355e-11
1.61 5.08966612824569e-12
1.71 1.17728652428238e-12
1.81 2.6163947688674e-13
1.91 5.58666451216032e-14
2.01 1.146120109892e-14
2.11 2.2591022813471e-15
2.21 4.27828661875489e-16
2.31 7.78452430767477e-17
2.41 1.36088836997829e-17
2.51 2.28581536115126e-18
2.61 3.68882465526217e-19
2.71 5.71956628775875e-20
2.81 8.52052596308737e-21
2.91 1.21954528455713e-21
3.01 1.67709505814902e-22
3.11 2.21587699058535e-23
3.21 2.81294886340758e-24
3.31 3.43088568027246e-25
3.41 4.02048899854699e-26
3.51 4.52667932412443e-27
3.61 4.89675980770147e-28
3.71 5.08939425011733e-29
3.81 5.08219832252145e-30
3.91 4.87601848014335e-31
4.01 4.49476818401004e-32
4.11 3.98086521996491e-33
4.21 3.38747321991758e-34
4.31 2.76950713179901e-35
4.41 2.17549117493825e-36
4.51 1.64187611342091e-37
4.61 1.19056103331669e-38
4.71 8.29451819839569e-40
4.81 5.55212052617276e-41
4.91 3.57071203172774e-42
5.01 2.20637327956495e-43
5.11 1.30987958161368e-44
5.21 7.47157183391963e-46
5.31 4.09468785919002e-47
5.41 2.15604512444199e-48
5.51 1.09074470169942e-49
5.61 5.30171769535291e-51
5.71 2.47592968182021e-52
5.81 1.11093393839842e-53
5.91 4.78923759838278e-55
6.01 1.98368519913839e-56
6.11 7.89418578930476e-58
6.21 3.01835386651823e-59
6.31 1.10882034556544e-60
6.41 3.91363607548742e-62
6.51 1.32717414314214e-63
6.61 4.32417842771961e-65
6.71 1.35365353127502e-66
6.81 4.07136141048434e-68
6.91 1.17652189042322e-69
7.01 3.2665445752774e-71
7.11 8.71375583441961e-73
7.21 2.23331716997272e-74
7.31 5.49950553992439e-76
7.41 1.30114322173999e-77
7.51 2.95770451369103e-79
7.61 6.45970500140956e-81
7.71 1.35549776935408e-82
7.81 2.7328333559551e-84
7.91 5.29365596735741e-86
8.01 9.85204750680698e-88
8.11 1.76167382721077e-89
8.21 3.02658397118385e-91
8.31 4.99583600899412e-93
8.41 7.92303986284347e-95
8.51 1.20726810945866e-96
8.61 1.76743657165309e-98
8.71 2.48606320768571e-100
8.81 3.35976356590909e-102
8.91 4.36248038044116e-104
9.01 5.44235012682459e-106
9.11 6.52330508367352e-108
9.21 7.51237265144279e-110
9.31 8.31217688418273e-112
9.41 8.83650750653159e-114
9.51 9.02557222035936e-116
9.61 8.85721244024011e-118
9.71 8.35117525535673e-120
9.81 7.56530349006434e-122
9.91 6.58465966230648e-124
};
\addlegendentry{$\mathrm{Re}(u(x,t))$}
\addplot [ultra thick, darkorange]
table {%
-9.99 3.76202105072614e-56
-9.89 9.01032582433877e-55
-9.79 2.07342337895077e-53
-9.69 4.58420158627048e-52
-9.59 9.73795232046775e-51
-9.49 1.98746642739282e-49
-9.39 3.89726717257294e-48
-9.29 7.34258154219811e-47
-9.19 1.32912429896726e-45
-9.09 2.31158910104934e-44
-8.99 3.86263702592244e-43
-8.89 6.2013376858882e-42
-8.79 9.56566315182371e-41
-8.69 1.41766300623058e-39
-8.59 2.0186412823439e-38
-8.49 2.76168102015411e-37
-8.39 3.63007920138921e-36
-8.29 4.58444647673973e-35
-8.19 5.56270377547821e-34
-8.09 6.48504779367106e-33
-7.99 7.26387980596959e-32
-7.89 7.81722007036819e-31
-7.79 8.08284495247005e-30
-7.69 8.02979353277529e-29
-7.59 7.66430412874689e-28
-7.49 7.02860766245395e-27
-7.39 6.19290038458084e-26
-7.29 5.24260464068807e-25
-7.19 4.2641094318951e-24
-7.09 3.33225168671436e-23
-6.99 2.5019318280388e-22
-6.89 1.80485105737891e-21
-6.79 1.25093713534399e-20
-6.69 8.33024592622006e-20
-6.59 5.32976893632616e-19
-6.49 3.27632639339194e-18
-6.39 1.9350587731016e-17
-6.29 1.09806836759963e-16
-6.19 5.98677342495016e-16
-6.09 3.13606087423993e-15
-5.99 1.57835382459605e-14
-5.89 7.63224794166902e-14
-5.79 3.5459188687609e-13
-5.69 1.5828265979382e-12
-5.59 6.78837937409703e-12
-5.49 2.79722300679762e-11
-5.39 1.10743003680664e-10
-5.29 4.21243998527533e-10
-5.19 1.53949887213441e-09
-5.09 5.40571623520803e-09
-4.99 1.82370813067334e-08
-4.89 5.91133599627306e-08
-4.79 1.84095925456443e-07
-4.69 5.50846924050045e-07
-4.59 1.58360148942727e-06
-4.49 4.37410390353658e-06
-4.39 1.16080831275074e-05
-4.29 2.95978486155628e-05
-4.19 7.2508346312175e-05
-4.09 0.000170664847439755
-3.99 0.000385947626177839
-3.89 0.000838573032772743
-3.79 0.00175057866291315
-3.69 0.00351115975628834
-3.59 0.006766245795932
-3.49 0.012527752681572
-3.39 0.0222857263112124
-3.29 0.038089794973861
-3.19 0.0625487590757811
-3.09 0.0986863261965293
-2.99 0.14959720733207
-2.89 0.217880423838953
-2.79 0.304888579820192
-2.69 0.409913596727155
-2.59 0.529507006791879
-2.49 0.657172405826925
-2.39 0.783637387803049
-2.29 0.897799166349928
-2.19 0.988260570005921
-2.09 1.04518208976649
-1.99 1.06203950288441
-1.89 1.03685398986445
-1.79 0.972574226276237
-1.69 0.876508496339998
-1.59 0.758957968050601
-1.49 0.631404307220835
-1.39 0.504691018667618
-1.29 0.387589348039118
-1.19 0.285987012171164
-1.09 0.202744465974586
-0.99 0.138095627462025
-0.890000000000001 0.090373076598338
-0.789999999999999 0.056823296870098
-0.69 0.0343274868040305
-0.59 0.019924425632764
-0.49 0.0111111198794244
-0.390000000000001 0.00595330422767403
-0.289999999999999 0.00306468992476716
-0.19 0.00151580461623036
-0.0899999999999999 0.000720324407697327
0.00999999999999979 0.0003288828725137
0.109999999999999 0.000144272183229069
0.210000000000001 6.08068031594221e-05
0.31 2.46235099795283e-05
0.41 9.58023073515423e-06
0.51 3.58121338298386e-06
0.609999999999999 1.28621227306034e-06
0.710000000000001 4.43836812635539e-07
0.81 1.47150659393068e-07
0.91 4.68737096180795e-08
1.01 1.43457962604126e-08
1.11 4.21840441468411e-09
1.21 1.19179068782757e-09
1.31 3.23504244608332e-10
1.41 8.43700292400006e-11
1.51 2.11409566976355e-11
1.61 5.08966612824569e-12
1.71 1.17728652428238e-12
1.81 2.6163947688674e-13
1.91 5.58666451216032e-14
2.01 1.146120109892e-14
2.11 2.2591022813471e-15
2.21 4.27828661875489e-16
2.31 7.78452430767477e-17
2.41 1.36088836997829e-17
2.51 2.28581536115126e-18
2.61 3.68882465526217e-19
2.71 5.71956628775875e-20
2.81 8.52052596308737e-21
2.91 1.21954528455713e-21
3.01 1.67709505814902e-22
3.11 2.21587699058535e-23
3.21 2.81294886340758e-24
3.31 3.43088568027246e-25
3.41 4.02048899854699e-26
3.51 4.52667932412443e-27
3.61 4.89675980770147e-28
3.71 5.08939425011733e-29
3.81 5.08219832252145e-30
3.91 4.87601848014335e-31
4.01 4.49476818401004e-32
4.11 3.98086521996491e-33
4.21 3.38747321991758e-34
4.31 2.76950713179901e-35
4.41 2.17549117493825e-36
4.51 1.64187611342091e-37
4.61 1.19056103331669e-38
4.71 8.29451819839569e-40
4.81 5.55212052617276e-41
4.91 3.57071203172774e-42
5.01 2.20637327956495e-43
5.11 1.30987958161368e-44
5.21 7.47157183391963e-46
5.31 4.09468785919002e-47
5.41 2.15604512444199e-48
5.51 1.09074470169942e-49
5.61 5.30171769535291e-51
5.71 2.47592968182021e-52
5.81 1.11093393839842e-53
5.91 4.78923759838278e-55
6.01 1.98368519913839e-56
6.11 7.89418578930476e-58
6.21 3.01835386651823e-59
6.31 1.10882034556544e-60
6.41 3.91363607548742e-62
6.51 1.32717414314214e-63
6.61 4.32417842771961e-65
6.71 1.35365353127502e-66
6.81 4.07136141048434e-68
6.91 1.17652189042322e-69
7.01 3.2665445752774e-71
7.11 8.71375583441961e-73
7.21 2.23331716997272e-74
7.31 5.49950553992439e-76
7.41 1.30114322173999e-77
7.51 2.95770451369103e-79
7.61 6.45970500140956e-81
7.71 1.35549776935408e-82
7.81 2.7328333559551e-84
7.91 5.29365596735741e-86
8.01 9.85204750680698e-88
8.11 1.76167382721077e-89
8.21 3.02658397118385e-91
8.31 4.99583600899412e-93
8.41 7.92303986284347e-95
8.51 1.20726810945866e-96
8.61 1.76743657165309e-98
8.71 2.48606320768571e-100
8.81 3.35976356590909e-102
8.91 4.36248038044116e-104
9.01 5.44235012682459e-106
9.11 6.52330508367352e-108
9.21 7.51237265144279e-110
9.31 8.31217688418273e-112
9.41 8.83650750653159e-114
9.51 9.02557222035936e-116
9.61 8.85721244024011e-118
9.71 8.35117525535673e-120
9.81 7.56530349006434e-122
9.91 6.58465966230648e-124
};
\addlegendentry{$|u(x,t)|$}


\nextgroupplot[
tick align=outside,
tick pos=left,
title={$t = \frac{T}{2}$},
xlabel style={font=\Large, yshift=-5pt}, 
title style={font=\Large},
x grid style={darkgray176},
xmin=-5., xmax=5.,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.7, ymax=1.25,
ytick=\empty, 
% ytick style={color=black},
]
\addplot [ultra thick, steelblue]
table {%
-9.99 89.6221601380539
-9.89 85.9077959601123
-9.79 82.3071504007827
-9.69 78.8165199808137
-9.59 75.4325188603838
-9.49 72.1521814481183
-9.39 68.9730262225477
-9.29 65.8930745187188
-9.19 62.9108224409926
-9.09 60.025168651402
-8.99 57.2353051021461
-8.89 54.5405814080877
-8.79 51.9403561354174
-8.69 49.4338495633863
-8.59 47.0200123318162
-8.49 44.6974228320817
-8.39 42.4642233856523
-8.29 40.3181014574812
-8.19 38.2563177432074
-8.09 36.275778380798
-7.99 34.3731442180539
-7.89 32.5449664401123
-7.79 30.7878352807827
-7.69 29.0985272608137
-7.59 27.4741365403838
-7.49 25.9121775281183
-7.39 24.4106487025477
-7.29 22.9680513987188
-7.19 21.5833617209926
-7.09 20.255958331402
-6.99 18.9855131821461
-6.89 17.7718558880877
-6.79 16.6148250154173
-6.69 15.5141208433863
-6.59 14.4691740118162
-6.49 13.4790429120817
-6.39 12.5423498656523
-6.29 11.6572623374812
-6.19 10.8215210232074
-6.09 10.032512060798
-5.99 9.28737629805391
-5.89 8.58314492011227
-5.79 7.91688816078265
-5.69 7.28586254081373
-5.59 6.68764222038385
-5.49 6.12022160811829
-5.39 5.58207918254771
-5.29 5.07219627871878
-5.19 4.59002900099261
-5.09 4.13543601140196
-4.99 3.70856926214609
-4.89 3.30973836808773
-4.79 2.93926189541735
-4.69 2.59732012338627
-4.59 2.28382369181615
-4.49 1.99831099208171
-4.39 1.73988434565229
-4.29 1.50719121748122
-4.19 1.29845230320739
-4.09 1.11153374079804
-3.99 0.944056378053907
-3.89 0.793531400112264
-3.79 0.657509040782648
-3.69 0.533725820813729
-3.59 0.420235900383847
-3.49 0.315513688118287
-3.39 0.218517662547711
-3.29 0.128709158718785
-3.19 0.0460242809926069
-3.09 -0.0291983085980386
-2.99 -0.0963266578539063
-2.89 -0.154571151912265
-2.79 -0.203133224582649
-2.69 -0.241352596613728
-2.59 -0.268838628183847
-2.49 -0.285572927918286
-2.39 -0.291973174347711
-2.29 -0.288911902518785
-2.19 -0.277688416792607
-2.09 -0.259956579201961
-1.99 -0.237615541946094
-1.89 -0.212674119887736
-1.79 -0.187102079217351
-1.69 -0.162682899186272
-1.59 -0.140882419616153
-1.49 -0.122746231881713
-1.39 -0.108835857452289
-1.29 -0.0992099612812154
-1.19 -0.0934524390073934
-1.09 -0.0907446285980385
-0.99 -0.0899745778539064
-0.890000000000001 -0.0898726719122646
-0.789999999999999 -0.0891603445826488
-0.69 -0.0866973166137281
-0.59 -0.0816129481838472
-0.49 -0.0734088479182866
-0.390000000000001 -0.0620226943477113
-0.289999999999999 -0.0478470225187844
-0.19 -0.0317011367926065
-0.0899999999999999 -0.0147588992019614
0.00999999999999979 0.00156053805390638
0.109999999999999 0.0157283601122645
0.210000000000001 0.0262548007826489
0.31 0.0318363808137281
0.41 0.0314872603838472
0.51 0.0246418481182866
0.609999999999999 0.0112186225477114
0.710000000000001 -0.00836108128121566
0.81 -0.0332011590073936
0.91 -0.0620029485980386
1.01 -0.0931744978539063
1.11 -0.124966191912264
1.21 -0.155619464582649
1.31 -0.183514036613728
1.41 -0.207299268183847
1.51 -0.225996767918287
1.61 -0.239064214347711
1.71 -0.246414142518785
1.81 -0.248385856792607
1.91 -0.245673219201961
2.01 -0.239215381946094
2.11 -0.230061159887735
2.21 -0.219220319217351
2.31 -0.207516339186272
2.41 -0.195455059616153
2.51 -0.183122071881713
2.61 -0.170118897452289
2.71 -0.155544201281215
2.81 -0.138021879007393
2.91 -0.115773268598039
3.01 -0.0867264178539065
3.11 -0.0486517119122645
3.21 0.000689415417351245
3.31 0.0633972433862723
3.41 0.141302411816153
3.51 0.235863312081713
3.61 0.348102265652289
3.71 0.478586737481215
3.81 0.627457423207394
3.91 0.794500460798039
4.01 0.979256698053906
4.11 1.18115732011227
4.21 1.39967256078265
4.31 1.63445894081373
4.41 1.88549062038385
4.51 2.15316200811829
4.61 2.43835158254771
4.71 2.74244067871878
4.81 3.06728540099261
4.91 3.41514441140196
5.01 3.78856966214609
5.11 4.19027076808774
5.21 4.62296629541735
5.31 5.08923652338627
5.41 5.59139209181615
5.51 6.13137139208171
5.61 6.71067674565229
5.71 7.33035561748121
5.81 7.9910287032074
5.91 8.69296214079804
6.01 9.4361767780539
6.11 10.2205838001123
6.21 11.0461334407827
6.31 11.9129622208137
6.41 12.8215243003838
6.51 13.7726940881183
6.61 14.7678300625477
6.71 15.8087935587188
6.81 16.8979206809926
6.91 18.037950091402
7.01 19.2319137421461
7.11 20.4830012480877
7.21 21.7944111754173
7.31 23.1692038033863
7.41 24.6101697718162
7.51 26.1197274720817
7.61 27.6998592256523
7.71 29.3520924974812
7.81 31.0775279832074
7.91 32.876911820798
8.01 34.7507448580539
8.11 36.6994182801123
8.21 38.7233623207827
8.31 40.8231935008137
8.41 42.9998459803839
8.51 45.2546741681183
8.61 47.5895165425477
8.71 50.0067144387188
8.81 52.5090839609926
8.91 55.099843771402
9.01 57.7825058221461
9.11 60.5607397280877
9.21 63.4382240554174
9.31 66.4184990833863
9.41 69.5048354518162
9.51 72.7001315520817
9.61 76.0068497056523
9.71 79.4269973774812
9.81 82.9621552632074
9.91 86.613549500798
};
\addplot [ultra thick, gold]
table {%
-9.99 -1.85043523323935e-15
-9.89 2.38548997273222e-15
-9.79 -5.78996157820177e-17
-9.69 -7.42892115344046e-16
-9.59 -2.51658228189683e-16
-9.49 -2.09708842404134e-15
-9.39 -5.93390487593836e-16
-9.29 -5.28013218852534e-16
-9.19 -7.60342097539618e-17
-9.09 8.88627355146259e-16
-8.99 4.95076424831281e-16
-8.89 -9.13497921517812e-17
-8.79 -2.19715647707138e-18
-8.69 9.92232206628139e-16
-8.59 1.89879288541831e-15
-8.49 -5.35732630079429e-16
-8.39 -4.33851582457786e-16
-8.29 -4.92904286872961e-17
-8.19 9.58506340937959e-16
-8.09 -1.23657919453724e-15
-7.99 -7.01427564162271e-17
-7.89 5.45060590658322e-17
-7.79 5.02895567849092e-16
-7.69 -1.5097753951267e-15
-7.59 -3.15010305156281e-17
-7.49 1.15803003859128e-15
-7.39 -9.81207984934743e-16
-7.29 -8.58936296897781e-16
-7.19 2.14485801351017e-15
-7.09 -1.33103364006042e-15
-6.99 -2.28425668113329e-16
-6.89 -2.35705382078856e-15
-6.79 -4.02524312649054e-16
-6.69 -1.42077790412308e-15
-6.59 -1.09222450090615e-15
-6.49 1.012179603036e-15
-6.39 -1.42223366327065e-16
-6.29 -2.75516922752412e-16
-6.19 -1.25430673526414e-15
-6.09 -3.46935234875199e-15
-5.99 -4.5193705581386e-14
-5.89 -4.98064119027978e-13
-5.79 -4.39258649048891e-12
-5.69 -3.13406969937642e-11
-5.59 -1.82327116405689e-10
-5.49 -8.63758515063352e-10
-5.39 -3.3115404856177e-09
-5.29 -1.01352745451272e-08
-5.19 -2.41126871202165e-08
-5.09 -4.20828639634147e-08
-4.99 -4.53657868645768e-08
-4.89 -3.23367568334201e-09
-4.79 8.59856098760214e-08
-4.69 1.30588079290393e-07
-4.59 -5.66836269194854e-08
-4.49 -6.78166484162871e-07
-4.39 -2.14807825257324e-06
-4.29 -6.32279405834675e-06
-4.19 -1.92140244462166e-05
-4.09 -5.51473928238537e-05
-3.99 -0.000143707992837464
-3.89 -0.000342710195970291
-3.79 -0.000756375612549807
-3.69 -0.00154681263534264
-3.59 -0.00291673080541303
-3.49 -0.00503095853215655
-3.39 -0.00782332866635663
-3.29 -0.0106278216526434
-3.19 -0.0116474679068441
-3.09 -0.00746385344106325
-2.99 0.00697769687685597
-2.89 0.0373498546885289
-2.79 0.0875793293803743
-2.69 0.156806705361054
-2.59 0.237830815532366
-2.49 0.319206622014545
-2.39 0.390042843463084
-2.29 0.443676186232574
-2.19 0.478091890541545
-2.09 0.494408519759606
-1.99 0.495427868472563
-1.89 0.484901587850102
-1.79 0.467181652073385
-1.69 0.44680076926655
-1.59 0.427769833454436
-1.49 0.412674536996187
-1.39 0.401905327484489
-1.29 0.393416283876614
-1.19 0.383186320125786
-1.09 0.366236317521247
-0.99 0.337933268097851
-0.890000000000001 0.295387594819021
-0.789999999999999 0.238727676807216
-0.69 0.171803188273194
-0.59 0.101762491482534
-0.49 0.0373489144498658
-0.390000000000001 -0.0135038301852733
-0.289999999999999 -0.0457707859759426
-0.19 -0.0583789091456295
-0.0899999999999999 -0.0540624792585683
0.00999999999999979 -0.0383358832653449
0.109999999999999 -0.0179920599875384
0.210000000000001 0.000478868093697805
0.31 0.0121497581617636
0.41 0.0142888065475245
0.51 0.00636275686438631
0.609999999999999 -0.0102360361414231
0.710000000000001 -0.0323060003000752
0.81 -0.0547258189623846
0.91 -0.0706475263493383
1.01 -0.0728284597201126
1.11 -0.0564248159487961
1.21 -0.0222830113604924
1.31 0.0213945814897695
1.41 0.0609066417547182
1.51 0.0823116002907233
1.61 0.0774834948354746
1.71 0.0475809768202029
1.81 0.00225084427041544
1.91 -0.0444059651881774
2.01 -0.0786305454983188
2.11 -0.0907260041964014
2.21 -0.0772705364528314
2.31 -0.0419641641858091
2.41 0.00505458923366207
2.51 0.0497916292783534
2.61 0.0786873533505376
2.71 0.083274519888648
2.81 0.0631538882343352
2.91 0.025826736095327
3.01 -0.0165436600840334
3.11 -0.051907065730057
3.21 -0.0724571448016596
3.31 -0.0764454935619603
3.41 -0.0673457179312933
3.51 -0.0512945924522031
3.61 -0.034266200887498
3.71 -0.0201949891787767
3.81 -0.0105252271872959
3.91 -0.00486388538216465
4.01 -0.00201053404592545
4.11 -0.000762528824680277
4.21 -0.00028005161733488
4.31 -0.000106840316765752
4.41 -4.34360870605376e-05
4.51 -1.78236274288352e-05
4.61 -6.8091612055053e-06
4.71 -2.28590126450406e-06
4.81 -6.51691088912646e-07
4.91 -1.53569200846371e-07
5.01 -2.8746634760843e-08
5.11 -3.87135011371994e-09
5.21 -2.26288682928536e-10
5.31 5.55879772140153e-11
5.41 2.26515147251345e-11
5.51 4.82494770915183e-12
5.61 7.58828103332817e-13
5.71 9.73505110498403e-14
5.81 9.1638948514873e-15
5.91 2.25767583776686e-15
6.01 3.85993023127809e-16
6.11 1.66180609209918e-16
6.21 -9.11035736756031e-16
6.31 9.834861599912e-16
6.41 -5.3685694010275e-16
6.51 2.41818775612695e-16
6.61 -1.83038153901602e-15
6.71 -8.73771270696554e-16
6.81 6.4502811902533e-16
6.91 -8.56515499866008e-16
7.01 -5.36578306742914e-16
7.11 2.33773201782048e-16
7.21 6.86157984267518e-16
7.31 6.17742958984474e-17
7.41 -1.56520269941699e-15
7.51 1.24414658788839e-16
7.61 -1.17196828080394e-15
7.71 9.68208209700873e-16
7.81 -1.46086015195395e-16
7.91 -4.20084375714046e-16
8.01 1.62493695238284e-16
8.11 -7.41744942504479e-16
8.21 -8.71433199493904e-16
8.31 3.86931597417181e-16
8.41 -1.31181741538442e-16
8.51 4.20797386820792e-16
8.61 -1.16946647713622e-15
8.71 1.47492811117395e-15
8.81 -6.50889694857988e-16
8.91 -2.06538239120576e-15
9.01 -8.26485905915381e-16
9.11 -3.71170053877354e-16
9.21 -8.50501390886168e-16
9.31 -1.91586492786983e-16
9.41 -9.81847843362914e-16
9.51 8.59082811269145e-16
9.61 1.03383607687207e-15
9.71 8.08315193775241e-17
9.81 7.41145285176397e-16
9.91 -3.26843144894989e-17
};
\addplot [ultra thick, yellowgreen]
table {%
-9.99 -2.94211300828339e-16
-9.89 -1.49191640049565e-15
-9.79 5.72046459446324e-16
-9.69 1.39665878988368e-15
-9.59 -9.57351415568134e-16
-9.49 -6.85206655633817e-17
-9.39 -9.25874838965209e-18
-9.29 -7.71645403371676e-16
-9.19 -2.33800404373888e-15
-9.09 -2.11641627146716e-16
-8.99 7.96641082971968e-16
-8.89 -6.66234306884568e-16
-8.79 1.23077620180092e-15
-8.69 -3.78041338839715e-16
-8.59 -8.02032698431857e-17
-8.49 6.49921059756744e-16
-8.39 1.85477295488521e-15
-8.29 5.98413586065315e-16
-8.19 6.65556710234393e-16
-8.09 -2.21718365423723e-15
-7.99 1.14614638265293e-15
-7.89 4.99474558298622e-16
-7.79 -1.92543544249329e-15
-7.69 8.72286468846403e-16
-7.59 1.62026971347593e-15
-7.49 -9.38855841122213e-16
-7.39 6.81653659387492e-17
-7.29 1.20011128079837e-15
-7.19 -8.8640141542655e-17
-7.09 -9.61661465634821e-16
-6.99 -9.2450848147093e-16
-6.89 -5.2381079622939e-16
-6.79 3.91637204942907e-16
-6.69 -3.98240829734587e-16
-6.59 2.29710822766708e-18
-6.49 1.90066842448624e-16
-6.39 -6.99780110610083e-16
-6.29 -6.92276356783111e-16
-6.19 -1.2510773636547e-15
-6.09 -1.04602568160501e-14
-5.99 -9.14913392921268e-14
-5.89 -7.23007662654283e-13
-5.79 -4.93420290117097e-12
-5.69 -2.83331168691054e-11
-5.59 -1.36331421406927e-10
-5.49 -5.51207627800241e-10
-5.39 -1.89396170204447e-09
-5.29 -5.64073484657807e-09
-5.19 -1.48612038233351e-08
-5.09 -3.46257910501468e-08
-4.99 -6.81841158298464e-08
-4.89 -1.01417057620866e-07
-4.79 -8.25522994448607e-08
-4.69 5.61434992334335e-08
-4.59 3.15962588461976e-07
-4.49 6.778484985229e-07
-4.39 1.5738855846241e-06
-4.29 4.49589824059659e-06
-4.19 1.13832548052973e-05
-4.09 2.06012425702563e-05
-3.99 1.48824884586518e-05
-3.89 -7.10827668214006e-05
-3.79 -0.000423937826998784
-3.69 -0.0014755447397875
-3.59 -0.00403564455394209
-3.49 -0.00929190723019956
-3.39 -0.0184061856240021
-3.29 -0.031368156468867
-3.19 -0.0449912251325259
-3.09 -0.0506852325513701
-2.99 -0.0337420518105503
-2.89 0.0235583505052209
-2.79 0.133954052428499
-2.69 0.295079588806716
-2.59 0.484667773303347
-2.49 0.667723829136576
-2.39 0.811995939034956
-2.29 0.899441522690004
-2.19 0.927150677847057
-2.09 0.901985531969884
-1.99 0.835287806041271
-1.89 0.739849544288545
-1.79 0.628273467419824
-1.69 0.511579683905359
-1.59 0.397873782764092
-1.49 0.291572278389486
-1.39 0.193604838542963
-1.29 0.102567865876847
-1.19 0.0164646949712693
-1.09 -0.065510263767612
-0.99 -0.141768035484983
-0.890000000000001 -0.208187822908076
-0.789999999999999 -0.259108389941807
-0.69 -0.289059767109602
-0.59 -0.294660929294669
-0.49 -0.276136531923833
-0.390000000000001 -0.237934242829406
-0.289999999999999 -0.188024340208488
-0.19 -0.135912833873532
-0.0899999999999999 -0.0901217884563768
0.00999999999999979 -0.0562785110080188
0.109999999999999 -0.036528137935092
0.210000000000001 -0.0300705105236658
0.31 -0.0340497171664923
0.41 -0.0442058913892933
0.51 -0.055295021715538
0.609999999999999 -0.061684537566059
0.710000000000001 -0.0584427422496125
0.81 -0.0428103148958177
0.91 -0.015530467419693
1.01 0.0186060828105033
1.11 0.0514288055237796
1.21 0.0733079586570803
1.31 0.0760128630722282
1.41 0.0558775433268192
1.51 0.0162602403161031
1.61 -0.0320178883239165
1.71 -0.0732965235272141
1.81 -0.0925558964245633
1.91 -0.081710135769133
2.01 -0.0436030455238535
2.11 0.0086043006347914
2.21 0.0566483767202703
2.31 0.0845481804230899
2.41 0.0846808123315444
2.51 0.0599593287381738
2.61 0.0215365334906972
2.71 -0.0165466735820657
2.81 -0.0431142664889437
2.91 -0.0534351676286593
3.01 -0.0494148858839656
3.11 -0.0369936467714974
3.21 -0.0226178847403785
3.31 -0.0107098088552128
3.41 -0.00297569372267625
3.51 0.000890137469766306
3.61 0.00208909614826439
3.71 0.00188479876776961
3.81 0.00121002584518227
3.91 0.000582627038894758
4.01 0.000183140530308411
4.11 -3.87309293248255e-06
4.21 -5.98090632456413e-05
4.31 -5.71617763734828e-05
4.41 -3.82214267006141e-05
4.51 -2.0889181193119e-05
4.61 -9.73303700230034e-06
4.71 -3.91763939847277e-06
4.81 -1.36734971121974e-06
4.91 -4.14067699702479e-07
5.01 -1.08744950114118e-07
5.11 -2.47474945498073e-08
5.21 -4.87487059070043e-09
5.31 -8.30070255839569e-10
5.41 -1.21972112534148e-10
5.51 -1.5435894341574e-11
5.61 -1.6804322628179e-12
5.71 -1.55948641795739e-13
5.81 -1.04147618678441e-14
5.91 -1.62319019978816e-15
6.01 5.27204956933169e-16
6.11 -5.27059048524641e-16
6.21 6.38762319655874e-16
6.31 -6.98335815304481e-17
6.41 3.48486705235855e-16
6.51 2.17041008018502e-15
6.61 -8.97889959995475e-16
6.71 -3.41557395326308e-16
6.81 -4.4887729793572e-16
6.91 -6.49074662902096e-16
7.01 -1.37326682638084e-15
7.11 -5.65792839321759e-16
7.21 -2.55085848358752e-16
7.31 8.1152896620282e-16
7.41 -1.23494327084867e-15
7.51 6.40953152211323e-16
7.61 1.05710865528816e-15
7.71 -5.38354527907174e-16
7.81 -9.32441852674026e-16
7.91 -4.81897322600749e-16
8.01 1.1056190034646e-15
8.11 7.54652443514997e-16
8.21 -2.38389100133467e-16
8.31 -2.72819979004872e-16
8.41 2.09502364898483e-16
8.51 4.17879734271657e-16
8.61 -6.49240968932046e-17
8.71 -1.19413515529739e-15
8.81 1.32928191376574e-15
8.91 5.95297379526341e-16
9.01 9.02986829226647e-16
9.11 -2.37665978921736e-15
9.21 -1.49018490088866e-15
9.31 6.58507722153716e-16
9.41 -1.33297351253971e-15
9.51 1.04287592007898e-15
9.61 8.00296291267283e-16
9.71 1.35142512514616e-15
9.81 1.81432750410004e-18
9.91 -8.44405855478806e-16
};
\addplot [ultra thick, darkorange]
table {%
-9.99 1.87367842543716e-15
-9.89 2.81360568596132e-15
-9.79 5.74969144626718e-16
-9.69 1.58194325764222e-15
-9.59 9.89875546069243e-16
-9.49 2.09820755404641e-15
-9.39 5.93462715921223e-16
-9.29 9.35005127166504e-16
-9.19 2.33924007096157e-15
-9.09 9.13482761006219e-16
-8.99 9.3794332531474e-16
-8.89 6.7246779565726e-16
-8.79 1.23077816295874e-15
-8.69 1.06180977851114e-15
-8.59 1.90048598684882e-15
-8.49 8.42262925010446e-16
-8.39 1.90483855215468e-15
-8.29 6.00440143850932e-16
-8.19 1.1669190803806e-15
-8.09 2.538706651226e-15
-7.99 1.14829070219438e-15
-7.89 5.02439792276141e-16
-7.79 1.99002653132354e-15
-7.69 1.74364716254824e-15
-7.59 1.62057590360061e-15
-7.49 1.49079973862656e-15
-7.39 9.8357288840902e-16
-7.29 1.47581795910877e-15
-7.19 2.14668883930845e-15
-7.09 1.64208505427076e-15
-6.99 9.52309938079355e-16
-6.89 2.41455595593484e-15
-6.79 5.6160976003724e-16
-6.69 1.47553570316413e-15
-6.59 1.09222691648114e-15
-6.49 1.02987035756959e-15
-6.39 7.14086611787997e-16
-6.29 7.45088000764913e-16
-6.19 1.77157555751319e-15
-6.09 1.10205888398721e-14
-5.99 1.02044775415717e-13
-5.89 8.77956688521663e-13
-5.79 6.60614670941765e-12
-5.69 4.22493171491957e-11
-5.59 2.27660786785179e-10
-5.49 1.02465048738075e-09
-5.39 3.81489073456846e-09
-5.29 1.15992103056417e-08
-5.19 2.8324495745488e-08
-5.09 5.44969067490229e-08
-4.99 8.18970589785745e-08
-4.89 1.01468597284574e-07
-4.79 1.19199023693088e-07
-4.69 1.42145485186581e-07
-4.59 3.21006839285925e-07
-4.49 9.58847416011317e-07
-4.39 2.66296000958814e-06
-4.29 7.75827465961759e-06
-4.19 2.23328732003326e-05
-4.09 5.88697386668819e-05
-3.99 0.000144476557503612
-3.89 0.000350004340203062
-3.79 0.000867079782038854
-3.69 0.00213772346386763
-3.59 0.00497933183841043
-3.49 0.0105664603215511
-3.39 0.0199998035152114
-3.29 0.0331196593179295
-3.19 0.0464744429505787
-3.09 0.0512318446571675
-2.99 0.0344559764640497
-2.89 0.0441588895216022
-2.79 0.160043203844253
-2.69 0.334156111086613
-2.59 0.539876233312428
-2.49 0.740099979418151
-2.39 0.900816754254731
-2.29 1.00291754943704
-2.19 1.043158777576
-2.09 1.02859986597991
-1.99 0.971161413865124
-1.89 0.884594199666445
-1.79 0.782934381604069
-1.69 0.679223601181443
-1.59 0.584200802314276
-1.49 0.505286717626985
-1.39 0.44610618216705
-1.29 0.406566771305545
-1.19 0.38353988333945
-1.09 0.372049237239409
-0.99 0.36646564582859
-0.890000000000001 0.361380686783578
-0.789999999999999 0.352318125295884
-0.69 0.336261630969535
-0.59 0.311738139991774
-0.49 0.278650902875812
-0.390000000000001 0.238317136061332
-0.289999999999999 0.19351516054225
-0.19 0.147920233384646
-0.0899999999999999 0.105093712552936
0.00999999999999979 0.0680948657904092
0.109999999999999 0.0407187804778126
0.210000000000001 0.0300743232310397
0.31 0.0361524530634847
0.41 0.0464578392316579
0.51 0.0556598967070288
0.609999999999999 0.0625280625849472
0.710000000000001 0.0667774795649184
0.81 0.0694812084133744
0.91 0.0723344205586427
1.01 0.0751676184454141
1.11 0.076345804681451
1.21 0.0766197715851466
1.31 0.0789663439039677
1.41 0.0826554224360274
1.51 0.0839022941137918
1.61 0.0838381604321196
1.71 0.087386095669392
1.81 0.0925832612456709
1.91 0.0929969678629565
2.01 0.0899110019092126
2.11 0.091133099513071
2.21 0.0958111391684183
2.31 0.0943895433227055
2.41 0.0848315321649403
2.51 0.0779379718040274
2.61 0.0815813817737128
2.71 0.0849025209832797
2.81 0.0764673366477123
2.91 0.0593492833725951
3.01 0.0521106863886995
3.11 0.0637406728404931
3.21 0.0759052471370571
3.31 0.0771920558843131
3.41 0.0674114269008785
3.51 0.0513023153430008
3.61 0.034329824438512
3.71 0.0202827526318765
3.81 0.0105945537843839
3.91 0.00489865647675832
4.01 0.00201885799492362
4.11 0.000762538660867204
4.21 0.00028636695413089
4.31 0.000121170631610049
4.41 5.78581983660139e-05
4.51 2.74597812380376e-05
4.61 1.18784125879979e-05
4.71 4.53577369888836e-06
4.81 1.51471004094541e-06
4.91 4.41628304556553e-07
5.01 1.12480367999911e-07
5.11 2.50484697775281e-08
5.21 4.88011985960361e-09
5.31 8.31929475881408e-10
5.41 1.24057596927338e-10
5.51 1.61724133795882e-11
5.61 1.84382013231415e-12
5.71 1.83839878371372e-13
5.81 1.38724270988539e-14
5.91 2.78061982534913e-15
6.01 6.53403153128487e-16
6.11 5.5263662157794e-16
6.21 1.11265601812005e-15
6.31 9.8596235019579e-16
6.41 6.40045590456359e-16
6.51 2.18383979183629e-15
6.61 2.03875034239883e-15
6.71 9.3815653693654e-16
6.81 7.85844833879709e-16
6.91 1.07467051673161e-15
7.01 1.47437378425731e-15
7.11 6.12185794427809e-16
7.21 7.32039322309237e-16
7.31 8.13876726918743e-16
7.41 1.99372625314425e-15
7.51 6.52916495925149e-16
7.61 1.57828652667875e-15
7.71 1.10781439557821e-15
7.81 9.43816153948341e-16
7.91 6.39293291259051e-16
8.01 1.11749612161038e-15
8.11 1.05815210165369e-15
8.21 9.03451816226315e-16
8.31 4.73441445190459e-16
8.41 2.47183919806924e-16
8.51 5.93037868158651e-16
8.61 1.1712672536628e-15
8.71 1.89772803695585e-15
8.81 1.48008371423275e-15
8.91 2.14946118643109e-15
9.01 1.22411770938646e-15
9.11 2.40546855364563e-15
9.21 1.71580991218021e-15
9.31 6.85811784934097e-16
9.41 1.65554932655263e-15
9.51 1.35115264174655e-15
9.61 1.30739863379858e-15
9.71 1.35384031680298e-15
9.81 7.41147505914642e-16
9.91 8.45038172617393e-16
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$t = T$},
xlabel style={font=\Large, yshift=-5pt}, 
title style={font=\Large},
x grid style={darkgray176},
xmin=-5., xmax=5.,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.7, ymax=1.25,
% ytick style={color=black},
ytick=\empty, 
]
\addplot [ultra thick, steelblue]
table {%
-9.99 89.6205896001
-9.89 85.8908590641
-9.79 82.2765050481
-9.69 78.7751659521
-9.59 75.3845041761
-9.49 72.1022061201
-9.39 68.9259821841
-9.29 65.8535667681
-9.19 62.8827182721
-9.09 60.0112190961
-8.99 57.2368756401
-8.89 54.5575183041
-8.79 51.9710014881
-8.69 49.4752035921
-8.59 47.0680270161
-8.49 44.7473981601
-8.39 42.5112674241
-8.29 40.3576092081
-8.19 38.2844219121
-8.09 36.2897279361
-7.99 34.3715736801
-7.89 32.5280295441
-7.79 30.7571899281
-7.69 29.0571732321
-7.59 27.4261218561
-7.49 25.8622022001
-7.39 24.3636046641
-7.29 22.9285436481
-7.19 21.5552575521
-7.09 20.2420087761
-6.99 18.9870837201
-6.89 17.7887927841
-6.79 16.6454703681
-6.69 15.5554748721
-6.59 14.5171886961
-6.49 13.5290182401
-6.39 12.5893939041
-6.29 11.6967700881
-6.19 10.8496251921
-6.09 10.0464616161
-5.99 9.2858057601
-5.89 8.5662080241
-5.79 7.8862428081
-5.69 7.2445085121
-5.59 6.6396275361
-5.49 6.0702462801
-5.39 5.5350351441
-5.29 5.0326885281
-5.19 4.5619248321
-5.09 4.1214864561
-4.99 3.7101398001
-4.89 3.3266752641
-4.79 2.9699072481
-4.69 2.6386741521
-4.59 2.3318383761
-4.49 2.0482863201
-4.39 1.7869283841
-4.29 1.5466989681
-4.19 1.3265564721
-4.09 1.1254832961
-3.99 0.9424858401
-3.89 0.7765945041
-3.79 0.6268636881
-3.69 0.4923717921
-3.59 0.3722212161
-3.49 0.2655383601
-3.39 0.1714736241
-3.29 0.0892014081000001
-3.19 0.0179201121000003
-3.09 -0.0431478639000001
-2.99 -0.0947561198999999
-2.89 -0.1376342559
-2.79 -0.1724878719
-2.69 -0.1999985679
-2.59 -0.2208239439
-2.49 -0.2355975999
-2.39 -0.2449291359
-2.29 -0.2494041519
-2.19 -0.2495842479
-2.09 -0.2460070239
-1.99 -0.2391860799
-1.89 -0.2296110159
-1.79 -0.2177474319
-1.69 -0.2040369279
-1.59 -0.1888971039
-1.49 -0.1727215599
-1.39 -0.1558798959
-1.29 -0.1387177119
-1.19 -0.1215566079
-1.09 -0.1046941839
-0.99 -0.0884040399
-0.890000000000001 -0.0729357759000001
-0.789999999999999 -0.0585149918999999
-0.69 -0.0453432879
-0.59 -0.0335982639
-0.49 -0.0234335199
-0.390000000000001 -0.0149786559000001
-0.289999999999999 -0.00833927189999998
-0.19 -0.0035969679
-0.0899999999999999 -0.000809343900000006
0.00999999999999979 -9.99989999999861e-06
0.109999999999999 -0.00120853589999998
0.210000000000001 -0.00439055190000002
0.31 -0.0095176479
0.41 -0.0165274239
0.51 -0.0253334798999999
0.609999999999999 -0.0358254158999999
0.710000000000001 -0.0478688319000001
0.81 -0.0613053279000001
0.91 -0.0759525039
1.01 -0.0916039599
1.11 -0.1080292959
1.21 -0.1249741119
1.31 -0.1421600079
1.41 -0.1592845839
1.51 -0.1760214399
1.61 -0.1920201759
1.71 -0.2069063919
1.81 -0.2202816879
1.91 -0.2317236639
2.01 -0.2407859199
2.11 -0.2469980559
2.21 -0.2498656719
2.31 -0.2488703679
2.41 -0.2434697439
2.51 -0.2330973999
2.61 -0.2171629359
2.71 -0.1950519519
2.81 -0.1661260479
2.91 -0.1297228239
3.01 -0.0851558799000001
3.11 -0.0317148158999999
3.21 0.0313347681
3.31 0.1047512721
3.41 0.1893170961
3.51 0.2858386401
3.61 0.3951463041
3.71 0.5180944881
3.81 0.655561592100001
3.91 0.8084500161
4.01 0.9776861601
4.11 1.1642204241
4.21 1.3690272081
4.31 1.5931049121
4.41 1.8374759361
4.51 2.1031866801
4.61 2.3913075441
4.71 2.7029329281
4.81 3.0391812321
4.91 3.4011948561
5.01 3.7901402001
5.11 4.2072076641
5.21 4.6536116481
5.31 5.1305905521
5.41 5.6394067761
5.51 6.1813467201
5.61 6.7577207841
5.71 7.3698633681
5.81 8.0191328721
5.91 8.7069116961
6.01 9.4346062401
6.11 10.2036469041
6.21 11.0154880881
6.31 11.8716081921
6.41 12.7735096161
6.51 13.7227187601
6.61 14.7207860241
6.71 15.7692858081
6.81 16.8698165121
6.91 18.0240005361
7.01 19.2334842801
7.11 20.4999381441
7.21 21.8250565281
7.31 23.2105578321
7.41 24.6581844561
7.51 26.1697028001
7.61 27.7469032641
7.71 29.3916002481
7.81 31.1056321521
7.91 32.8908613761
8.01 34.7491743201
8.11 36.6824813841
8.21 38.6927169681
8.31 40.7818394721
8.41 42.9518312961
8.51 45.2046988401
8.61 47.5424725041
8.71 49.9672066881
8.81 52.4809797921
8.91 55.0858942161
9.01 57.7840763601
9.11 60.5776766241
9.21 63.4688694081
9.31 66.4598531121
9.41 69.5528501361
9.51 72.7501068801
9.61 76.0538937441
9.71 79.4665051281
9.81 82.9902594321
9.91 86.6274990561
};
\addplot [ultra thick, gold]
table {%
-9.99 2.36464414842969e-15
-9.89 2.00423376844823e-15
-9.79 1.76535068713697e-16
-9.69 -1.63721299669314e-15
-9.59 -2.4480215657187e-15
-9.49 -5.52605240616158e-16
-9.39 2.37796042151163e-16
-9.29 7.16959038058092e-16
-9.19 4.15312008503132e-16
-9.09 1.06074898986301e-15
-8.99 -4.8452322138846e-16
-8.89 -3.19619804705031e-15
-8.79 -1.85352380965773e-15
-8.69 6.00796448470402e-16
-8.59 -6.43970290766665e-16
-8.49 -1.89532586457024e-16
-8.39 -1.92642930541921e-15
-8.29 2.46237073397304e-15
-8.19 4.01643553251816e-17
-8.09 5.85242057248852e-16
-7.99 2.14154636093279e-16
-7.89 1.4633628141702e-16
-7.79 1.72767758591201e-15
-7.69 -1.57592269139454e-15
-7.59 -5.70238708508305e-16
-7.49 2.06300224001236e-15
-7.39 8.99666631428662e-16
-7.29 2.54614365126802e-16
-7.19 5.42088600553282e-16
-7.09 -9.29662939155117e-16
-6.99 9.33367273425287e-16
-6.89 -2.58048614453817e-15
-6.79 -1.44442143438638e-15
-6.69 -2.58095734924691e-15
-6.59 6.30413716785367e-16
-6.49 3.23986832911558e-16
-6.39 3.13441837191258e-15
-6.29 4.48429864393481e-15
-6.19 -4.39840380061721e-15
-6.09 -5.64457282562855e-14
-5.99 -3.96465071201943e-13
-5.89 -2.42476160191065e-12
-5.79 -1.17547818288278e-11
-5.69 -4.37165203919013e-11
-5.59 -1.20089869684906e-10
-5.49 -2.22446727616903e-10
-5.39 -1.92396927646345e-10
-5.29 2.73602602165198e-10
-5.19 1.48698335449554e-09
-5.09 5.0417004161154e-09
-4.99 2.18292280087989e-08
-4.89 9.7939527200467e-08
-4.79 3.82119120017441e-07
-4.69 1.27101048437366e-06
-4.59 3.58236714663318e-06
-4.49 8.25546972741851e-06
-4.39 1.39008283846402e-05
-4.29 8.41995724723767e-06
-4.19 -5.15499082648371e-05
-4.09 -0.000280009317507497
-3.99 -0.000919356530071002
-3.89 -0.00239278232408227
-3.79 -0.00527881428248334
-3.69 -0.0100695775063726
-3.59 -0.0165543677431347
-3.49 -0.0228226779628227
-3.39 -0.0242816379189851
-3.29 -0.0135287911073894
-3.19 0.0181396644104955
-3.09 0.0777744585341505
-2.99 0.167815728073741
-2.89 0.284658761573585
-2.79 0.418908149265342
-2.69 0.556508772040251
-2.59 0.680661361107101
-2.49 0.775313684013021
-2.39 0.829894180064062
-2.29 0.842843315342523
-2.19 0.821562730366598
-2.09 0.778799488539351
-1.99 0.727348735091498
-1.89 0.675223433424552
-1.79 0.623137454354785
-1.69 0.565507948223047
-1.59 0.494715213285651
-1.49 0.406580147940326
-1.39 0.304212602090622
-1.29 0.198156358604732
-1.19 0.102743048825613
-1.09 0.0307164940038769
-0.99 -0.0110081589021325
-0.890000000000001 -0.0227573866119282
-0.789999999999999 -0.0109037139154338
-0.69 0.0146680671047472
-0.59 0.0432534676559885
-0.49 0.0655470219506416
-0.390000000000001 0.0751753498624972
-0.289999999999999 0.0694787360054607
-0.19 0.0494709973039125
-0.0899999999999999 0.0189804259044127
0.00999999999999979 -0.0167543720205234
0.109999999999999 -0.052470784701622
0.210000000000001 -0.0837251465101097
0.31 -0.107109234529811
0.41 -0.120232551492096
0.51 -0.121923307323128
0.609999999999999 -0.112711664535693
0.710000000000001 -0.0952003198609375
0.81 -0.0737937585899262
0.91 -0.0535576664833553
1.01 -0.0385220617152665
1.11 -0.0301587483202925
1.21 -0.0267671196350831
1.31 -0.0241332875896148
1.41 -0.0173598695206796
1.51 -0.00336066178746994
1.61 0.016859110955067
1.71 0.0373277598265318
1.81 0.0487070489409572
1.91 0.0423774760810492
2.01 0.0152839957476267
2.11 -0.0271691629304561
2.21 -0.07204402545295
2.31 -0.10341188017183
2.41 -0.108354372340044
2.51 -0.0816139811137846
2.61 -0.0272458076732319
2.71 0.042722221722233
2.81 0.112009018949662
2.91 0.165254066838614
3.01 0.192783555526707
3.11 0.192880271354799
3.21 0.170874374735266
3.31 0.136055060867109
3.41 0.098068879140037
3.51 0.0642034649985509
3.61 0.0382357569009417
3.71 0.0207448198567914
3.81 0.0102815348949269
3.91 0.00467436764033027
4.01 0.00195594706620233
4.11 0.000750410265922004
4.21 0.000258082917329091
4.31 7.47008066739465e-05
4.41 1.50508236609331e-05
4.51 -4.6110632805066e-08
4.61 -1.88068641162477e-06
4.71 -1.12441665369759e-06
4.81 -4.67733757154561e-07
4.91 -1.70033139411249e-07
5.01 -6.18724138668432e-08
5.11 -2.40407563827322e-08
5.21 -9.60236346704083e-09
5.31 -3.62705594114886e-09
5.41 -1.21523017429466e-09
5.51 -3.49030478886698e-10
5.61 -8.46410929242836e-11
5.71 -1.72348465982145e-11
5.81 -2.94431991369653e-12
5.91 -4.24551476375638e-13
6.01 -5.14060301279923e-14
6.11 -7.04438173189104e-15
6.21 4.16772082354384e-16
6.31 -9.10261485777556e-16
6.41 -1.91126134989385e-15
6.51 -3.73499378445056e-16
6.61 -1.29696160664641e-16
6.71 1.11983715880383e-15
6.81 -1.3493610699026e-15
6.91 -1.04472602543218e-15
7.01 6.62956194316816e-16
7.11 -1.31141005588847e-15
7.21 -4.15117326247379e-16
7.31 -1.59270883016364e-15
7.41 1.10115535950692e-17
7.51 1.08718255995684e-15
7.61 -1.01234254103697e-15
7.71 1.81569311325015e-15
7.81 -5.27356396418782e-16
7.91 -1.23381858473996e-16
8.01 -7.69367236898032e-16
8.11 1.45643568084119e-16
8.21 -2.72951085011817e-15
8.31 9.9247016559499e-16
8.41 1.0685750218693e-15
8.51 1.27143619921162e-15
8.61 9.52595821532112e-16
8.71 1.21805842229575e-15
8.81 -3.17395786512042e-15
8.91 -2.2400317906327e-15
9.01 9.81942646778133e-17
9.11 -9.39471613524649e-16
9.21 -5.51711721948899e-16
9.31 -5.4225069322679e-16
9.41 -2.33158729106657e-15
9.51 1.50275035893709e-15
9.61 -3.06478866477312e-15
9.71 -5.26799140650721e-16
9.81 2.22617204657378e-16
9.91 2.84557449124746e-15
};
\addplot [ultra thick, yellowgreen]
table {%
-9.99 -2.263117236892e-18
-9.89 -1.43531172228317e-16
-9.79 -8.25659247113707e-16
-9.69 -9.23702637251688e-16
-9.59 8.57498124121589e-16
-9.49 2.34517289701703e-15
-9.39 1.16227443895467e-15
-9.29 5.88429398636722e-17
-9.19 -1.25660846098631e-15
-9.09 -1.88017915168043e-15
-8.99 -9.66032294138419e-16
-8.89 5.14779382894541e-16
-8.79 -1.42087071876549e-15
-8.69 1.70255843961374e-15
-8.59 -1.20654916627901e-15
-8.49 1.93023847714372e-15
-8.39 -2.69841408723677e-15
-8.29 9.20579949038224e-16
-8.19 1.15381831200613e-15
-8.09 -3.20785395472545e-15
-7.99 1.18082846806573e-15
-7.89 8.06964297536592e-16
-7.79 -2.47763574206652e-15
-7.69 -6.03914793593168e-16
-7.59 -2.13920925974095e-15
-7.49 4.46324128638203e-16
-7.39 3.4734889477099e-15
-7.29 1.04671747433937e-15
-7.19 1.48932985559218e-15
-7.09 -6.02449257646912e-16
-6.99 -1.03979528359505e-15
-6.89 1.78150400030671e-15
-6.79 -1.37551082769122e-15
-6.69 2.10607476081564e-16
-6.59 2.74480838573826e-16
-6.49 1.32163155141935e-15
-6.39 1.53784063538246e-15
-6.29 4.03855746381975e-15
-6.19 -9.76984082541004e-15
-6.09 -1.12416428078041e-13
-5.99 -7.78371343863315e-13
-5.89 -4.25831752911019e-12
-5.79 -1.90975260816044e-11
-5.69 -6.92471588446917e-11
-5.59 -1.9940299376501e-10
-5.49 -4.44764438975441e-10
-5.39 -7.33886970042228e-10
-5.29 -8.35516810688698e-10
-5.19 -8.66197585813773e-10
-5.09 -3.7897962179089e-09
-4.99 -2.49923741671174e-08
-4.89 -1.30442906504154e-07
-4.79 -5.79137870341431e-07
-4.69 -2.27007652264402e-06
-4.59 -7.89195200125228e-06
-4.49 -2.43737791481274e-05
-4.39 -6.73674563525086e-05
-4.29 -0.000169228338086563
-4.19 -0.000396817907085734
-4.09 -0.000902157858386828
-3.99 -0.00206238267808278
-3.89 -0.00479657878533644
-3.79 -0.0111126571785919
-3.69 -0.0247529930401229
-3.59 -0.0514707663066997
-3.49 -0.0981859780023821
-3.39 -0.170440243100939
-3.29 -0.268500011541111
-3.19 -0.383874128648619
-3.09 -0.49874933196986
-2.99 -0.589615265819749
-2.89 -0.633702860745737
-2.79 -0.615441243278139
-2.69 -0.531114408790997
-2.59 -0.390987076988565
-2.49 -0.21773435648654
-2.39 -0.0403321638228269
-2.29 0.114515963056445
-2.19 0.229112089235669
-2.09 0.297147923368411
-1.99 0.322467653562786
-1.89 0.31591627095933
-1.79 0.291254244644739
-1.69 0.26083221207274
-1.59 0.232120296969223
-1.49 0.206273624251377
-1.39 0.179298161996071
-1.29 0.145399746136698
-1.19 0.101055956632019
-1.09 0.047729120915934
-0.99 -0.00825555802664433
-0.890000000000001 -0.0583917145344847
-0.789999999999999 -0.0954499632845438
-0.69 -0.115811953803708
-0.59 -0.119834705363585
-0.49 -0.110638168390415
-0.390000000000001 -0.0923865785049926
-0.289999999999999 -0.0690734764139588
-0.19 -0.0442302716788497
-0.0899999999999999 -0.021258384087474
0.00999999999999979 -0.00369069296782234
0.109999999999999 0.00511726258418595
0.210000000000001 0.00278843535829379
0.31 -0.0112704317521528
0.41 -0.0354692151630516
0.51 -0.0661002997968923
0.609999999999999 -0.097715807229055
0.710000000000001 -0.123730700306444
0.81 -0.137358135797718
0.91 -0.133037953175473
1.01 -0.10827497455842
1.11 -0.0653416475151175
1.21 -0.0119494231883666
1.31 0.0398579282400064
1.41 0.0766072823221289
1.51 0.0873002341027497
1.61 0.0672428611604881
1.71 0.0208081875938893
1.81 -0.0380623429251378
1.91 -0.0889224090349667
2.01 -0.111567744287861
2.11 -0.094288474531969
2.21 -0.0398279687379357
2.31 0.0344817485409602
2.41 0.10344424761127
2.51 0.144564720309687
2.61 0.146939109975317
2.71 0.114390443461326
2.81 0.0621488199856508
2.91 0.00917515276721756
3.01 -0.0298790586180666
3.11 -0.0491094972624514
3.21 -0.0508431340159539
3.31 -0.0418691475566872
3.41 -0.0292606237002488
3.51 -0.0178122957723739
3.61 -0.00953984371171754
3.71 -0.00448950713913582
3.81 -0.00183345166407889
3.91 -0.000637037956562845
4.01 -0.000192010025081335
4.11 -6.70833211809285e-05
4.21 -4.47093777558948e-05
4.31 -3.90348056967741e-05
4.41 -2.94811702671424e-05
4.51 -1.81112442051848e-05
4.61 -9.21864483881788e-06
4.71 -3.97149461981504e-06
4.81 -1.45746663404949e-06
4.91 -4.42479527015827e-07
5.01 -9.77533879425676e-08
5.11 -6.1436575729476e-09
5.21 7.55910335886995e-09
5.31 4.83293316018846e-09
5.41 1.83657741886267e-09
5.51 5.21355186104294e-10
5.61 1.17490630749153e-10
5.71 2.15489399821129e-11
5.81 3.25311379017302e-12
5.91 4.07364862549143e-13
6.01 4.34716831771205e-14
6.11 5.47548689706161e-15
6.21 1.9758287544971e-15
6.31 -1.29419078474428e-15
6.41 3.38376492704099e-15
6.51 -7.15622963185661e-16
6.61 -2.80310776237611e-15
6.71 -1.2501723290015e-15
6.81 -1.26766496938061e-15
6.91 5.4690184810941e-16
7.01 -2.59265017750616e-15
7.11 -7.22691521012566e-16
7.21 8.14268402165301e-16
7.31 -7.99826134158793e-16
7.41 -6.87533482976145e-16
7.51 1.64252435471325e-15
7.61 -2.71312920872211e-16
7.71 -1.41483255426689e-16
7.81 -1.85476701642115e-15
7.91 -1.18314783182913e-15
8.01 -1.44033283019526e-15
8.11 1.10955314788799e-15
8.21 -1.58490384004625e-15
8.31 -8.20788799277053e-16
8.41 1.23024397762649e-16
8.51 1.77944969771248e-16
8.61 3.46590688064768e-16
8.71 -6.99912489932657e-16
8.81 -2.41197356830933e-15
8.91 -1.29928711398567e-16
9.01 2.08799264605913e-15
9.11 2.56621211395319e-15
9.21 2.14356762417088e-15
9.31 -1.13970746233988e-15
9.41 1.50371726184422e-15
9.51 3.28281458965031e-16
9.61 -7.81657163808478e-16
9.71 -1.98097738275298e-15
9.81 -1.48471801375295e-15
9.91 1.67688936318761e-15
};
\addplot [ultra thick, darkorange]
table {%
-9.99 2.36464523140415e-15
-9.89 2.00936661562529e-15
-9.79 8.44320924074563e-16
-9.69 1.87981194767101e-15
-9.59 2.59386056277046e-15
-9.49 2.40940002259062e-15
-9.39 1.18635105643741e-15
-9.29 7.19369692039485e-16
-9.19 1.32346095092726e-15
-9.09 2.15876401255653e-15
-8.99 1.08073176384475e-15
-8.89 3.23738780022127e-15
-8.79 2.3354708545416e-15
-8.69 1.80545329842525e-15
-8.59 1.36764711312483e-15
-8.49 1.93952137909722e-15
-8.39 3.31550425349988e-15
-8.29 2.6288280799813e-15
-8.19 1.15451715992416e-15
-8.09 3.26080285519081e-15
-7.99 1.20009086287443e-15
-7.89 8.20125407945447e-16
-7.79 3.02052126481974e-15
-7.69 1.68767455606017e-15
-7.59 2.21390795690395e-15
-7.49 2.1107305536474e-15
-7.39 3.58810890547779e-15
-7.29 1.0772399667745e-15
-7.19 1.58491749615178e-15
-7.09 1.10779884838261e-15
-6.99 1.39726472040478e-15
-6.89 3.13570809312064e-15
-6.79 1.99458850824189e-15
-6.69 2.58953593286772e-15
-6.59 6.8757631216857e-16
-6.49 1.36076354507577e-15
-6.39 3.49135107802361e-15
-6.29 6.03480577289525e-15
-6.19 1.07142776586727e-14
-6.09 1.25791786457653e-13
-5.99 8.73525329701861e-13
-5.89 4.90027927824807e-12
-5.79 2.24252179093293e-11
-5.69 8.18920213649503e-11
-5.59 2.32772701843207e-10
-5.49 4.97290612021389e-10
-5.39 7.5868746039823e-10
-5.29 8.79173887723572e-10
-5.19 1.7208770305331e-09
-5.09 6.30724174731988e-09
-4.99 3.31833386199961e-08
-4.89 1.6311806412995e-07
-4.79 6.93841260481467e-07
-4.69 2.60167543518544e-06
-4.59 8.66696375689587e-06
-4.49 2.57339054630659e-05
-4.39 6.87866789806454e-05
-4.29 0.000169437676127789
-4.19 0.000400152276547335
-4.09 0.000944613158568164
-3.99 0.0022580165500368
-3.89 0.00536027753893211
-3.79 0.0123027244867899
-3.69 0.0267227815842815
-3.59 0.0540674289713671
-3.49 0.1008035758576
-3.39 0.172161187287774
-3.29 0.268840630088542
-3.19 0.384302477315281
-3.09 0.504776943352866
-2.99 0.613032038540086
-2.89 0.694701321618103
-2.79 0.744481001402088
-2.69 0.769275326903936
-2.59 0.784965466040534
-2.49 0.805307120676609
-2.39 0.830873656787139
-2.29 0.850587302992657
-2.19 0.852911290440778
-2.09 0.833561954332918
-1.99 0.795626526728145
-1.89 0.745472853498026
-1.79 0.687843966349447
-1.69 0.62276213947076
-1.59 0.546464065169292
-1.49 0.455912518758781
-1.39 0.353119155761786
-1.29 0.245778413682129
-1.19 0.144112596440404
-1.09 0.0567588934643554
-0.99 0.0137598619450157
-0.890000000000001 0.062669697395803
-0.789999999999999 0.0960707367941476
-0.69 0.116737144201927
-0.59 0.127401801689948
-0.49 0.128597108798696
-0.390000000000001 0.119107569510959
-0.289999999999999 0.0979716280400924
-0.19 0.0663603534275442
-0.0899999999999999 0.0284986922774269
0.00999999999999979 0.0171560542195702
0.109999999999999 0.0527197270816104
0.210000000000001 0.0837715675506118
0.31 0.107700560599479
0.41 0.12535522191988
0.51 0.138688653111381
0.609999999999999 0.149172042638131
0.710000000000001 0.156116581758466
0.81 0.155925547222553
0.91 0.143413809043138
1.01 0.114923536990563
1.11 0.0719658321721955
1.21 0.0293132633477327
1.31 0.0465947423371839
1.41 0.0785496070935901
1.51 0.0873648952500068
1.61 0.069324108355203
1.71 0.0427357265599841
1.81 0.0618151968814109
1.91 0.0985040370115958
2.01 0.112609777956867
2.11 0.0981248176757921
2.21 0.0823201597256425
2.31 0.109009210359102
2.41 0.149804480470601
2.51 0.166011446206155
2.61 0.149443755560762
2.71 0.122107992302561
2.81 0.128095652352742
2.91 0.165508579943769
3.01 0.195085256812043
3.11 0.199034021713052
3.21 0.178278086756989
3.31 0.142351695124
3.41 0.10234104335559
3.51 0.0666285434217399
3.61 0.0394078891065216
3.71 0.0212250612541655
3.81 0.0104437304063306
3.91 0.004717576729113
4.01 0.00196534902129806
4.11 0.000753402773542676
4.21 0.000261926937668529
4.31 8.42847944383994e-05
4.41 3.31008563815612e-05
4.51 1.81113029031679e-05
4.61 9.40852772983816e-06
4.71 4.1276000686031e-06
4.81 1.53068084751508e-06
4.91 4.74024683245709e-07
5.01 1.1568889511081e-07
5.11 2.48133531758108e-08
5.21 1.22206966963115e-08
5.31 6.04258038681095e-09
5.41 2.2022263716504e-09
5.51 6.27402187810754e-10
5.61 1.44803877452404e-10
5.71 2.75934186286638e-11
5.81 4.38768379512515e-12
5.91 5.88379203687907e-13
6.01 6.73228577213713e-14
6.11 8.92212254704527e-15
6.21 2.01930637490391e-15
6.31 1.58224706029336e-15
6.41 3.88623018220367e-15
6.51 8.07228599058203e-16
6.61 2.80610659483641e-15
6.71 1.67838199300364e-15
6.81 1.85141831350007e-15
6.91 1.17921757944868e-15
7.01 2.67606910570444e-15
7.11 1.49735746207406e-15
7.21 9.13977803513633e-16
7.31 1.78225791134859e-15
7.41 6.87621657981979e-16
7.51 1.96973403648829e-15
7.61 1.04806875796648e-15
7.71 1.82119713185316e-15
7.81 1.92828043967873e-15
7.91 1.18956373303933e-15
8.01 1.63293741672802e-15
8.11 1.11907114917347e-15
8.21 3.15628732264764e-15
8.31 1.2879018916885e-15
8.41 1.07563357134659e-15
8.51 1.2838280340188e-15
8.61 1.01368826778929e-15
8.71 1.40482874888341e-15
8.81 3.9864301102343e-15
8.91 2.24379675841883e-15
9.01 2.09030031421627e-15
9.11 2.7327735958946e-15
9.21 2.21342901027555e-15
9.31 1.26212872323632e-15
9.41 2.77443055408339e-15
9.51 1.53818963641866e-15
9.61 3.16289700772171e-15
9.71 2.04982651109044e-15
9.81 1.50131475719516e-15
9.91 3.30291570004595e-15
};



\end{groupplot}

\node[anchor=south, rotate=90, xshift= -10ex, yshift= 5ex] at ($(group c1r1.west)!0.5!(group c1r1.north west)$) {};

\end{tikzpicture}


==> CC_KNL_Et.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={timestep size (h)},
xmin=0.000794328234724281, xmax=0.125892541179417,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={$L^2$ error at T = 1},
ymin=6.66261822360617e-12, ymax=4.88149216703617,
ymode=log,
ytick style={color=black},
ytick={1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [thick, steelblue31119180]
table {%
0.1 0.522414983659632
0.03125 0.0325888880380696
0.01 0.00305613942968701
0.00315457413249211 0.000303023814785296
0.001 3.04398912564862e-05
};
\addlegendentry{Strang}
\addplot [thick, darkorange25512714]
table {%
0.1 0.0165534136129378
0.03125 0.000337719918953307
0.01 1.01947509427572e-06
0.00315457413249211 2.2972921684453e-09
0.001 2.30652896773097e-11
};
\addlegendentry{BM}
\addplot [thick, forestgreen4416044]
table {%
0.1 nan
0.03125 nan
0.01 1.85717704073659e-05
0.00315457413249211 1.01457412176613e-07
0.001 1.02136849083069e-09
};
\addlegendentry{MHC}
\addplot [thick, crimson2143940, dashed]
table {%
0.1 1.41006330835206
0.03125 1.34009429813865
0.01 1.08982111175528e-05
0.00315457413249211 1.07205764947415e-07
0.001 1.08047609927121e-09
};
\addlegendentry{MHBM}
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 1
0.03125 0.09765625
0.01 0.01
0.00315457413249211 0.000995133795738837
0.001 0.0001
};
\addlegendentry{$O(h^2)$}
\addplot [thick, black, dashed]
table {%
0.1 0.01
0.03125 9.5367431640625e-05
0.01 1e-06
0.00315457413249211 9.90291271421585e-09
0.001 1e-10
};
\addlegendentry{$O(h^4)$}
\addplot [thin, gray, dotted, forget plot]
table {%
0.0999999999999999 6.66261822360617e-12
0.0999999999999999 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.00899999999999999 6.66261822360617e-12
0.00899999999999999 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.008 6.66261822360617e-12
0.008 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.007 6.66261822360617e-12
0.007 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.006 6.66261822360617e-12
0.006 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.005 6.66261822360617e-12
0.005 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.004 6.66261822360617e-12
0.004 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.003 6.66261822360617e-12
0.003 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.002 6.66261822360617e-12
0.002 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.001 6.66261822360617e-12
0.001 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.09 6.66261822360617e-12
0.09 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.0799999999999999 6.66261822360617e-12
0.0799999999999999 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.07 6.66261822360617e-12
0.07 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.06 6.66261822360617e-12
0.06 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.05 6.66261822360617e-12
0.05 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.04 6.66261822360617e-12
0.04 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.03 6.66261822360617e-12
0.03 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.02 6.66261822360617e-12
0.02 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.01 6.66261822360617e-12
0.01 4.88149216703616
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-11
0.125892541179416 1e-11
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-10
0.125892541179416 1e-10
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-09
0.125892541179416 1e-09
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-08
0.125892541179416 1e-08
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-07
0.125892541179416 1e-07
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-06
0.125892541179416 1e-06
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-05
0.125892541179416 1e-05
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.0001
0.125892541179416 0.0001
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.001
0.125892541179416 0.001
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.01
0.125892541179416 0.01
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.1
0.125892541179416 0.1
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1
0.125892541179416 1
};
\end{axis}

\end{tikzpicture}


==> Kry_KNL_ovi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue59163236}{RGB}{59,163,236}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightcoral246112136}{RGB}{246,112,136}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen7917649}{RGB}{79,176,49}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={Change of observables over time},
x grid style={darkgray176},
xlabel={Time (t)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Changes},
ymin=1e-09, ymax=1e-05,
ymode=log,
ytick style={color=black},
ytick={1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000},
yticklabels={
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [semithick, lightcoral246112136, dashed]
table {%
0 0
0.01 6.13201098786931e-08
0.02 6.13201092125593e-08
0.03 6.13201096566485e-08
0.04 6.13201096566485e-08
0.05 6.13201098786931e-08
0.06 6.13201094346039e-08
0.07 6.13201094346039e-08
0.08 6.13201096566485e-08
0.09 6.13201092125593e-08
0.1 6.13201096566485e-08
0.11 6.132010876847e-08
0.12 6.13201089905147e-08
0.13 6.13201092125593e-08
0.14 6.13201092125593e-08
0.15 6.13201096566485e-08
0.16 6.13201089905147e-08
0.17 6.13201094346039e-08
0.18 6.13201092125593e-08
0.19 6.13201096566485e-08
0.2 6.13201092125593e-08
0.21 6.13201094346039e-08
0.22 6.13201094346039e-08
0.23 6.13201092125593e-08
0.24 6.13201096566485e-08
0.25 6.13201096566485e-08
0.26 6.13201092125593e-08
0.27 6.13201096566485e-08
0.28 6.13201096566485e-08
0.29 6.13201092125593e-08
0.3 6.13201096566485e-08
0.31 6.13201092125593e-08
0.32 6.132010876847e-08
0.33 6.13201096566485e-08
0.34 6.13201094346039e-08
0.35 6.13201094346039e-08
0.36 6.13201089905147e-08
0.37 6.13201092125593e-08
0.38 6.13201092125593e-08
0.39 6.13201092125593e-08
0.4 6.13201096566485e-08
0.41 6.13201094346039e-08
0.42 6.13201094346039e-08
0.43 6.13201094346039e-08
0.44 6.13201092125593e-08
0.45 6.13201094346039e-08
0.46 6.13201092125593e-08
0.47 6.13201092125593e-08
0.48 6.13201096566485e-08
0.49 6.13201096566485e-08
0.5 6.13201094346039e-08
0.51 6.13201094346039e-08
0.52 6.13201094346039e-08
0.53 6.13201094346039e-08
0.54 6.13201092125593e-08
0.55 6.13201089905147e-08
0.56 6.13201089905147e-08
0.57 6.13201092125593e-08
0.58 6.13201094346039e-08
0.59 6.13201094346039e-08
0.6 6.13201094346039e-08
0.61 6.13201094346039e-08
0.62 6.13201094346039e-08
0.63 6.13201094346039e-08
0.64 6.13201092125593e-08
0.65 6.13201094346039e-08
0.66 6.13201094346039e-08
0.67 6.13201096566485e-08
0.68 6.13201094346039e-08
0.69 6.13201092125593e-08
0.7 6.132010876847e-08
0.71 6.13201092125593e-08
0.72 6.13201092125593e-08
0.73 6.13201096566485e-08
0.74 6.13201094346039e-08
0.75 6.13201096566485e-08
0.76 6.13201092125593e-08
0.77 6.13201094346039e-08
0.78 6.13201094346039e-08
0.79 6.13201094346039e-08
0.8 6.13201094346039e-08
0.81 6.13201094346039e-08
0.82 6.13201092125593e-08
0.83 6.13201092125593e-08
0.84 6.13201094346039e-08
0.85 6.13201094346039e-08
0.86 6.13201092125593e-08
0.87 6.13201096566485e-08
0.88 6.13201094346039e-08
0.89 6.13201098786931e-08
0.9 6.13201094346039e-08
0.91 6.13201096566485e-08
0.92 6.13201092125593e-08
0.93 6.13201094346039e-08
0.94 6.13201092125593e-08
0.95 6.13201092125593e-08
0.96 6.13201092125593e-08
0.97 6.13201096566485e-08
0.98 6.13201094346039e-08
0.99 6.13201096566485e-08
1 6.13201096566485e-08
};
\addlegendentry{L2 energy (N=100)}
\addplot [semithick, lightcoral246112136]
table {%
0 0
0.001 6.13201101007377e-08
0.002 6.13201096566485e-08
0.003 6.13201098786931e-08
0.004 6.13201098786931e-08
0.005 6.13201096566485e-08
0.006 6.13201101007377e-08
0.007 6.13201096566485e-08
0.008 6.13201101007377e-08
0.009 6.13201098786931e-08
0.01 6.13201103227823e-08
0.011 6.13201096566485e-08
0.012 6.13201098786931e-08
0.013 6.13201101007377e-08
0.014 6.13201101007377e-08
0.015 6.13201103227823e-08
0.016 6.13201103227823e-08
0.017 6.13201103227823e-08
0.018 6.13201101007377e-08
0.019 6.13201096566485e-08
0.02 6.13201101007377e-08
0.021 6.13201103227823e-08
0.022 6.13201098786931e-08
0.023 6.13201103227823e-08
0.024 6.13201101007377e-08
0.025 6.13201103227823e-08
0.026 6.13201098786931e-08
0.027 6.13201101007377e-08
0.028 6.13201098786931e-08
0.029 6.13201103227823e-08
0.03 6.13201103227823e-08
0.031 6.13201098786931e-08
0.032 6.13201103227823e-08
0.033 6.13201098786931e-08
0.034 6.13201101007377e-08
0.035 6.13201103227823e-08
0.036 6.13201096566485e-08
0.037 6.13201101007377e-08
0.038 6.13201101007377e-08
0.039 6.13201103227823e-08
0.04 6.13201101007377e-08
0.041 6.13201103227823e-08
0.042 6.13201105448269e-08
0.043 6.13201105448269e-08
0.044 6.13201103227823e-08
0.045 6.13201101007377e-08
0.046 6.13201101007377e-08
0.047 6.13201101007377e-08
0.048 6.13201098786931e-08
0.049 6.13201103227823e-08
0.05 6.13201101007377e-08
0.051 6.13201101007377e-08
0.052 6.13201101007377e-08
0.053 6.13201098786931e-08
0.054 6.13201103227823e-08
0.055 6.13201101007377e-08
0.056 6.13201098786931e-08
0.057 6.13201101007377e-08
0.058 6.13201101007377e-08
0.059 6.13201096566485e-08
0.06 6.13201101007377e-08
0.061 6.13201101007377e-08
0.062 6.13201098786931e-08
0.063 6.13201096566485e-08
0.064 6.13201103227823e-08
0.065 6.13201103227823e-08
0.066 6.13201094346039e-08
0.067 6.13201101007377e-08
0.068 6.13201103227823e-08
0.069 6.13201096566485e-08
0.07 6.13201098786931e-08
0.071 6.13201101007377e-08
0.072 6.13201101007377e-08
0.073 6.13201098786931e-08
0.074 6.13201103227823e-08
0.075 6.13201101007377e-08
0.076 6.13201098786931e-08
0.077 6.13201101007377e-08
0.078 6.13201098786931e-08
0.079 6.13201101007377e-08
0.08 6.13201096566485e-08
0.081 6.13201101007377e-08
0.082 6.13201098786931e-08
0.083 6.13201103227823e-08
0.084 6.13201098786931e-08
0.085 6.13201101007377e-08
0.086 6.13201101007377e-08
0.087 6.13201101007377e-08
0.088 6.13201098786931e-08
0.089 6.13201098786931e-08
0.09 6.13201096566485e-08
0.091 6.13201096566485e-08
0.092 6.13201098786931e-08
0.093 6.13201098786931e-08
0.094 6.13201098786931e-08
0.095 6.13201101007377e-08
0.096 6.13201103227823e-08
0.097 6.13201101007377e-08
0.098 6.13201101007377e-08
0.099 6.13201105448269e-08
0.1 6.13201098786931e-08
0.101 6.13201103227823e-08
0.102 6.13201101007377e-08
0.103 6.13201098786931e-08
0.104 6.13201098786931e-08
0.105 6.13201096566485e-08
0.106 6.13201101007377e-08
0.107 6.13201103227823e-08
0.108 6.13201098786931e-08
0.109 6.13201096566485e-08
0.11 6.13201103227823e-08
0.111 6.13201098786931e-08
0.112 6.13201098786931e-08
0.113 6.13201103227823e-08
0.114 6.13201098786931e-08
0.115 6.13201094346039e-08
0.116 6.13201101007377e-08
0.117 6.13201103227823e-08
0.118 6.13201098786931e-08
0.119 6.13201096566485e-08
0.12 6.13201103227823e-08
0.121 6.13201103227823e-08
0.122 6.13201101007377e-08
0.123 6.13201098786931e-08
0.124 6.13201101007377e-08
0.125 6.13201103227823e-08
0.126 6.13201101007377e-08
0.127 6.13201098786931e-08
0.128 6.13201101007377e-08
0.129 6.13201101007377e-08
0.13 6.13201101007377e-08
0.131 6.13201101007377e-08
0.132 6.13201101007377e-08
0.133 6.13201096566485e-08
0.134 6.13201101007377e-08
0.135 6.13201103227823e-08
0.136 6.13201101007377e-08
0.137 6.13201103227823e-08
0.138 6.13201101007377e-08
0.139 6.13201103227823e-08
0.14 6.13201101007377e-08
0.141 6.13201103227823e-08
0.142 6.13201098786931e-08
0.143 6.13201101007377e-08
0.144 6.13201103227823e-08
0.145 6.13201101007377e-08
0.146 6.13201101007377e-08
0.147 6.13201101007377e-08
0.148 6.13201101007377e-08
0.149 6.13201098786931e-08
0.15 6.13201103227823e-08
0.151 6.13201098786931e-08
0.152 6.13201096566485e-08
0.153 6.13201098786931e-08
0.154 6.13201098786931e-08
0.155 6.13201096566485e-08
0.156 6.13201103227823e-08
0.157 6.13201096566485e-08
0.158 6.13201101007377e-08
0.159 6.13201101007377e-08
0.16 6.13201098786931e-08
0.161 6.13201101007377e-08
0.162 6.13201101007377e-08
0.163 6.13201098786931e-08
0.164 6.13201096566485e-08
0.165 6.13201101007377e-08
0.166 6.13201096566485e-08
0.167 6.13201105448269e-08
0.168 6.13201103227823e-08
0.169 6.13201101007377e-08
0.17 6.13201098786931e-08
0.171 6.13201101007377e-08
0.172 6.13201101007377e-08
0.173 6.13201101007377e-08
0.174 6.13201101007377e-08
0.175 6.13201101007377e-08
0.176 6.13201098786931e-08
0.177 6.13201103227823e-08
0.178 6.13201103227823e-08
0.179 6.13201101007377e-08
0.18 6.13201098786931e-08
0.181 6.13201098786931e-08
0.182 6.13201101007377e-08
0.183 6.13201101007377e-08
0.184 6.13201103227823e-08
0.185 6.13201098786931e-08
0.186 6.13201101007377e-08
0.187 6.13201101007377e-08
0.188 6.13201098786931e-08
0.189 6.13201101007377e-08
0.19 6.13201101007377e-08
0.191 6.13201096566485e-08
0.192 6.13201101007377e-08
0.193 6.13201103227823e-08
0.194 6.13201101007377e-08
0.195 6.13201098786931e-08
0.196 6.13201098786931e-08
0.197 6.13201101007377e-08
0.198 6.13201098786931e-08
0.199 6.13201103227823e-08
0.2 6.13201101007377e-08
0.201 6.13201101007377e-08
0.202 6.13201101007377e-08
0.203 6.13201103227823e-08
0.204 6.13201105448269e-08
0.205 6.13201101007377e-08
0.206 6.13201103227823e-08
0.207 6.13201103227823e-08
0.208 6.13201101007377e-08
0.209 6.13201101007377e-08
0.21 6.13201101007377e-08
0.211 6.13201103227823e-08
0.212 6.13201098786931e-08
0.213 6.13201103227823e-08
0.214 6.13201096566485e-08
0.215 6.13201101007377e-08
0.216 6.13201101007377e-08
0.217 6.13201101007377e-08
0.218 6.13201101007377e-08
0.219 6.13201101007377e-08
0.22 6.13201101007377e-08
0.221 6.13201103227823e-08
0.222 6.13201103227823e-08
0.223 6.13201101007377e-08
0.224 6.13201096566485e-08
0.225 6.13201096566485e-08
0.226 6.13201098786931e-08
0.227 6.13201103227823e-08
0.228 6.13201101007377e-08
0.229 6.13201103227823e-08
0.23 6.13201101007377e-08
0.231 6.13201098786931e-08
0.232 6.13201101007377e-08
0.233 6.13201103227823e-08
0.234 6.13201101007377e-08
0.235 6.13201103227823e-08
0.236 6.13201098786931e-08
0.237 6.13201101007377e-08
0.238 6.13201098786931e-08
0.239 6.13201103227823e-08
0.24 6.13201098786931e-08
0.241 6.13201101007377e-08
0.242 6.13201101007377e-08
0.243 6.13201101007377e-08
0.244 6.13201098786931e-08
0.245 6.13201096566485e-08
0.246 6.13201101007377e-08
0.247 6.13201098786931e-08
0.248 6.13201101007377e-08
0.249 6.13201103227823e-08
0.25 6.13201101007377e-08
0.251 6.13201098786931e-08
0.252 6.13201101007377e-08
0.253 6.13201101007377e-08
0.254 6.13201098786931e-08
0.255 6.13201103227823e-08
0.256 6.13201103227823e-08
0.257 6.13201101007377e-08
0.258 6.13201103227823e-08
0.259 6.13201096566485e-08
0.26 6.13201103227823e-08
0.261 6.13201103227823e-08
0.262 6.13201101007377e-08
0.263 6.13201101007377e-08
0.264 6.13201098786931e-08
0.265 6.13201101007377e-08
0.266 6.13201098786931e-08
0.267 6.13201098786931e-08
0.268 6.13201098786931e-08
0.269 6.13201103227823e-08
0.27 6.13201098786931e-08
0.271 6.13201098786931e-08
0.272 6.13201103227823e-08
0.273 6.13201096566485e-08
0.274 6.13201096566485e-08
0.275 6.13201098786931e-08
0.276 6.13201098786931e-08
0.277 6.13201101007377e-08
0.278 6.13201101007377e-08
0.279 6.13201098786931e-08
0.28 6.13201103227823e-08
0.281 6.13201098786931e-08
0.282 6.13201101007377e-08
0.283 6.13201098786931e-08
0.284 6.13201103227823e-08
0.285 6.13201103227823e-08
0.286 6.13201101007377e-08
0.287 6.13201103227823e-08
0.288 6.13201101007377e-08
0.289 6.13201101007377e-08
0.29 6.13201098786931e-08
0.291 6.13201101007377e-08
0.292 6.13201101007377e-08
0.293 6.13201101007377e-08
0.294 6.13201098786931e-08
0.295 6.13201101007377e-08
0.296 6.13201101007377e-08
0.297 6.13201098786931e-08
0.298 6.13201098786931e-08
0.299 6.13201101007377e-08
0.3 6.13201101007377e-08
0.301 6.13201096566485e-08
0.302 6.13201101007377e-08
0.303 6.13201098786931e-08
0.304 6.13201101007377e-08
0.305 6.13201103227823e-08
0.306 6.13201096566485e-08
0.307 6.13201098786931e-08
0.308 6.13201101007377e-08
0.309 6.13201101007377e-08
0.31 6.13201098786931e-08
0.311 6.13201098786931e-08
0.312 6.13201103227823e-08
0.313 6.13201101007377e-08
0.314 6.13201098786931e-08
0.315 6.13201101007377e-08
0.316 6.13201101007377e-08
0.317 6.13201096566485e-08
0.318 6.13201101007377e-08
0.319 6.13201103227823e-08
0.32 6.13201098786931e-08
0.321 6.13201103227823e-08
0.322 6.13201101007377e-08
0.323 6.13201101007377e-08
0.324 6.13201098786931e-08
0.325 6.13201101007377e-08
0.326 6.13201098786931e-08
0.327 6.13201103227823e-08
0.328 6.13201101007377e-08
0.329 6.13201101007377e-08
0.33 6.13201101007377e-08
0.331 6.13201096566485e-08
0.332 6.13201098786931e-08
0.333 6.13201098786931e-08
0.334 6.13201103227823e-08
0.335 6.13201101007377e-08
0.336 6.13201101007377e-08
0.337 6.13201103227823e-08
0.338 6.13201101007377e-08
0.339 6.13201103227823e-08
0.34 6.13201101007377e-08
0.341 6.13201101007377e-08
0.342 6.13201098786931e-08
0.343 6.13201096566485e-08
0.344 6.13201101007377e-08
0.345 6.13201098786931e-08
0.346 6.13201098786931e-08
0.347 6.13201101007377e-08
0.348 6.13201101007377e-08
0.349 6.13201101007377e-08
0.35 6.13201101007377e-08
0.351 6.13201098786931e-08
0.352 6.13201096566485e-08
0.353 6.13201101007377e-08
0.354 6.13201101007377e-08
0.355 6.13201103227823e-08
0.356 6.13201101007377e-08
0.357 6.13201101007377e-08
0.358 6.13201098786931e-08
0.359 6.13201098786931e-08
0.36 6.13201098786931e-08
0.361 6.13201098786931e-08
0.362 6.13201103227823e-08
0.363 6.13201096566485e-08
0.364 6.13201094346039e-08
0.365 6.13201101007377e-08
0.366 6.13201096566485e-08
0.367 6.13201103227823e-08
0.368 6.13201103227823e-08
0.369 6.13201096566485e-08
0.37 6.13201101007377e-08
0.371 6.13201103227823e-08
0.372 6.13201098786931e-08
0.373 6.13201101007377e-08
0.374 6.13201098786931e-08
0.375 6.13201096566485e-08
0.376 6.13201101007377e-08
0.377 6.13201103227823e-08
0.378 6.13201103227823e-08
0.379 6.13201101007377e-08
0.38 6.13201096566485e-08
0.381 6.13201101007377e-08
0.382 6.13201101007377e-08
0.383 6.13201101007377e-08
0.384 6.13201101007377e-08
0.385 6.13201098786931e-08
0.386 6.13201096566485e-08
0.387 6.13201101007377e-08
0.388 6.13201101007377e-08
0.389 6.13201098786931e-08
0.39 6.13201101007377e-08
0.391 6.13201101007377e-08
0.392 6.13201103227823e-08
0.393 6.13201101007377e-08
0.394 6.13201101007377e-08
0.395 6.13201098786931e-08
0.396 6.13201096566485e-08
0.397 6.13201101007377e-08
0.398 6.13201101007377e-08
0.399 6.13201105448269e-08
0.4 6.13201096566485e-08
0.401 6.13201096566485e-08
0.402 6.13201103227823e-08
0.403 6.13201101007377e-08
0.404 6.13201101007377e-08
0.405 6.13201098786931e-08
0.406 6.13201103227823e-08
0.407 6.13201096566485e-08
0.408 6.13201101007377e-08
0.409 6.13201103227823e-08
0.41 6.13201101007377e-08
0.411 6.13201098786931e-08
0.412 6.13201101007377e-08
0.413 6.13201105448269e-08
0.414 6.13201101007377e-08
0.415 6.13201101007377e-08
0.416 6.13201098786931e-08
0.417 6.13201101007377e-08
0.418 6.13201101007377e-08
0.419 6.13201098786931e-08
0.42 6.13201103227823e-08
0.421 6.13201101007377e-08
0.422 6.13201103227823e-08
0.423 6.13201098786931e-08
0.424 6.13201101007377e-08
0.425 6.13201098786931e-08
0.426 6.13201101007377e-08
0.427 6.13201103227823e-08
0.428 6.13201101007377e-08
0.429 6.13201101007377e-08
0.43 6.13201103227823e-08
0.431 6.13201096566485e-08
0.432 6.13201098786931e-08
0.433 6.13201101007377e-08
0.434 6.13201098786931e-08
0.435 6.13201103227823e-08
0.436 6.13201101007377e-08
0.437 6.13201098786931e-08
0.438 6.13201101007377e-08
0.439 6.13201098786931e-08
0.44 6.13201101007377e-08
0.441 6.13201098786931e-08
0.442 6.13201101007377e-08
0.443 6.13201096566485e-08
0.444 6.13201101007377e-08
0.445 6.13201101007377e-08
0.446 6.13201101007377e-08
0.447 6.13201101007377e-08
0.448 6.13201101007377e-08
0.449 6.13201101007377e-08
0.45 6.13201101007377e-08
0.451 6.13201101007377e-08
0.452 6.13201103227823e-08
0.453 6.13201101007377e-08
0.454 6.13201096566485e-08
0.455 6.13201101007377e-08
0.456 6.13201101007377e-08
0.457 6.13201098786931e-08
0.458 6.13201101007377e-08
0.459 6.13201101007377e-08
0.46 6.13201098786931e-08
0.461 6.13201103227823e-08
0.462 6.13201101007377e-08
0.463 6.13201101007377e-08
0.464 6.13201101007377e-08
0.465 6.13201101007377e-08
0.466 6.13201101007377e-08
0.467 6.13201101007377e-08
0.468 6.13201103227823e-08
0.469 6.13201096566485e-08
0.47 6.13201096566485e-08
0.471 6.13201098786931e-08
0.472 6.13201101007377e-08
0.473 6.13201101007377e-08
0.474 6.13201101007377e-08
0.475 6.13201103227823e-08
0.476 6.13201103227823e-08
0.477 6.13201101007377e-08
0.478 6.13201096566485e-08
0.479 6.13201101007377e-08
0.48 6.13201098786931e-08
0.481 6.13201098786931e-08
0.482 6.13201098786931e-08
0.483 6.13201101007377e-08
0.484 6.13201098786931e-08
0.485 6.13201098786931e-08
0.486 6.13201101007377e-08
0.487 6.13201098786931e-08
0.488 6.13201101007377e-08
0.489 6.13201103227823e-08
0.49 6.13201098786931e-08
0.491 6.13201101007377e-08
0.492 6.13201101007377e-08
0.493 6.13201101007377e-08
0.494 6.13201094346039e-08
0.495 6.13201101007377e-08
0.496 6.13201101007377e-08
0.497 6.13201103227823e-08
0.498 6.13201098786931e-08
0.499 6.13201101007377e-08
0.5 6.13201098786931e-08
0.501 6.13201101007377e-08
0.502 6.13201098786931e-08
0.503 6.13201098786931e-08
0.504 6.13201101007377e-08
0.505 6.13201101007377e-08
0.506 6.13201101007377e-08
0.507 6.13201101007377e-08
0.508 6.13201098786931e-08
0.509 6.13201101007377e-08
0.51 6.13201101007377e-08
0.511 6.13201098786931e-08
0.512 6.13201101007377e-08
0.513 6.13201101007377e-08
0.514 6.13201103227823e-08
0.515 6.13201101007377e-08
0.516 6.13201098786931e-08
0.517 6.13201096566485e-08
0.518 6.13201098786931e-08
0.519 6.13201096566485e-08
0.52 6.13201101007377e-08
0.521 6.13201101007377e-08
0.522 6.13201101007377e-08
0.523 6.13201101007377e-08
0.524 6.13201101007377e-08
0.525 6.13201105448269e-08
0.526 6.13201098786931e-08
0.527 6.13201101007377e-08
0.528 6.13201098786931e-08
0.529 6.13201098786931e-08
0.53 6.13201098786931e-08
0.531 6.13201103227823e-08
0.532 6.13201101007377e-08
0.533 6.13201101007377e-08
0.534 6.13201101007377e-08
0.535 6.13201101007377e-08
0.536 6.13201101007377e-08
0.537 6.13201101007377e-08
0.538 6.13201101007377e-08
0.539 6.13201101007377e-08
0.54 6.13201098786931e-08
0.541 6.13201103227823e-08
0.542 6.13201101007377e-08
0.543 6.13201101007377e-08
0.544 6.13201103227823e-08
0.545 6.13201098786931e-08
0.546 6.13201098786931e-08
0.547 6.13201103227823e-08
0.548 6.13201098786931e-08
0.549 6.13201101007377e-08
0.55 6.13201101007377e-08
0.551 6.13201101007377e-08
0.552 6.13201101007377e-08
0.553 6.13201098786931e-08
0.554 6.13201103227823e-08
0.555 6.13201103227823e-08
0.556 6.13201101007377e-08
0.557 6.13201101007377e-08
0.558 6.13201098786931e-08
0.559 6.13201101007377e-08
0.56 6.13201098786931e-08
0.561 6.13201103227823e-08
0.562 6.13201101007377e-08
0.563 6.13201096566485e-08
0.564 6.13201101007377e-08
0.565 6.13201098786931e-08
0.566 6.13201101007377e-08
0.567 6.13201103227823e-08
0.568 6.13201098786931e-08
0.569 6.13201103227823e-08
0.57 6.13201101007377e-08
0.571 6.13201101007377e-08
0.572 6.13201098786931e-08
0.573 6.13201101007377e-08
0.574 6.13201101007377e-08
0.575 6.13201101007377e-08
0.576 6.13201101007377e-08
0.577 6.13201103227823e-08
0.578 6.13201103227823e-08
0.579 6.13201101007377e-08
0.58 6.13201098786931e-08
0.581 6.13201098786931e-08
0.582 6.13201098786931e-08
0.583 6.13201101007377e-08
0.584 6.13201103227823e-08
0.585 6.13201098786931e-08
0.586 6.13201101007377e-08
0.587 6.13201101007377e-08
0.588 6.13201103227823e-08
0.589 6.13201103227823e-08
0.59 6.13201098786931e-08
0.591 6.13201101007377e-08
0.592 6.13201101007377e-08
0.593 6.13201105448269e-08
0.594 6.13201098786931e-08
0.595 6.13201103227823e-08
0.596 6.13201103227823e-08
0.597 6.13201103227823e-08
0.598 6.13201107668715e-08
0.599 6.13201103227823e-08
0.6 6.13201098786931e-08
0.601 6.13201101007377e-08
0.602 6.13201098786931e-08
0.603 6.13201101007377e-08
0.604 6.13201098786931e-08
0.605 6.13201098786931e-08
0.606 6.13201101007377e-08
0.607 6.13201098786931e-08
0.608 6.13201101007377e-08
0.609 6.13201098786931e-08
0.61 6.13201101007377e-08
0.611 6.13201098786931e-08
0.612 6.13201101007377e-08
0.613 6.13201101007377e-08
0.614 6.13201103227823e-08
0.615 6.13201098786931e-08
0.616 6.13201101007377e-08
0.617 6.13201101007377e-08
0.618 6.13201096566485e-08
0.619 6.13201098786931e-08
0.62 6.13201094346039e-08
0.621 6.13201098786931e-08
0.622 6.13201101007377e-08
0.623 6.13201098786931e-08
0.624 6.13201105448269e-08
0.625 6.13201103227823e-08
0.626 6.13201101007377e-08
0.627 6.13201098786931e-08
0.628 6.13201098786931e-08
0.629 6.13201098786931e-08
0.63 6.13201101007377e-08
0.631 6.13201101007377e-08
0.632 6.13201101007377e-08
0.633 6.13201096566485e-08
0.634 6.13201101007377e-08
0.635 6.13201101007377e-08
0.636 6.13201098786931e-08
0.637 6.13201101007377e-08
0.638 6.13201101007377e-08
0.639 6.13201101007377e-08
0.64 6.13201101007377e-08
0.641 6.13201101007377e-08
0.642 6.13201101007377e-08
0.643 6.13201101007377e-08
0.644 6.13201101007377e-08
0.645 6.13201101007377e-08
0.646 6.13201101007377e-08
0.647 6.13201098786931e-08
0.648 6.13201101007377e-08
0.649 6.13201098786931e-08
0.65 6.13201101007377e-08
0.651 6.13201101007377e-08
0.652 6.13201101007377e-08
0.653 6.13201101007377e-08
0.654 6.13201101007377e-08
0.655 6.13201101007377e-08
0.656 6.13201103227823e-08
0.657 6.13201101007377e-08
0.658 6.13201101007377e-08
0.659 6.13201101007377e-08
0.66 6.13201098786931e-08
0.661 6.13201103227823e-08
0.662 6.13201101007377e-08
0.663 6.13201103227823e-08
0.664 6.13201103227823e-08
0.665 6.13201098786931e-08
0.666 6.13201098786931e-08
0.667 6.13201098786931e-08
0.668 6.13201101007377e-08
0.669 6.13201101007377e-08
0.67 6.13201098786931e-08
0.671 6.13201098786931e-08
0.672 6.13201101007377e-08
0.673 6.13201098786931e-08
0.674 6.13201098786931e-08
0.675 6.13201101007377e-08
0.676 6.13201101007377e-08
0.677 6.13201098786931e-08
0.678 6.13201103227823e-08
0.679 6.13201101007377e-08
0.68 6.13201103227823e-08
0.681 6.13201101007377e-08
0.682 6.13201101007377e-08
0.683 6.13201096566485e-08
0.684 6.13201103227823e-08
0.685 6.13201103227823e-08
0.686 6.13201101007377e-08
0.687 6.13201101007377e-08
0.688 6.13201101007377e-08
0.689 6.13201101007377e-08
0.69 6.13201098786931e-08
0.691 6.13201098786931e-08
0.692 6.13201096566485e-08
0.693 6.13201101007377e-08
0.694 6.13201101007377e-08
0.695 6.13201101007377e-08
0.696 6.13201103227823e-08
0.697 6.13201101007377e-08
0.698 6.13201096566485e-08
0.699 6.13201101007377e-08
0.7 6.13201101007377e-08
0.701 6.13201098786931e-08
0.702 6.13201103227823e-08
0.703 6.13201094346039e-08
0.704 6.13201103227823e-08
0.705 6.13201101007377e-08
0.706 6.13201101007377e-08
0.707 6.13201103227823e-08
0.708 6.13201098786931e-08
0.709 6.13201101007377e-08
0.71 6.13201098786931e-08
0.711 6.13201101007377e-08
0.712 6.13201096566485e-08
0.713 6.13201101007377e-08
0.714 6.13201096566485e-08
0.715 6.13201098786931e-08
0.716 6.13201103227823e-08
0.717 6.13201098786931e-08
0.718 6.13201101007377e-08
0.719 6.13201103227823e-08
0.72 6.13201103227823e-08
0.721 6.13201101007377e-08
0.722 6.13201101007377e-08
0.723 6.13201101007377e-08
0.724 6.13201096566485e-08
0.725 6.13201098786931e-08
0.726 6.13201101007377e-08
0.727 6.13201098786931e-08
0.728 6.13201098786931e-08
0.729 6.13201101007377e-08
0.73 6.13201096566485e-08
0.731 6.13201103227823e-08
0.732 6.13201098786931e-08
0.733 6.13201101007377e-08
0.734 6.13201096566485e-08
0.735 6.13201103227823e-08
0.736 6.13201103227823e-08
0.737 6.13201101007377e-08
0.738 6.13201098786931e-08
0.739 6.13201098786931e-08
0.74 6.13201098786931e-08
0.741 6.13201101007377e-08
0.742 6.13201101007377e-08
0.743 6.13201103227823e-08
0.744 6.13201101007377e-08
0.745 6.13201098786931e-08
0.746 6.13201096566485e-08
0.747 6.13201098786931e-08
0.748 6.13201098786931e-08
0.749 6.13201098786931e-08
0.75 6.13201101007377e-08
0.751 6.13201103227823e-08
0.752 6.13201098786931e-08
0.753 6.13201103227823e-08
0.754 6.13201098786931e-08
0.755 6.13201096566485e-08
0.756 6.13201098786931e-08
0.757 6.13201103227823e-08
0.758 6.13201101007377e-08
0.759 6.13201103227823e-08
0.76 6.13201098786931e-08
0.761 6.13201101007377e-08
0.762 6.13201098786931e-08
0.763 6.13201103227823e-08
0.764 6.13201101007377e-08
0.765 6.13201098786931e-08
0.766 6.13201101007377e-08
0.767 6.13201103227823e-08
0.768 6.13201098786931e-08
0.769 6.13201103227823e-08
0.77 6.13201098786931e-08
0.771 6.13201098786931e-08
0.772 6.13201096566485e-08
0.773 6.13201098786931e-08
0.774 6.13201103227823e-08
0.775 6.13201101007377e-08
0.776 6.13201098786931e-08
0.777 6.13201101007377e-08
0.778 6.13201101007377e-08
0.779 6.13201101007377e-08
0.78 6.13201098786931e-08
0.781 6.13201101007377e-08
0.782 6.13201101007377e-08
0.783 6.13201101007377e-08
0.784 6.13201103227823e-08
0.785 6.13201101007377e-08
0.786 6.13201101007377e-08
0.787 6.13201096566485e-08
0.788 6.13201101007377e-08
0.789 6.13201101007377e-08
0.79 6.13201094346039e-08
0.791 6.13201098786931e-08
0.792 6.13201098786931e-08
0.793 6.13201098786931e-08
0.794 6.13201103227823e-08
0.795 6.13201098786931e-08
0.796 6.13201098786931e-08
0.797 6.13201101007377e-08
0.798 6.13201101007377e-08
0.799 6.13201103227823e-08
0.8 6.13201101007377e-08
0.801 6.13201096566485e-08
0.802 6.13201098786931e-08
0.803 6.13201103227823e-08
0.804 6.13201101007377e-08
0.805 6.13201098786931e-08
0.806 6.13201101007377e-08
0.807 6.13201101007377e-08
0.808 6.13201103227823e-08
0.809 6.13201101007377e-08
0.81 6.13201105448269e-08
0.811 6.13201103227823e-08
0.812 6.13201103227823e-08
0.813 6.13201101007377e-08
0.814 6.13201096566485e-08
0.815 6.13201101007377e-08
0.816 6.13201101007377e-08
0.817 6.13201101007377e-08
0.818 6.13201101007377e-08
0.819 6.13201101007377e-08
0.82 6.13201103227823e-08
0.821 6.13201098786931e-08
0.822 6.13201101007377e-08
0.823 6.13201096566485e-08
0.824 6.13201098786931e-08
0.825 6.13201098786931e-08
0.826 6.13201101007377e-08
0.827 6.13201098786931e-08
0.828 6.13201098786931e-08
0.829 6.13201101007377e-08
0.83 6.13201101007377e-08
0.831 6.13201098786931e-08
0.832 6.13201101007377e-08
0.833 6.13201103227823e-08
0.834 6.13201101007377e-08
0.835 6.13201101007377e-08
0.836 6.13201101007377e-08
0.837 6.13201101007377e-08
0.838 6.13201098786931e-08
0.839 6.13201101007377e-08
0.84 6.13201101007377e-08
0.841 6.13201098786931e-08
0.842 6.13201103227823e-08
0.843 6.13201101007377e-08
0.844 6.13201098786931e-08
0.845 6.13201096566485e-08
0.846 6.13201101007377e-08
0.847 6.13201103227823e-08
0.848 6.13201096566485e-08
0.849 6.13201103227823e-08
0.85 6.13201101007377e-08
0.851 6.13201098786931e-08
0.852 6.13201096566485e-08
0.853 6.13201101007377e-08
0.854 6.13201101007377e-08
0.855 6.13201101007377e-08
0.856 6.13201103227823e-08
0.857 6.13201105448269e-08
0.858 6.13201103227823e-08
0.859 6.13201101007377e-08
0.86 6.13201098786931e-08
0.861 6.13201101007377e-08
0.862 6.13201101007377e-08
0.863 6.13201101007377e-08
0.864 6.13201098786931e-08
0.865 6.13201101007377e-08
0.866 6.13201103227823e-08
0.867 6.13201098786931e-08
0.868 6.13201101007377e-08
0.869 6.13201098786931e-08
0.87 6.13201101007377e-08
0.871 6.13201101007377e-08
0.872 6.13201096566485e-08
0.873 6.13201103227823e-08
0.874 6.13201096566485e-08
0.875 6.13201098786931e-08
0.876 6.13201101007377e-08
0.877 6.13201096566485e-08
0.878 6.13201101007377e-08
0.879 6.13201101007377e-08
0.88 6.13201098786931e-08
0.881 6.13201101007377e-08
0.882 6.13201098786931e-08
0.883 6.13201098786931e-08
0.884 6.13201101007377e-08
0.885 6.13201098786931e-08
0.886 6.13201098786931e-08
0.887 6.13201103227823e-08
0.888 6.13201101007377e-08
0.889 6.13201103227823e-08
0.89 6.13201101007377e-08
0.891 6.13201098786931e-08
0.892 6.13201101007377e-08
0.893 6.13201103227823e-08
0.894 6.13201098786931e-08
0.895 6.13201101007377e-08
0.896 6.13201101007377e-08
0.897 6.13201103227823e-08
0.898 6.13201098786931e-08
0.899 6.13201103227823e-08
0.9 6.13201103227823e-08
0.901 6.13201101007377e-08
0.902 6.13201101007377e-08
0.903 6.13201103227823e-08
0.904 6.13201103227823e-08
0.905 6.13201101007377e-08
0.906 6.13201098786931e-08
0.907 6.13201103227823e-08
0.908 6.13201103227823e-08
0.909 6.13201098786931e-08
0.91 6.13201101007377e-08
0.911 6.13201101007377e-08
0.912 6.13201098786931e-08
0.913 6.13201101007377e-08
0.914 6.13201101007377e-08
0.915 6.13201101007377e-08
0.916 6.13201101007377e-08
0.917 6.13201103227823e-08
0.918 6.13201101007377e-08
0.919 6.13201103227823e-08
0.92 6.13201101007377e-08
0.921 6.13201103227823e-08
0.922 6.13201101007377e-08
0.923 6.13201101007377e-08
0.924 6.13201101007377e-08
0.925 6.13201101007377e-08
0.926 6.13201101007377e-08
0.927 6.13201101007377e-08
0.928 6.13201103227823e-08
0.929 6.13201101007377e-08
0.93 6.13201096566485e-08
0.931 6.13201103227823e-08
0.932 6.13201096566485e-08
0.933 6.13201101007377e-08
0.934 6.13201101007377e-08
0.935 6.13201103227823e-08
0.936 6.13201101007377e-08
0.937 6.13201101007377e-08
0.938 6.13201101007377e-08
0.939 6.13201096566485e-08
0.94 6.13201101007377e-08
0.941 6.13201101007377e-08
0.942 6.13201101007377e-08
0.943 6.13201105448269e-08
0.944 6.13201101007377e-08
0.945 6.13201103227823e-08
0.946 6.13201101007377e-08
0.947 6.13201098786931e-08
0.948 6.13201101007377e-08
0.949 6.13201101007377e-08
0.95 6.13201101007377e-08
0.951 6.13201103227823e-08
0.952 6.13201098786931e-08
0.953 6.13201101007377e-08
0.954 6.13201098786931e-08
0.955 6.13201098786931e-08
0.956 6.13201101007377e-08
0.957 6.13201098786931e-08
0.958 6.13201098786931e-08
0.959 6.13201101007377e-08
0.96 6.13201098786931e-08
0.961 6.13201103227823e-08
0.962 6.13201101007377e-08
0.963 6.13201101007377e-08
0.964 6.13201103227823e-08
0.965 6.13201103227823e-08
0.966 6.13201103227823e-08
0.967 6.13201103227823e-08
0.968 6.13201101007377e-08
0.969 6.13201101007377e-08
0.97 6.13201101007377e-08
0.971 6.13201096566485e-08
0.972 6.13201098786931e-08
0.973 6.13201101007377e-08
0.974 6.13201098786931e-08
0.975 6.13201098786931e-08
0.976 6.13201103227823e-08
0.977 6.13201098786931e-08
0.978 6.13201101007377e-08
0.979 6.13201101007377e-08
0.98 6.13201098786931e-08
0.981 6.13201098786931e-08
0.982 6.13201101007377e-08
0.983 6.13201101007377e-08
0.984 6.13201098786931e-08
0.985 6.13201103227823e-08
0.986 6.13201098786931e-08
0.987 6.13201098786931e-08
0.988 6.13201098786931e-08
0.989 6.13201096566485e-08
0.99 6.13201101007377e-08
0.991 6.13201098786931e-08
0.992 6.13201101007377e-08
0.993 6.13201103227823e-08
0.994 6.13201103227823e-08
0.995 6.13201101007377e-08
0.996 6.13201101007377e-08
0.997 6.13201101007377e-08
0.998 6.13201101007377e-08
0.999 6.13201101007377e-08
1 6.13201101007377e-08
};
\addlegendentry{L2 energy (N=1000)}
% \addplot [semithick, limegreen7917649, dashed]
% table {%
% 0 0
% 0.01 0.00764939715501908
% 0.02 0.0151236017839377
% 0.03 0.0224935121611601
% 0.04 0.02982995112135
% 0.05 0.0372032770277076
% 0.06 0.0446828963099623
% 0.07 0.0523367852552423
% 0.08 0.060231024419925
% 0.09 0.0684293488967141
% 0.1 0.0769927175079344
% 0.11 0.0859789038056744
% 0.12 0.0954421115446444
% 0.13 0.105432617057355
% 0.14 0.115996440706725
% 0.15 0.127175049321792
% 0.16 0.139005091241398
% 0.17 0.151518165302023
% 0.18 0.164740624812975
% 0.19 0.178693417268336
% 0.2 0.193391960253843
% 0.21 0.208846053721391
% 0.22 0.225059828527226
% 0.23 0.242031730864727
% 0.24 0.259754541971624
% 0.25 0.278215432256584
% 0.26 0.2973960487733
% 0.27 0.317272634772886
% 0.28 0.337816179888873
% 0.29 0.358992599353928
% 0.3 0.380762940514318
% 0.31 0.403083614796957
% 0.32 0.42590665319448
% 0.33 0.449179983265631
% 0.34 0.472847725600382
% 0.35 0.496850507670608
% 0.36 0.521125792976331
% 0.37 0.545608223403092
% 0.38 0.570229972726064
% 0.39 0.594921109229248
% 0.4 0.619609965451611
% 0.41 0.644223513124251
% 0.42 0.66868774142173
% 0.43 0.692928036714541
% 0.44 0.716869562076596
% 0.45 0.740437634869774
% 0.46 0.763558100795491
% 0.47 0.786157702869662
% 0.48 0.808164443841111
% 0.49 0.829507940633727
% 0.5 0.850119769448849
% 0.51 0.869933800216222
% 0.52 0.888886519129445
% 0.53 0.906917338045385
% 0.54 0.923968889567161
% 0.55 0.939987306667765
% 0.56 0.954922485747277
% 0.57 0.968728332052015
% 0.58 0.981362986420289
% 0.59 0.992789032358056
% 0.6 1.00297368249006
% 0.61 1.0118889434796
% 0.62 1.01951175856409
% 0.63 1.02582412691528
% 0.64 1.03081319910374
% 0.65 1.0344713480274
% 0.66 1.03679621475472
% 0.67 1.03779072883408
% 0.68 1.03746310273351
% 0.69 1.03582680019691
% 0.7 1.03290047843589
% 0.71 1.02870790421787
% 0.72 1.02327784406084
% 0.73 1.01664392890155
% 0.74 1.00884449376558
% 0.75 0.999922393132483
% 0.76 0.989924792855331
% 0.77 0.978902939659777
% 0.78 0.966911909410586
% 0.79 0.954010335491647
% 0.8 0.940260118796773
% 0.81 0.925726120970966
% 0.82 0.910475842673503
% 0.83 0.894579088753336
% 0.84 0.87810762233251
% 0.85 0.861134809883009
% 0.86 0.843735259455593
% 0.87 0.825984454274842
% 0.88 0.807958383951983
% 0.89 0.789733175585704
% 0.9 0.771384727020742
% 0.91 0.752988344514567
% 0.92 0.734618387024003
% 0.93 0.716347919266622
% 0.94 0.698248375636618
% 0.95 0.680389236962458
% 0.96 0.662837721984582
% 0.97 0.645658495307116
% 0.98 0.628913393438786
% 0.99 0.61266117038662
% 1 0.596957264102705
% };
% \addlegendentry{momentum (N=100)}
% \addplot [semithick, limegreen7917649]
% table {%
% 0 0
% 0.001 0.000774921502650017
% 0.002 0.00154735433174463
% 0.003 0.00231747270285876
% 0.004 0.00308534673849667
% 0.005 0.00385104664827801
% 0.006 0.00461464272399451
% 0.007 0.00537620533466221
% 0.008 0.00613580492157004
% 0.009 0.00689351199332808
% 0.01 0.00764939712091142
% 0.011 0.00840353093270246
% 0.012 0.00915598410953092
% 0.013 0.00990682737971424
% 0.014 0.0106561315140954
% 0.015 0.0114039673210801
% 0.016 0.0121504056416761
% 0.017 0.0128955173445281
% 0.018 0.0136393733209577
% 0.019 0.0143820444800019
% 0.02 0.0151236017434515
% 0.021 0.0158641160408965
% 0.022 0.0166036583047644
% 0.023 0.0173422994653706
% 0.024 0.0180801104459638
% 0.025 0.018817162157778
% 0.026 0.0195535254950883
% 0.027 0.0202892713302665
% 0.028 0.0210244705088463
% 0.029 0.021759193844589
% 0.03 0.0224935121145531
% 0.031 0.0232274960541735
% 0.032 0.0239612163523427
% 0.033 0.0246947436464971
% 0.034 0.0254281485177129
% 0.035 0.026161501485805
% 0.036 0.0268948730044354
% 0.037 0.0276283334562269
% 0.038 0.0283619531478861
% 0.039 0.0290958023053323
% 0.04 0.0298299510688356
% 0.041 0.0305644694881641
% 0.042 0.0312994275177404
% 0.043 0.0320348950118055
% 0.044 0.0327709417195926
% 0.045 0.0335076372805142
% 0.046 0.0342450512193546
% 0.047 0.0349832529414766
% 0.048 0.035722311728037
% 0.049 0.036462296731216
% 0.05 0.0372032769694549
% 0.051 0.037945321322709
% 0.052 0.0386884985277106
% 0.053 0.0394328771732443
% 0.054 0.0401785256954398
% 0.055 0.0409255123730707
% 0.056 0.0416739053228731
% 0.057 0.0424237724948758
% 0.058 0.0431751816677443
% 0.059 0.0439282004441406
% 0.06 0.0446828962460958
% 0.061 0.0454393363104034
% 0.062 0.0461975876840187
% 0.063 0.0469577172194845
% 0.064 0.0477197915703675
% 0.065 0.0484838771867082
% 0.066 0.0492500403104958
% 0.067 0.0500183469711544
% 0.068 0.0507888629810471
% 0.069 0.0515616539309995
% 0.07 0.0523367851858423
% 0.071 0.0531143218799667
% 0.072 0.0538943289129056
% 0.073 0.0546768709449312
% 0.074 0.055462012392667
% 0.075 0.0562498174247286
% 0.076 0.0570403499573754
% 0.077 0.0578336736501887
% 0.078 0.0586298519017673
% 0.079 0.0594289478454439
% 0.08 0.0602310243450244
% 0.081 0.0610361439905455
% 0.082 0.0618443690940562
% 0.083 0.0626557616854223
% 0.084 0.063470383508148
% 0.085 0.0642882960152262
% 0.086 0.0651095603650065
% 0.087 0.065934237417088
% 0.088 0.0667623877282388
% 0.089 0.0675940715483296
% 0.09 0.0684293488163029
% 0.091 0.0692682791561572
% 0.092 0.0701109218729604
% 0.093 0.0709573359488834
% 0.094 0.071807580039264
% 0.095 0.0726617124686918
% 0.096 0.0735197912271187
% 0.097 0.074381873965997
% 0.098 0.0752480179944415
% 0.099 0.0761182802754176
% 0.1 0.0769927174219578
% 0.101 0.0778713856934015
% 0.102 0.0787543409916641
% 0.103 0.0796416388575311
% 0.104 0.080533334466981
% 0.105 0.0814294826275356
% 0.106 0.0823301377746379
% 0.107 0.0832353539680535
% 0.108 0.0841451848883098
% 0.109 0.0850596838331519
% 0.11 0.0859789037140377
% 0.111 0.0869028970526528
% 0.112 0.0878317159774609
% 0.113 0.0887654122202797
% 0.114 0.0897040371128872
% 0.115 0.0906476415836585
% 0.116 0.0915962761542298
% 0.117 0.0925499909361952
% 0.118 0.0935088356278317
% 0.119 0.0944728595108562
% 0.12 0.0954421114472108
% 0.121 0.0964166398758809
% 0.122 0.097396492809742
% 0.123 0.0983817178324405
% 0.124 0.099372362095304
% 0.125 0.100368472314281
% 0.126 0.101370094766915
% 0.127 0.102377275289354
% 0.128 0.103390059273378
% 0.129 0.10440849166348
% 0.13 0.105432616953954
% 0.131 0.106462479186042
% 0.132 0.107498121945089
% 0.133 0.108539588357751
% 0.134 0.109586921089217
% 0.135 0.110640162340483
% 0.136 0.111699353845645
% 0.137 0.11276453686923
% 0.138 0.113835752203561
% 0.139 0.114913040166153
% 0.14 0.115996440597152
% 0.141 0.117085992856789
% 0.142 0.118181735822888
% 0.143 0.119283707888397
% 0.144 0.120391946958952
% 0.145 0.121506490450483
% 0.146 0.122627375286848
% 0.147 0.123754637897504
% 0.148 0.124888314215212
% 0.149 0.126028439673775
% 0.15 0.127175049205816
% 0.151 0.128328177240583
% 0.152 0.129487857701797
% 0.153 0.13065412400553
% 0.154 0.13182700905812
% 0.155 0.133006545254119
% 0.156 0.13419276447428
% 0.157 0.135385698083578
% 0.158 0.136585376929263
% 0.159 0.137791831338954
% 0.16 0.139005091118766
% 0.161 0.140225185551471
% 0.162 0.1414521433947
% 0.163 0.142685992879174
% 0.164 0.143926761706973
% 0.165 0.145174477049849
% 0.166 0.14642916554756
% 0.167 0.147690853306254
% 0.168 0.148959565896879
% 0.169 0.150235328353636
% 0.17 0.151518165172467
% 0.171 0.152808100309572
% 0.172 0.154105157179974
% 0.173 0.15540935865611
% 0.174 0.156720727066466
% 0.175 0.158039284194241
% 0.176 0.159365051276054
% 0.177 0.160698049000684
% 0.178 0.162038297507845
% 0.179 0.163385816387002
% 0.18 0.164740624676221
% 0.181 0.16610274086105
% 0.182 0.16747218287345
% 0.183 0.168848968090744
% 0.184 0.170233113334623
% 0.185 0.171624634870169
% 0.186 0.173023548404928
% 0.187 0.174429869088014
% 0.188 0.175843611509251
% 0.189 0.177264789698347
% 0.19 0.178693417124114
% 0.191 0.180129506693711
% 0.192 0.181573070751937
% 0.193 0.18302412108055
% 0.194 0.184482668897629
% 0.195 0.185948724856968
% 0.196 0.187422299047509
% 0.197 0.188903400992808
% 0.198 0.190392039650542
% 0.199 0.191888223412046
% 0.2 0.193391960101894
% 0.201 0.194903256977507
% 0.202 0.196422120728803
% 0.203 0.197948557477885
% 0.204 0.199482572778754
% 0.205 0.201024171617074
% 0.206 0.202573358409957
% 0.207 0.204130137005792
% 0.208 0.205694510684113
% 0.209 0.207266482155492
% 0.21 0.20884605356148
% 0.211 0.210433226474571
% 0.212 0.212028001898209
% 0.213 0.213630380266832
% 0.214 0.215240361445946
% 0.215 0.216857944732233
% 0.216 0.218483128853705
% 0.217 0.220115911969878
% 0.218 0.221756291671991
% 0.219 0.223404264983258
% 0.22 0.225059828359155
% 0.221 0.226722977687736
% 0.222 0.228393708289992
% 0.223 0.230072014920238
% 0.224 0.231757891766543
% 0.225 0.233451332451179
% 0.226 0.23515233003112
% 0.227 0.236860876998566
% 0.228 0.238576965281505
% 0.229 0.240300586244305
% 0.23 0.242031730688346
% 0.231 0.243770388852676
% 0.232 0.245516550414712
% 0.233 0.247270204490964
% 0.234 0.249031339637799
% 0.235 0.250799943852236
% 0.236 0.252576004572776
% 0.237 0.254359508680255
% 0.238 0.256150442498751
% 0.239 0.257948791796496
% 0.24 0.259754541786847
% 0.241 0.261567677129269
% 0.242 0.263388181930364
% 0.243 0.265216039744921
% 0.244 0.267051233577011
% 0.245 0.2688937458811
% 0.246 0.270743558563205
% 0.247 0.27260065298207
% 0.248 0.274465009950392
% 0.249 0.276336609736052
% 0.25 0.278215432063405
% 0.251 0.280101456114577
% 0.252 0.28199466053081
% 0.253 0.283895023413829
% 0.254 0.285802522327239
% 0.255 0.287717134297962
% 0.256 0.289638835817688
% 0.257 0.291567602844374
% 0.258 0.293503410803756
% 0.259 0.295446234590904
% 0.26 0.297396048571803
% 0.261 0.299352826584955
% 0.262 0.301316541943022
% 0.263 0.303287167434492
% 0.264 0.305264675325376
% 0.265 0.30724903736093
% 0.266 0.309240224767409
% 0.267 0.311238208253853
% 0.268 0.313242958013889
% 0.269 0.315254443727577
% 0.27 0.317272634563268
% 0.271 0.319297499179505
% 0.272 0.321329005726936
% 0.273 0.323367121850271
% 0.274 0.325411814690251
% 0.275 0.32746305088565
% 0.276 0.329520796575309
% 0.277 0.331585017400188
% 0.278 0.333655678505449
% 0.279 0.335732744542565
% 0.28 0.337816179671454
% 0.281 0.33990594756264
% 0.282 0.342002011399435
% 0.283 0.344104333880157
% 0.284 0.346212877220361
% 0.285 0.348327603155106
% 0.286 0.350448472941234
% 0.287 0.35257544735969
% 0.288 0.354708486717853
% 0.289 0.356847550851896
% 0.29 0.358992599129173
% 0.291 0.361143590450624
% 0.292 0.363300483253211
% 0.293 0.36546323551237
% 0.294 0.367631804744492
% 0.295 0.369806148009423
% 0.296 0.371986221912992
% 0.297 0.374171982609556
% 0.298 0.37636338580457
% 0.299 0.378560386757183
% 0.3 0.380762940282849
% 0.301 0.382971000755965
% 0.302 0.385184522112531
% 0.303 0.387403457852825
% 0.304 0.389627761044112
% 0.305 0.391857384323357
% 0.306 0.394092279899979
% 0.307 0.396332399558603
% 0.308 0.398577694661855
% 0.309 0.400828116153159
% 0.31 0.403083614559569
% 0.311 0.405344139994606
% 0.312 0.407609642161129
% 0.313 0.409880070354217
% 0.314 0.412155373464067
% 0.315 0.414435499978926
% 0.316 0.416720397988023
% 0.317 0.419010015184534
% 0.318 0.421304298868557
% 0.319 0.423603195950114
% 0.32 0.425906652952155
% 0.321 0.428214616013601
% 0.322 0.430527030892389
% 0.323 0.432843842968537
% 0.324 0.435164997247233
% 0.325 0.437490438361932
% 0.326 0.43982011057748
% 0.327 0.442153957793239
% 0.328 0.444491923546249
% 0.329 0.446833951014386
% 0.33 0.449179983019553
% 0.331 0.451529962030871
% 0.332 0.453883830167896
% 0.333 0.456241529203853
% 0.334 0.458603000568876
% 0.335 0.460968185353267
% 0.336 0.463337024310772
% 0.337 0.46570945786187
% 0.338 0.468085426097077
% 0.339 0.470464868780254
% 0.34 0.472847725351953
% 0.341 0.47523393493275
% 0.342 0.477623436326604
% 0.343 0.480016168024233
% 0.344 0.482412068206491
% 0.345 0.484811074747773
% 0.346 0.487213125219417
% 0.347 0.48961815689313
% 0.348 0.49202610674442
% 0.349 0.494436911456042
% 0.35 0.496850507421457
% 0.351 0.4992668307483
% 0.352 0.501685817261861
% 0.353 0.504107402508576
% 0.354 0.506531521759529
% 0.355 0.508958110013968
% 0.356 0.511387102002826
% 0.357 0.513818432192257
% 0.358 0.516252034787178
% 0.359 0.518687843734826
% 0.36 0.52112579272832
% 0.361 0.523565815210237
% 0.362 0.52600784437619
% 0.363 0.528451813178422
% 0.364 0.530897654329412
% 0.365 0.533345300305473
% 0.366 0.535794683350381
% 0.367 0.538245735478997
% 0.368 0.540698388480898
% 0.369 0.543152573924025
% 0.37 0.545608223158329
% 0.371 0.54806526731943
% 0.372 0.550523637332281
% 0.373 0.552983263914842
% 0.374 0.555444077581754
% 0.375 0.55790600864803
% 0.376 0.560368987232745
% 0.377 0.562832943262732
% 0.378 0.56529780647629
% 0.379 0.567763506426893
% 0.38 0.570229972486904
% 0.381 0.572697133851302
% 0.382 0.575164919541404
% 0.383 0.577633258408599
% 0.384 0.580102079138087
% 0.385 0.582571310252619
% 0.386 0.585040880116246
% 0.387 0.587510716938064
% 0.388 0.58998074877598
% 0.389 0.592450903540459
% 0.39 0.594921108998298
% 0.391 0.597391292776386
% 0.392 0.599861382365478
% 0.393 0.602331305123967
% 0.394 0.604800988281659
% 0.395 0.607270358943561
% 0.396 0.609739344093649
% 0.397 0.612207870598668
% 0.398 0.614675865211911
% 0.399 0.617143254577009
% 0.4 0.619609965231726
% 0.401 0.622075923611749
% 0.402 0.624541056054486
% 0.403 0.627005288802861
% 0.404 0.629468548009113
% 0.405 0.631930759738594
% 0.406 0.634391849973568
% 0.407 0.636851744617015
% 0.408 0.63931036949643
% 0.409 0.641767650367626
% 0.41 0.644223512918537
% 0.411 0.646677882773013
% 0.412 0.649130685494634
% 0.413 0.651581846590504
% 0.414 0.654031291515053
% 0.415 0.656478945673839
% 0.416 0.658924734427348
% 0.417 0.661368583094793
% 0.418 0.663810416957913
% 0.419 0.666250161264767
% 0.42 0.66868774123353
% 0.421 0.67112308205629
% 0.422 0.673556108902835
% 0.423 0.675986746924447
% 0.424 0.678414921257686
% 0.425 0.68084055702818
% 0.426 0.683263579354403
% 0.427 0.68568391335146
% 0.428 0.688101484134863
% 0.429 0.690516216824304
% 0.43 0.692928036547429
% 0.431 0.695336868443609
% 0.432 0.697742637667699
% 0.433 0.700145269393804
% 0.434 0.702544688819036
% 0.435 0.704940821167267
% 0.436 0.707333591692882
% 0.437 0.70972292568452
% 0.438 0.712108748468819
% 0.439 0.714490985414154
% 0.44 0.716869561934364
% 0.441 0.719244403492488
% 0.442 0.72161543560448
% 0.443 0.723982583842928
% 0.444 0.726345773840771
% 0.445 0.728704931295001
% 0.446 0.731059981970366
% 0.447 0.733410851703068
% 0.448 0.735757466404447
% 0.449 0.738099752064672
% 0.45 0.740437634756413
% 0.451 0.742771040638518
% 0.452 0.745099895959669
% 0.453 0.747424127062051
% 0.454 0.749743660385
% 0.455 0.752058422468641
% 0.456 0.754368339957538
% 0.457 0.756673339604315
% 0.458 0.758973348273285
% 0.459 0.761268292944062
% 0.46 0.763558100715172
% 0.461 0.765842698807655
% 0.462 0.768122014568652
% 0.463 0.770395975474999
% 0.464 0.772664509136795
% 0.465 0.774927543300976
% 0.466 0.777185005854872
% 0.467 0.779436824829763
% 0.468 0.781682928404413
% 0.469 0.783923244908615
% 0.47 0.78615770282671
% 0.471 0.788386230801101
% 0.472 0.790608757635768
% 0.473 0.792825212299754
% 0.474 0.795035523930663
% 0.475 0.797239621838134
% 0.476 0.79943743550731
% 0.477 0.801628894602298
% 0.478 0.803813928969613
% 0.479 0.805992468641624
% 0.48 0.808164443839977
% 0.481 0.810329784979014
% 0.482 0.812488422669179
% 0.483 0.814640287720421
% 0.484 0.816785311145571
% 0.485 0.818923424163721
% 0.486 0.821054558203592
% 0.487 0.823178644906879
% 0.488 0.825295616131598
% 0.489 0.827405403955413
% 0.49 0.829507940678959
% 0.491 0.831603158829141
% 0.492 0.833690991162438
% 0.493 0.835771370668179
% 0.494 0.837844230571816
% 0.495 0.839909504338185
% 0.496 0.84196712567475
% 0.497 0.844017028534842
% 0.498 0.846059147120871
% 0.499 0.848093415887544
% 0.5 0.850119769545057
% 0.501 0.852138143062279
% 0.502 0.854148471669923
% 0.503 0.8561506908637
% 0.504 0.858144736407469
% 0.505 0.86013054433636
% 0.506 0.862108050959896
% 0.507 0.864077192865094
% 0.508 0.866037906919556
% 0.509 0.867990130274544
% 0.51 0.86993380036804
% 0.511 0.871868854927797
% 0.512 0.87379523197437
% 0.513 0.875712869824136
% 0.514 0.877621707092298
% 0.515 0.879521682695875
% 0.516 0.88141273585668
% 0.517 0.883294806104276
% 0.518 0.885167833278926
% 0.519 0.887031757534519
% 0.52 0.888886519341492
% 0.521 0.890732059489725
% 0.522 0.892568319091429
% 0.523 0.894395239584012
% 0.524 0.896212762732939
% 0.525 0.898020830634563
% 0.526 0.899819385718952
% 0.527 0.901608370752694
% 0.528 0.90338772884169
% 0.529 0.905157403433923
% 0.53 0.906917338322223
% 0.531 0.908667477647002
% 0.532 0.910407765898985
% 0.533 0.912138147921913
% 0.534 0.913858568915241
% 0.535 0.915568974436811
% 0.536 0.917269310405507
% 0.537 0.918959523103899
% 0.538 0.92063955918087
% 0.539 0.922309365654218
% 0.54 0.923968889913249
% 0.541 0.925618079721349
% 0.542 0.927256883218536
% 0.543 0.928885248924
% 0.544 0.930503125738619
% 0.545 0.932110462947465
% 0.546 0.933707210222287
% 0.547 0.935293317623969
% 0.548 0.936868735604986
% 0.549 0.93843341501183
% 0.55 0.939987307087418
% 0.551 0.941530363473489
% 0.552 0.943062536212973
% 0.553 0.944583777752349
% 0.554 0.946094040943977
% 0.555 0.947593279048421
% 0.556 0.949081445736744
% 0.557 0.950558495092785
% 0.558 0.952024381615422
% 0.559 0.953479060220812
% 0.56 0.954922486244612
% 0.561 0.956354615444181
% 0.562 0.957775404000761
% 0.563 0.959184808521641
% 0.564 0.960582786042298
% 0.565 0.961969294028524
% 0.566 0.963344290378521
% 0.567 0.964707733424992
% 0.568 0.9660595819372
% 0.569 0.967399795123009
% 0.57 0.968728332630909
% 0.571 0.970045154552016
% 0.572 0.971350221422052
% 0.573 0.972643494223309
% 0.574 0.973924934386583
% 0.575 0.975194503793098
% 0.576 0.976452164776404
% 0.577 0.977697880124247
% 0.578 0.978931613080434
% 0.579 0.980153327346662
% 0.58 0.981362987084332
% 0.581 0.982560556916343
% 0.582 0.983746001928861
% 0.583 0.984919287673068
% 0.584 0.986080380166889
% 0.585 0.987229245896701
% 0.586 0.98836585181901
% 0.587 0.98949016536212
% 0.588 0.990602154427769
% 0.589 0.991701787392749
% 0.59 0.992789033110499
% 0.591 0.99386386091268
% 0.592 0.994926240610729
% 0.593 0.995976142497383
% 0.594 0.997013537348188
% 0.595 0.998038396422982
% 0.596 0.999050691467356
% 0.597 1.0000503947141
% 0.598 1.00103747888459
% 0.599 1.00201191719023
% 0.6 1.00297368333377
% 0.601 1.0039227515107
% 0.602 1.00485909641052
% 0.603 1.0057826932181
% 0.604 1.00669351761491
% 0.605 1.0075915457803
% 0.606 1.00847675439271
% 0.607 1.0093491206309
% 0.608 1.01020862217512
% 0.609 1.01105523720826
% 0.61 1.01188894441702
% 0.611 1.01270972299298
% 0.612 1.01351755263371
% 0.613 1.01431241354385
% 0.614 1.0150942864361
% 0.615 1.0158631525323
% 0.616 1.01661899356439
% 0.617 1.01736179177535
% 0.618 1.0180915299202
% 0.619 1.01880819126689
% 0.62 1.01951175959719
% 0.621 1.02020221920757
% 0.622 1.02087955491005
% 0.623 1.02154375203302
% 0.624 1.02219479642203
% 0.625 1.02283267444055
% 0.626 1.02345737297076
% 0.627 1.02406887941422
% 0.628 1.02466718169263
% 0.629 1.02525226824843
% 0.63 1.0258241280455
% 0.631 1.02638275056978
% 0.632 1.02692812582985
% 0.633 1.0274602443575
% 0.634 1.0279790972083
% 0.635 1.0284846759621
% 0.636 1.02897697272355
% 0.637 1.02945598012255
% 0.638 1.02992169131471
% 0.639 1.03037409998177
% 0.64 1.03081320033198
% 0.641 1.03123898710051
% 0.642 1.03165145554974
% 0.643 1.03205060146962
% 0.644 1.03243642117796
% 0.645 1.03280891152068
% 0.646 1.03316806987206
% 0.647 1.03351389413497
% 0.648 1.03384638274104
% 0.649 1.03416553465083
% 0.65 1.03447134935399
% 0.651 1.03476382686935
% 0.652 1.03504296774501
% 0.653 1.03530877305841
% 0.654 1.03556124441637
% 0.655 1.03580038395508
% 0.656 1.0360261943401
% 0.657 1.03623867876633
% 0.658 1.0364378409579
% 0.659 1.03662368516812
% 0.66 1.03679621617934
% 0.661 1.0369554393028
% 0.662 1.03710136037846
% 0.663 1.03723398577481
% 0.664 1.03735332238864
% 0.665 1.03745937764478
% 0.666 1.03755215949584
% 0.667 1.03763167642191
% 0.668 1.03769793743019
% 0.669 1.03775095205468
% 0.67 1.03779073035579
% 0.671 1.0378172829199
% 0.672 1.03783062085898
% 0.673 1.03783075581008
% 0.674 1.03781769993485
% 0.675 1.03779146591908
% 0.676 1.03775206697208
% 0.677 1.03769951682618
% 0.678 1.03763382973611
% 0.679 1.03755502047839
% 0.68 1.03746310435067
% 0.681 1.03735809717109
% 0.682 1.03724001527756
% 0.683 1.03710887552705
% 0.684 1.03696469529483
% 0.685 1.03680749247371
% 0.686 1.03663728547323
% 0.687 1.03645409321884
% 0.688 1.03625793515104
% 0.689 1.03604883122451
% 0.69 1.03582680190719
% 0.691 1.03559186817936
% 0.692 1.03534405153271
% 0.693 1.03508337396929
% 0.694 1.03480985800057
% 0.695 1.03452352664637
% 0.696 1.03422440343382
% 0.697 1.03391251239623
% 0.698 1.03358787807204
% 0.699 1.03325052550365
% 0.7 1.03290048023625
% 0.701 1.03253776831665
% 0.702 1.03216241629204
% 0.703 1.03177445120879
% 0.704 1.03137390061114
% 0.705 1.03096079253994
% 0.706 1.03053515553134
% 0.707 1.0300970186154
% 0.708 1.02964641131477
% 0.709 1.0291833636433
% 0.71 1.02870790610458
% 0.711 1.02822006969053
% 0.712 1.02771988587994
% 0.713 1.02720738663693
% 0.714 1.0266826044095
% 0.715 1.02614557212793
% 0.716 1.02559632320323
% 0.717 1.02503489152557
% 0.718 1.02446131146264
% 0.719 1.02387561785799
% 0.72 1.02327784602942
% 0.721 1.02266803176722
% 0.722 1.02204621133253
% 0.723 1.02141242145554
% 0.724 1.02076669933373
% 0.725 1.02010908263013
% 0.726 1.01943960947146
% 0.727 1.01875831844631
% 0.728 1.01806524860329
% 0.729 1.01736043944913
% 0.73 1.01664393094678
% 0.731 1.01591576351349
% 0.732 1.01517597801881
% 0.733 1.01442461578268
% 0.734 1.01366171857337
% 0.735 1.01288732860548
% 0.736 1.01210148853791
% 0.737 1.01130424147175
% 0.738 1.01049563094819
% 0.739 1.00967570094644
% 0.74 1.00884449588156
% 0.741 1.0080020606023
% 0.742 1.00714844038891
% 0.743 1.00628368095095
% 0.744 1.00540782842505
% 0.745 1.00452092937265
% 0.746 1.00362303077775
% 0.747 1.00271418004457
% 0.748 1.00179442499528
% 0.749 1.00086381386763
% 0.75 0.999922395312592
% 0.751 0.998970218391988
% 0.752 0.998007332576075
% 0.753 0.997033787741123
% 0.754 0.996049634166964
% 0.755 0.995054922534531
% 0.756 0.994049703923362
% 0.757 0.993034029809092
% 0.758 0.992007952060928
% 0.759 0.990971522939089
% 0.76 0.989924795092241
% 0.761 0.988867821554905
% 0.762 0.987800655744842
% 0.763 0.986723351460428
% 0.764 0.985635962877996
% 0.765 0.984538544549168
% 0.766 0.983431151398165
% 0.767 0.982313838719096
% 0.768 0.981186662173233
% 0.769 0.980049677786258
% 0.77 0.9789029419455
% 0.771 0.977746511397145
% 0.772 0.976580443243437
% 0.773 0.975404794939853
% 0.774 0.974219624292262
% 0.775 0.973024989454068
% 0.776 0.971820948923327
% 0.777 0.970607561539863
% 0.778 0.969384886482346
% 0.779 0.968152983265366
% 0.78 0.966911911736487
% 0.781 0.965661732073284
% 0.782 0.964402504780355
% 0.783 0.96313429068633
% 0.784 0.961857150940856
% 0.785 0.960571147011562
% 0.786 0.959276340681017
% 0.787 0.957972794043662
% 0.788 0.956660569502731
% 0.789 0.955339729767162
% 0.79 0.954010337848482
% 0.791 0.952672457057679
% 0.792 0.951326151002065
% 0.793 0.949971483582118
% 0.794 0.948608518988314
% 0.795 0.947237321697934
% 0.796 0.945857956471876
% 0.797 0.94447048835143
% 0.798 0.943074982655054
% 0.799 0.941671504975132
% 0.8 0.940260121174719
% 0.801 0.938840897384268
% 0.802 0.937413899998352
% 0.803 0.935979195672364
% 0.804 0.934536851319211
% 0.805 0.933086934105992
% 0.806 0.931629511450662
% 0.807 0.930164651018692
% 0.808 0.9286924207197
% 0.809 0.927212888704092
% 0.81 0.925726123359672
% 0.811 0.924232193308252
% 0.812 0.922731167402246
% 0.813 0.921223114721255
% 0.814 0.919708104568636
% 0.815 0.918186206468073
% 0.816 0.91665749016012
% 0.817 0.915122025598747
% 0.818 0.913579882947871
% 0.819 0.912031132577876
% 0.82 0.910475845062129
% 0.821 0.908914091173477
% 0.822 0.907345941880745
% 0.823 0.905771468345217
% 0.824 0.904190741917114
% 0.825 0.90260383413206
% 0.826 0.901010816707537
% 0.827 0.899411761539345
% 0.828 0.89780674069803
% 0.829 0.896195826425334
% 0.83 0.894579091130608
% 0.831 0.892956607387242
% 0.832 0.891328447929076
% 0.833 0.8896946856468
% 0.834 0.888055393584358
% 0.835 0.886410644935343
% 0.836 0.884760513039377
% 0.837 0.883105071378497
% 0.838 0.881444393573529
% 0.839 0.879778553380453
% 0.84 0.878107624686775
% 0.841 0.87643168150788
% 0.842 0.874750797983385
% 0.843 0.873065048373493
% 0.844 0.871374507055337
% 0.845 0.869679248519315
% 0.846 0.867979347365437
% 0.847 0.86627487829965
% 0.848 0.864565916130169
% 0.849 0.862852535763807
% 0.85 0.861134812202294
% 0.851 0.8594128205386
% 0.852 0.85768663595325
% 0.853 0.855956333710643
% 0.854 0.854221989155362
% 0.855 0.852483677708488
% 0.856 0.850741474863906
% 0.857 0.848995456184617
% 0.858 0.847245697299044
% 0.859 0.845492273897334
% 0.86 0.843735261727669
% 0.861 0.841974736592564
% 0.862 0.840210774345178
% 0.863 0.838443450885614
% 0.864 0.836672842157219
% 0.865 0.8348990241429
% 0.866 0.833122072861417
% 0.867 0.831342064363698
% 0.868 0.829559074729138
% 0.869 0.827773180061913
% 0.87 0.825984456487288
% 0.871 0.824192980147926
% 0.872 0.822398827200205
% 0.873 0.82060207381053
% 0.874 0.818802796151653
% 0.875 0.817001070398992
% 0.876 0.815196972726957
% 0.877 0.813390579305273
% 0.878 0.811581966295309
% 0.879 0.809771209846415
% 0.88 0.807958386092259
% 0.881 0.806143571147161
% 0.882 0.804326841102446
% 0.883 0.802508272022789
% 0.884 0.800687939942571
% 0.885 0.798865920862236
% 0.886 0.797042290744659
% 0.887 0.79521712551151
% 0.888 0.793390501039632
% 0.889 0.791562493157423
% 0.89 0.789733177641218
% 0.891 0.787902630211689
% 0.892 0.786070926530233
% 0.893 0.784238142195393
% 0.894 0.782404352739257
% 0.895 0.780569633623884
% 0.896 0.778734060237731
% 0.897 0.776897707892088
% 0.898 0.775060651817516
% 0.899 0.773222967160305
% 0.9 0.771384728978925
% 0.901 0.769546012240494
% 0.902 0.767706891817259
% 0.903 0.765867442483072
% 0.904 0.764027738909892
% 0.905 0.762187855664277
% 0.906 0.760347867203906
% 0.907 0.758507847874093
% 0.908 0.756667871904323
% 0.909 0.754828013404788
% 0.91 0.752988346362947
% 0.911 0.751148944640078
% 0.912 0.74930988196786
% 0.913 0.747471231944949
% 0.914 0.745633068033578
% 0.915 0.74379546355616
% 0.916 0.741958491691907
% 0.917 0.740122225473457
% 0.918 0.738286737783518
% 0.919 0.736452101351521
% 0.92 0.734618388750281
% 0.921 0.73278567239268
% 0.922 0.730954024528354
% 0.923 0.729123517240401
% 0.924 0.727294222442091
% 0.925 0.725466211873599
% 0.926 0.723639557098751
% 0.927 0.721814329501776
% 0.928 0.719990600284079
% 0.929 0.718168440461026
% 0.93 0.716347920858741
% 0.931 0.714529112110922
% 0.932 0.712712084655665
% 0.933 0.710896908732311
% 0.934 0.7090836543783
% 0.935 0.707272391426046
% 0.936 0.705463189499821
% 0.937 0.703656118012663
% 0.938 0.701851246163296
% 0.939 0.700048642933054
% 0.94 0.698248377082848
% 0.941 0.696450517150119
% 0.942 0.69465513144583
% 0.943 0.692862288051461
% 0.944 0.691072054816028
% 0.945 0.689284499353118
% 0.946 0.687499689037933
% 0.947 0.685717691004363
% 0.948 0.683938572142072
% 0.949 0.682162399093594
% 0.95 0.680389238251459
% 0.951 0.678619155755328
% 0.952 0.676852217489149
% 0.953 0.675088489078334
% 0.954 0.673328035886944
% 0.955 0.671570923014907
% 0.956 0.669817215295248
% 0.957 0.668066977291326
% 0.958 0.666320273294115
% 0.959 0.664577167319478
% 0.96 0.662837723105481
% 0.961 0.66110200410971
% 0.962 0.659370073506625
% 0.963 0.657641994184907
% 0.964 0.65591782874486
% 0.965 0.654197639495799
% 0.966 0.652481488453482
% 0.967 0.650769437337549
% 0.968 0.649061547568986
% 0.969 0.647357880267609
% 0.97 0.645658496249572
% 0.971 0.643963456024883
% 0.972 0.642272819794959
% 0.973 0.640586647450188
% 0.974 0.638904998567518
% 0.975 0.637227932408065
% 0.976 0.635555507914741
% 0.977 0.633887783709913
% 0.978 0.632224818093065
% 0.979 0.630566669038502
% 0.98 0.628913394193063
% 0.981 0.627265050873854
% 0.982 0.625621696066017
% 0.983 0.623983386420504
% 0.984 0.622350178251886
% 0.985 0.620722127536178
% 0.986 0.619099289908684
% 0.987 0.617481720661877
% 0.988 0.615869474743283
% 0.989 0.614262606753402
% 0.99 0.612661170943644
% 0.991 0.611065221214299
% 0.992 0.609474811112508
% 0.993 0.607889993830283
% 0.994 0.60631082220253
% 0.995 0.604737348705108
% 0.996 0.603169625452899
% 0.997 0.601607704197916
% 0.998 0.600051636327424
% 0.999 0.598501472862083
% 1 0.596957264454124
% };
% \addlegendentry{momentum (N=1000)}
\addplot [semithick, dodgerblue59163236, dashed]
table {%
0 0
0.01 3.7330857960427e-08
0.02 3.73289044119929e-08
0.03 3.73256954233625e-08
0.04 3.73212967197389e-08
0.05 3.73158002275886e-08
0.06 3.73093205219277e-08
0.07 3.73019917176975e-08
0.08 3.72939652493187e-08
0.09 3.72854040975312e-08
0.1 3.72764823453053e-08
0.11 3.72673785165034e-08
0.12 3.72582742436123e-08
0.13 3.72493458300482e-08
0.14 3.72407678028708e-08
0.15 3.72326987019278e-08
0.16 3.7225288185283e-08
0.17 3.72186654828965e-08
0.18 3.72129425052492e-08
0.19 3.72082076260938e-08
0.2 3.72045283469902e-08
0.21 3.72019468564133e-08
0.22 3.7200479585664e-08
0.23 3.72001185411364e-08
0.24 3.72008326365858e-08
0.25 3.72025672490395e-08
0.26 3.72052482155993e-08
0.27 3.72087787248176e-08
0.28 3.7213052195284e-08
0.29 3.72179442820197e-08
0.3 3.72233230905294e-08
0.31 3.72290500649797e-08
0.32 3.72349813204664e-08
0.33 3.72409791893347e-08
0.34 3.72469046716617e-08
0.35 3.72526298697551e-08
0.36 3.7258034435439e-08
0.37 3.72630104550353e-08
0.38 3.72674708870591e-08
0.39 3.72713384599876e-08
0.4 3.72745581067591e-08
0.41 3.72770947443257e-08
0.42 3.72789292768516e-08
0.43 3.72800652570504e-08
0.44 3.72805262216502e-08
0.45 3.72803490300555e-08
0.46 3.72795887493282e-08
0.47 3.7278316433742e-08
0.48 3.72766111311762e-08
0.49 3.72745638799188e-08
0.5 3.72722719355068e-08
0.51 3.72698361061907e-08
0.52 3.72673572002213e-08
0.53 3.72649338054032e-08
0.54 3.72626618450056e-08
0.55 3.72606265841569e-08
0.56 3.72589048502903e-08
0.57 3.72575632567873e-08
0.58 3.72566506534611e-08
0.59 3.72562070083404e-08
0.6 3.72562509731722e-08
0.61 3.72567887652053e-08
0.62 3.72578097262988e-08
0.63 3.72592872110999e-08
0.64 3.72611821397584e-08
0.65 3.72634390011228e-08
0.66 3.72659947345255e-08
0.67 3.72687747329792e-08
0.68 3.72716972840692e-08
0.69 3.72746780108457e-08
0.7 3.72776298718236e-08
0.71 3.72804653814285e-08
0.72 3.72831010508889e-08
0.73 3.72854591645932e-08
0.74 3.72874722209815e-08
0.75 3.72890802680104e-08
0.76 3.72902353440452e-08
0.77 3.72909045864844e-08
0.78 3.72910711199381e-08
0.79 3.72907273948897e-08
0.8 3.72898876221939e-08
0.81 3.72885775590248e-08
0.82 3.72868371734114e-08
0.83 3.72847228646833e-08
0.84 3.72822981375975e-08
0.85 3.72796420400334e-08
0.86 3.72768362844056e-08
0.87 3.72739719090021e-08
0.88 3.72711372875756e-08
0.89 3.72684296756631e-08
0.9 3.72659361147498e-08
0.91 3.72637436463208e-08
0.92 3.72619295418986e-08
0.93 3.72605621912214e-08
0.94 3.72596984377083e-08
0.95 3.72593809139232e-08
0.96 3.72596389297541e-08
0.97 3.72604858078773e-08
0.98 3.72619166633115e-08
0.99 3.7263913288399e-08
1 3.72664397119138e-08
};
\addlegendentry{Hamiltonian energy (N=100)}
\addplot [semithick, dodgerblue59163236]
table {%
0 0
0.001 3.73320077073913e-08
0.002 3.73320068192129e-08
0.003 3.73320081514805e-08
0.004 3.73320077073913e-08
0.005 3.73320081514805e-08
0.006 3.73320085955697e-08
0.007 3.73320090396589e-08
0.008 3.73320085955697e-08
0.009 3.73320094837482e-08
0.01 3.73320094837482e-08
0.011 3.73320094837482e-08
0.012 3.73320094837482e-08
0.013 3.73320099278374e-08
0.014 3.73320103719266e-08
0.015 3.73320094837482e-08
0.016 3.73320094837482e-08
0.017 3.73320094837482e-08
0.018 3.73320103719266e-08
0.019 3.73320094837482e-08
0.02 3.73320094837482e-08
0.021 3.73320090396589e-08
0.022 3.73320090396589e-08
0.023 3.73320094837482e-08
0.024 3.73320085955697e-08
0.025 3.73320085955697e-08
0.026 3.73320090396589e-08
0.027 3.73320085955697e-08
0.028 3.73320077073913e-08
0.029 3.73320081514805e-08
0.03 3.73320085955697e-08
0.031 3.73320090396589e-08
0.032 3.73320090396589e-08
0.033 3.73320085955697e-08
0.034 3.73320077073913e-08
0.035 3.73320090396589e-08
0.036 3.73320077073913e-08
0.037 3.73320085955697e-08
0.038 3.73320081514805e-08
0.039 3.73320077073913e-08
0.04 3.73320081514805e-08
0.041 3.73320085955697e-08
0.042 3.73320081514805e-08
0.043 3.73320081514805e-08
0.044 3.73320077073913e-08
0.045 3.73320085955697e-08
0.046 3.73320077073913e-08
0.047 3.73320077073913e-08
0.048 3.73320072633021e-08
0.049 3.73320077073913e-08
0.05 3.73320077073913e-08
0.051 3.73320077073913e-08
0.052 3.73320072633021e-08
0.053 3.73320068192129e-08
0.054 3.73320068192129e-08
0.055 3.73320068192129e-08
0.056 3.73320068192129e-08
0.057 3.73320072633021e-08
0.058 3.73320072633021e-08
0.059 3.73320068192129e-08
0.06 3.73320072633021e-08
0.061 3.73320072633021e-08
0.062 3.73320077073913e-08
0.063 3.73320068192129e-08
0.064 3.73320068192129e-08
0.065 3.73320068192129e-08
0.066 3.73320068192129e-08
0.067 3.73320072633021e-08
0.068 3.73320068192129e-08
0.069 3.73320063751237e-08
0.07 3.73320068192129e-08
0.071 3.73320059310345e-08
0.072 3.73320059310345e-08
0.073 3.73320068192129e-08
0.074 3.73320063751237e-08
0.075 3.73320059310345e-08
0.076 3.73320059310345e-08
0.077 3.73320063751237e-08
0.078 3.73320054869453e-08
0.079 3.73320054869453e-08
0.08 3.73320045987668e-08
0.081 3.73320054869453e-08
0.082 3.73320054869453e-08
0.083 3.73320054869453e-08
0.084 3.73320054869453e-08
0.085 3.73320045987668e-08
0.086 3.73320045987668e-08
0.087 3.73320045987668e-08
0.088 3.73320041546776e-08
0.089 3.73320041546776e-08
0.09 3.73320041546776e-08
0.091 3.73320041546776e-08
0.092 3.73320045987668e-08
0.093 3.73320041546776e-08
0.094 3.73320050428561e-08
0.095 3.73320050428561e-08
0.096 3.73320045987668e-08
0.097 3.73320041546776e-08
0.098 3.73320041546776e-08
0.099 3.73320041546776e-08
0.1 3.73320041546776e-08
0.101 3.73320037105884e-08
0.102 3.73320032664992e-08
0.103 3.73320037105884e-08
0.104 3.73320032664992e-08
0.105 3.73320032664992e-08
0.106 3.733200282241e-08
0.107 3.733200282241e-08
0.108 3.733200282241e-08
0.109 3.73320037105884e-08
0.11 3.73320023783208e-08
0.111 3.733200282241e-08
0.112 3.733200282241e-08
0.113 3.73320032664992e-08
0.114 3.73320023783208e-08
0.115 3.73320023783208e-08
0.116 3.73320023783208e-08
0.117 3.73320023783208e-08
0.118 3.733200282241e-08
0.119 3.73320023783208e-08
0.12 3.73320019342316e-08
0.121 3.73320023783208e-08
0.122 3.73320023783208e-08
0.123 3.73320019342316e-08
0.124 3.73320019342316e-08
0.125 3.73320023783208e-08
0.126 3.73320019342316e-08
0.127 3.73320019342316e-08
0.128 3.73320019342316e-08
0.129 3.73320019342316e-08
0.13 3.73320010460532e-08
0.131 3.73320014901424e-08
0.132 3.7332000601964e-08
0.133 3.7332000601964e-08
0.134 3.7332000601964e-08
0.135 3.73320001578747e-08
0.136 3.7332000601964e-08
0.137 3.7332000601964e-08
0.138 3.7332000601964e-08
0.139 3.7332000601964e-08
0.14 3.7332000601964e-08
0.141 3.73320010460532e-08
0.142 3.7332000601964e-08
0.143 3.7332000601964e-08
0.144 3.7332000601964e-08
0.145 3.73320001578747e-08
0.146 3.73319997137855e-08
0.147 3.73319997137855e-08
0.148 3.73319992696963e-08
0.149 3.73319992696963e-08
0.15 3.73319988256071e-08
0.151 3.73319992696963e-08
0.152 3.73319988256071e-08
0.153 3.73319997137855e-08
0.154 3.73319988256071e-08
0.155 3.73319992696963e-08
0.156 3.73319988256071e-08
0.157 3.73319988256071e-08
0.158 3.73319988256071e-08
0.159 3.73319988256071e-08
0.16 3.73319988256071e-08
0.161 3.73319983815179e-08
0.162 3.73319988256071e-08
0.163 3.73319983815179e-08
0.164 3.73319983815179e-08
0.165 3.73319988256071e-08
0.166 3.73319983815179e-08
0.167 3.73319988256071e-08
0.168 3.73319988256071e-08
0.169 3.73319983815179e-08
0.17 3.73319983815179e-08
0.171 3.73319983815179e-08
0.172 3.73319974933395e-08
0.173 3.73319983815179e-08
0.174 3.73319979374287e-08
0.175 3.73319979374287e-08
0.176 3.73319979374287e-08
0.177 3.73319983815179e-08
0.178 3.73319979374287e-08
0.179 3.73319983815179e-08
0.18 3.73319974933395e-08
0.181 3.73319970492503e-08
0.182 3.73319974933395e-08
0.183 3.73319979374287e-08
0.184 3.73319974933395e-08
0.185 3.73319983815179e-08
0.186 3.73319974933395e-08
0.187 3.73319974933395e-08
0.188 3.73319970492503e-08
0.189 3.73319970492503e-08
0.19 3.73319974933395e-08
0.191 3.73319974933395e-08
0.192 3.73319974933395e-08
0.193 3.73319974933395e-08
0.194 3.73319970492503e-08
0.195 3.73319970492503e-08
0.196 3.73319974933395e-08
0.197 3.73319974933395e-08
0.198 3.73319970492503e-08
0.199 3.73319970492503e-08
0.2 3.73319970492503e-08
0.201 3.73319970492503e-08
0.202 3.73319970492503e-08
0.203 3.73319970492503e-08
0.204 3.73319970492503e-08
0.205 3.73319970492503e-08
0.206 3.73319970492503e-08
0.207 3.73319970492503e-08
0.208 3.73319970492503e-08
0.209 3.73319970492503e-08
0.21 3.73319970492503e-08
0.211 3.73319970492503e-08
0.212 3.73319970492503e-08
0.213 3.73319966051611e-08
0.214 3.73319966051611e-08
0.215 3.73319970492503e-08
0.216 3.73319970492503e-08
0.217 3.73319970492503e-08
0.218 3.73319966051611e-08
0.219 3.73319961610719e-08
0.22 3.73319961610719e-08
0.221 3.73319961610719e-08
0.222 3.73319966051611e-08
0.223 3.73319961610719e-08
0.224 3.73319970492503e-08
0.225 3.73319970492503e-08
0.226 3.73319974933395e-08
0.227 3.73319970492503e-08
0.228 3.73319970492503e-08
0.229 3.73319966051611e-08
0.23 3.73319970492503e-08
0.231 3.73319966051611e-08
0.232 3.73319970492503e-08
0.233 3.73319970492503e-08
0.234 3.73319970492503e-08
0.235 3.73319966051611e-08
0.236 3.73319970492503e-08
0.237 3.73319970492503e-08
0.238 3.73319966051611e-08
0.239 3.73319961610719e-08
0.24 3.73319970492503e-08
0.241 3.73319966051611e-08
0.242 3.73319966051611e-08
0.243 3.73319966051611e-08
0.244 3.73319961610719e-08
0.245 3.73319970492503e-08
0.246 3.73319970492503e-08
0.247 3.73319970492503e-08
0.248 3.73319961610719e-08
0.249 3.73319970492503e-08
0.25 3.73319966051611e-08
0.251 3.73319970492503e-08
0.252 3.73319970492503e-08
0.253 3.73319970492503e-08
0.254 3.73319970492503e-08
0.255 3.73319970492503e-08
0.256 3.73319974933395e-08
0.257 3.73319974933395e-08
0.258 3.73319970492503e-08
0.259 3.73319974933395e-08
0.26 3.73319970492503e-08
0.261 3.73319970492503e-08
0.262 3.73319966051611e-08
0.263 3.73319970492503e-08
0.264 3.73319970492503e-08
0.265 3.73319970492503e-08
0.266 3.73319970492503e-08
0.267 3.73319970492503e-08
0.268 3.73319974933395e-08
0.269 3.73319979374287e-08
0.27 3.73319979374287e-08
0.271 3.73319979374287e-08
0.272 3.73319979374287e-08
0.273 3.73319974933395e-08
0.274 3.73319970492503e-08
0.275 3.73319970492503e-08
0.276 3.73319983815179e-08
0.277 3.73319970492503e-08
0.278 3.73319974933395e-08
0.279 3.73319988256071e-08
0.28 3.73319983815179e-08
0.281 3.73319979374287e-08
0.282 3.73319974933395e-08
0.283 3.73319970492503e-08
0.284 3.73319979374287e-08
0.285 3.73319974933395e-08
0.286 3.73319983815179e-08
0.287 3.73319979374287e-08
0.288 3.73319983815179e-08
0.289 3.73319983815179e-08
0.29 3.73319988256071e-08
0.291 3.73319979374287e-08
0.292 3.73319983815179e-08
0.293 3.73319988256071e-08
0.294 3.73319983815179e-08
0.295 3.73319992696963e-08
0.296 3.73319992696963e-08
0.297 3.73319983815179e-08
0.298 3.73319983815179e-08
0.299 3.73319988256071e-08
0.3 3.73319988256071e-08
0.301 3.73319988256071e-08
0.302 3.73319988256071e-08
0.303 3.73319988256071e-08
0.304 3.73319988256071e-08
0.305 3.73319983815179e-08
0.306 3.73319997137855e-08
0.307 3.73319988256071e-08
0.308 3.73319997137855e-08
0.309 3.73319992696963e-08
0.31 3.73319997137855e-08
0.311 3.73319992696963e-08
0.312 3.73320001578747e-08
0.313 3.73319997137855e-08
0.314 3.73319997137855e-08
0.315 3.73319992696963e-08
0.316 3.73319988256071e-08
0.317 3.73320001578747e-08
0.318 3.73320001578747e-08
0.319 3.7332000601964e-08
0.32 3.73320001578747e-08
0.321 3.73320001578747e-08
0.322 3.73320001578747e-08
0.323 3.7332000601964e-08
0.324 3.7332000601964e-08
0.325 3.7332000601964e-08
0.326 3.7332000601964e-08
0.327 3.7332000601964e-08
0.328 3.7332000601964e-08
0.329 3.73320010460532e-08
0.33 3.73320010460532e-08
0.331 3.73320010460532e-08
0.332 3.73320010460532e-08
0.333 3.73320010460532e-08
0.334 3.73320010460532e-08
0.335 3.73320010460532e-08
0.336 3.73320014901424e-08
0.337 3.7332000601964e-08
0.338 3.73320010460532e-08
0.339 3.73320014901424e-08
0.34 3.73320010460532e-08
0.341 3.73320010460532e-08
0.342 3.73320010460532e-08
0.343 3.73320010460532e-08
0.344 3.73320019342316e-08
0.345 3.73320019342316e-08
0.346 3.73320023783208e-08
0.347 3.73320010460532e-08
0.348 3.73320019342316e-08
0.349 3.73320014901424e-08
0.35 3.73320014901424e-08
0.351 3.73320019342316e-08
0.352 3.73320014901424e-08
0.353 3.73320019342316e-08
0.354 3.73320019342316e-08
0.355 3.73320023783208e-08
0.356 3.73320023783208e-08
0.357 3.733200282241e-08
0.358 3.73320023783208e-08
0.359 3.73320023783208e-08
0.36 3.73320023783208e-08
0.361 3.73320019342316e-08
0.362 3.73320023783208e-08
0.363 3.73320023783208e-08
0.364 3.73320023783208e-08
0.365 3.73320019342316e-08
0.366 3.73320023783208e-08
0.367 3.73320023783208e-08
0.368 3.73320023783208e-08
0.369 3.73320023783208e-08
0.37 3.733200282241e-08
0.371 3.733200282241e-08
0.372 3.73320032664992e-08
0.373 3.73320032664992e-08
0.374 3.73320037105884e-08
0.375 3.73320037105884e-08
0.376 3.73320041546776e-08
0.377 3.73320032664992e-08
0.378 3.73320041546776e-08
0.379 3.73320032664992e-08
0.38 3.73320041546776e-08
0.381 3.733200282241e-08
0.382 3.73320032664992e-08
0.383 3.733200282241e-08
0.384 3.73320032664992e-08
0.385 3.73320032664992e-08
0.386 3.73320037105884e-08
0.387 3.73320037105884e-08
0.388 3.73320041546776e-08
0.389 3.73320041546776e-08
0.39 3.73320032664992e-08
0.391 3.73320041546776e-08
0.392 3.73320041546776e-08
0.393 3.73320041546776e-08
0.394 3.73320032664992e-08
0.395 3.73320041546776e-08
0.396 3.73320041546776e-08
0.397 3.73320045987668e-08
0.398 3.73320045987668e-08
0.399 3.73320045987668e-08
0.4 3.73320045987668e-08
0.401 3.73320050428561e-08
0.402 3.73320041546776e-08
0.403 3.73320045987668e-08
0.404 3.73320037105884e-08
0.405 3.73320032664992e-08
0.406 3.73320041546776e-08
0.407 3.73320041546776e-08
0.408 3.73320041546776e-08
0.409 3.73320037105884e-08
0.41 3.73320041546776e-08
0.411 3.73320041546776e-08
0.412 3.73320037105884e-08
0.413 3.73320041546776e-08
0.414 3.73320041546776e-08
0.415 3.73320041546776e-08
0.416 3.73320045987668e-08
0.417 3.73320045987668e-08
0.418 3.73320041546776e-08
0.419 3.73320050428561e-08
0.42 3.73320050428561e-08
0.421 3.73320050428561e-08
0.422 3.73320050428561e-08
0.423 3.73320045987668e-08
0.424 3.73320045987668e-08
0.425 3.73320045987668e-08
0.426 3.73320045987668e-08
0.427 3.73320054869453e-08
0.428 3.73320050428561e-08
0.429 3.73320059310345e-08
0.43 3.73320054869453e-08
0.431 3.73320041546776e-08
0.432 3.73320045987668e-08
0.433 3.73320041546776e-08
0.434 3.73320045987668e-08
0.435 3.73320045987668e-08
0.436 3.73320041546776e-08
0.437 3.73320041546776e-08
0.438 3.73320041546776e-08
0.439 3.73320041546776e-08
0.44 3.73320041546776e-08
0.441 3.73320041546776e-08
0.442 3.73320045987668e-08
0.443 3.73320041546776e-08
0.444 3.73320045987668e-08
0.445 3.73320041546776e-08
0.446 3.73320050428561e-08
0.447 3.73320045987668e-08
0.448 3.73320041546776e-08
0.449 3.73320045987668e-08
0.45 3.73320045987668e-08
0.451 3.73320045987668e-08
0.452 3.73320041546776e-08
0.453 3.73320045987668e-08
0.454 3.73320041546776e-08
0.455 3.73320041546776e-08
0.456 3.73320045987668e-08
0.457 3.73320045987668e-08
0.458 3.73320045987668e-08
0.459 3.73320041546776e-08
0.46 3.73320041546776e-08
0.461 3.73320045987668e-08
0.462 3.73320041546776e-08
0.463 3.73320041546776e-08
0.464 3.73320041546776e-08
0.465 3.73320045987668e-08
0.466 3.73320045987668e-08
0.467 3.73320054869453e-08
0.468 3.73320041546776e-08
0.469 3.73320041546776e-08
0.47 3.73320045987668e-08
0.471 3.73320054869453e-08
0.472 3.73320054869453e-08
0.473 3.73320050428561e-08
0.474 3.73320054869453e-08
0.475 3.73320054869453e-08
0.476 3.73320054869453e-08
0.477 3.73320045987668e-08
0.478 3.73320041546776e-08
0.479 3.73320037105884e-08
0.48 3.73320045987668e-08
0.481 3.73320045987668e-08
0.482 3.73320041546776e-08
0.483 3.73320041546776e-08
0.484 3.73320045987668e-08
0.485 3.73320041546776e-08
0.486 3.73320041546776e-08
0.487 3.73320045987668e-08
0.488 3.73320045987668e-08
0.489 3.73320041546776e-08
0.49 3.73320041546776e-08
0.491 3.73320041546776e-08
0.492 3.73320037105884e-08
0.493 3.73320045987668e-08
0.494 3.73320041546776e-08
0.495 3.73320041546776e-08
0.496 3.73320041546776e-08
0.497 3.73320037105884e-08
0.498 3.73320041546776e-08
0.499 3.73320041546776e-08
0.5 3.73320041546776e-08
0.501 3.73320041546776e-08
0.502 3.73320041546776e-08
0.503 3.73320041546776e-08
0.504 3.73320041546776e-08
0.505 3.73320045987668e-08
0.506 3.73320041546776e-08
0.507 3.73320041546776e-08
0.508 3.73320041546776e-08
0.509 3.73320041546776e-08
0.51 3.73320041546776e-08
0.511 3.73320037105884e-08
0.512 3.73320032664992e-08
0.513 3.73320041546776e-08
0.514 3.73320041546776e-08
0.515 3.73320032664992e-08
0.516 3.73320032664992e-08
0.517 3.73320023783208e-08
0.518 3.73320037105884e-08
0.519 3.73320041546776e-08
0.52 3.73320032664992e-08
0.521 3.73320037105884e-08
0.522 3.73320037105884e-08
0.523 3.73320037105884e-08
0.524 3.73320032664992e-08
0.525 3.73320037105884e-08
0.526 3.73320032664992e-08
0.527 3.73320037105884e-08
0.528 3.73320032664992e-08
0.529 3.73320032664992e-08
0.53 3.733200282241e-08
0.531 3.73320032664992e-08
0.532 3.73320037105884e-08
0.533 3.73320032664992e-08
0.534 3.73320023783208e-08
0.535 3.73320023783208e-08
0.536 3.733200282241e-08
0.537 3.73320032664992e-08
0.538 3.73320032664992e-08
0.539 3.73320032664992e-08
0.54 3.733200282241e-08
0.541 3.73320041546776e-08
0.542 3.73320032664992e-08
0.543 3.73320032664992e-08
0.544 3.73320032664992e-08
0.545 3.733200282241e-08
0.546 3.733200282241e-08
0.547 3.73320041546776e-08
0.548 3.733200282241e-08
0.549 3.73320032664992e-08
0.55 3.733200282241e-08
0.551 3.73320023783208e-08
0.552 3.73320032664992e-08
0.553 3.73320032664992e-08
0.554 3.73320037105884e-08
0.555 3.73320032664992e-08
0.556 3.73320032664992e-08
0.557 3.73320032664992e-08
0.558 3.73320032664992e-08
0.559 3.73320032664992e-08
0.56 3.73320032664992e-08
0.561 3.73320023783208e-08
0.562 3.73320023783208e-08
0.563 3.73320019342316e-08
0.564 3.73320023783208e-08
0.565 3.73320023783208e-08
0.566 3.73320023783208e-08
0.567 3.73320023783208e-08
0.568 3.73320023783208e-08
0.569 3.733200282241e-08
0.57 3.73320023783208e-08
0.571 3.73320023783208e-08
0.572 3.73320032664992e-08
0.573 3.73320023783208e-08
0.574 3.73320032664992e-08
0.575 3.73320032664992e-08
0.576 3.73320023783208e-08
0.577 3.73320032664992e-08
0.578 3.73320023783208e-08
0.579 3.73320023783208e-08
0.58 3.73320023783208e-08
0.581 3.73320032664992e-08
0.582 3.73320032664992e-08
0.583 3.733200282241e-08
0.584 3.733200282241e-08
0.585 3.73320032664992e-08
0.586 3.73320032664992e-08
0.587 3.73320032664992e-08
0.588 3.73320023783208e-08
0.589 3.73320032664992e-08
0.59 3.733200282241e-08
0.591 3.73320023783208e-08
0.592 3.73320023783208e-08
0.593 3.73320032664992e-08
0.594 3.73320032664992e-08
0.595 3.73320032664992e-08
0.596 3.73320023783208e-08
0.597 3.73320023783208e-08
0.598 3.73320032664992e-08
0.599 3.73320032664992e-08
0.6 3.73320023783208e-08
0.601 3.733200282241e-08
0.602 3.73320023783208e-08
0.603 3.73320023783208e-08
0.604 3.73320023783208e-08
0.605 3.73320032664992e-08
0.606 3.733200282241e-08
0.607 3.73320023783208e-08
0.608 3.733200282241e-08
0.609 3.73320023783208e-08
0.61 3.73320023783208e-08
0.611 3.73320019342316e-08
0.612 3.73320023783208e-08
0.613 3.73320023783208e-08
0.614 3.73320023783208e-08
0.615 3.73320019342316e-08
0.616 3.73320014901424e-08
0.617 3.73320019342316e-08
0.618 3.73320023783208e-08
0.619 3.73320019342316e-08
0.62 3.73320019342316e-08
0.621 3.73320023783208e-08
0.622 3.73320023783208e-08
0.623 3.73320023783208e-08
0.624 3.73320023783208e-08
0.625 3.73320023783208e-08
0.626 3.73320019342316e-08
0.627 3.73320023783208e-08
0.628 3.73320023783208e-08
0.629 3.73320023783208e-08
0.63 3.73320023783208e-08
0.631 3.73320023783208e-08
0.632 3.73320032664992e-08
0.633 3.73320032664992e-08
0.634 3.733200282241e-08
0.635 3.73320032664992e-08
0.636 3.73320032664992e-08
0.637 3.73320032664992e-08
0.638 3.73320037105884e-08
0.639 3.73320023783208e-08
0.64 3.73320032664992e-08
0.641 3.733200282241e-08
0.642 3.73320032664992e-08
0.643 3.73320032664992e-08
0.644 3.73320023783208e-08
0.645 3.73320023783208e-08
0.646 3.73320023783208e-08
0.647 3.73320023783208e-08
0.648 3.73320023783208e-08
0.649 3.733200282241e-08
0.65 3.73320032664992e-08
0.651 3.73320032664992e-08
0.652 3.73320041546776e-08
0.653 3.73320037105884e-08
0.654 3.73320037105884e-08
0.655 3.73320037105884e-08
0.656 3.73320041546776e-08
0.657 3.73320032664992e-08
0.658 3.73320023783208e-08
0.659 3.733200282241e-08
0.66 3.73320032664992e-08
0.661 3.73320041546776e-08
0.662 3.73320041546776e-08
0.663 3.73320045987668e-08
0.664 3.73320041546776e-08
0.665 3.73320041546776e-08
0.666 3.73320032664992e-08
0.667 3.73320037105884e-08
0.668 3.73320032664992e-08
0.669 3.733200282241e-08
0.67 3.73320023783208e-08
0.671 3.73320032664992e-08
0.672 3.733200282241e-08
0.673 3.73320023783208e-08
0.674 3.73320023783208e-08
0.675 3.73320023783208e-08
0.676 3.73320037105884e-08
0.677 3.733200282241e-08
0.678 3.73320041546776e-08
0.679 3.73320041546776e-08
0.68 3.73320041546776e-08
0.681 3.73320037105884e-08
0.682 3.73320041546776e-08
0.683 3.73320041546776e-08
0.684 3.73320037105884e-08
0.685 3.73320041546776e-08
0.686 3.73320037105884e-08
0.687 3.73320032664992e-08
0.688 3.73320041546776e-08
0.689 3.73320041546776e-08
0.69 3.73320037105884e-08
0.691 3.73320041546776e-08
0.692 3.73320041546776e-08
0.693 3.73320041546776e-08
0.694 3.73320041546776e-08
0.695 3.73320041546776e-08
0.696 3.73320045987668e-08
0.697 3.73320041546776e-08
0.698 3.73320037105884e-08
0.699 3.73320041546776e-08
0.7 3.73320045987668e-08
0.701 3.73320045987668e-08
0.702 3.73320041546776e-08
0.703 3.73320041546776e-08
0.704 3.73320045987668e-08
0.705 3.73320045987668e-08
0.706 3.73320045987668e-08
0.707 3.73320045987668e-08
0.708 3.73320041546776e-08
0.709 3.73320041546776e-08
0.71 3.73320045987668e-08
0.711 3.73320045987668e-08
0.712 3.73320041546776e-08
0.713 3.73320045987668e-08
0.714 3.73320045987668e-08
0.715 3.73320045987668e-08
0.716 3.73320050428561e-08
0.717 3.73320054869453e-08
0.718 3.73320059310345e-08
0.719 3.73320054869453e-08
0.72 3.73320054869453e-08
0.721 3.73320054869453e-08
0.722 3.73320059310345e-08
0.723 3.73320054869453e-08
0.724 3.73320050428561e-08
0.725 3.73320059310345e-08
0.726 3.73320054869453e-08
0.727 3.73320054869453e-08
0.728 3.73320050428561e-08
0.729 3.73320045987668e-08
0.73 3.73320054869453e-08
0.731 3.73320059310345e-08
0.732 3.73320054869453e-08
0.733 3.73320054869453e-08
0.734 3.73320054869453e-08
0.735 3.73320059310345e-08
0.736 3.73320054869453e-08
0.737 3.73320054869453e-08
0.738 3.73320059310345e-08
0.739 3.73320050428561e-08
0.74 3.73320054869453e-08
0.741 3.73320050428561e-08
0.742 3.73320045987668e-08
0.743 3.73320059310345e-08
0.744 3.73320054869453e-08
0.745 3.73320059310345e-08
0.746 3.73320059310345e-08
0.747 3.73320059310345e-08
0.748 3.73320059310345e-08
0.749 3.73320059310345e-08
0.75 3.73320054869453e-08
0.751 3.73320059310345e-08
0.752 3.73320059310345e-08
0.753 3.73320059310345e-08
0.754 3.73320059310345e-08
0.755 3.73320059310345e-08
0.756 3.73320059310345e-08
0.757 3.73320068192129e-08
0.758 3.73320059310345e-08
0.759 3.73320059310345e-08
0.76 3.73320059310345e-08
0.761 3.73320059310345e-08
0.762 3.73320059310345e-08
0.763 3.73320059310345e-08
0.764 3.73320059310345e-08
0.765 3.73320059310345e-08
0.766 3.73320054869453e-08
0.767 3.73320059310345e-08
0.768 3.73320059310345e-08
0.769 3.73320059310345e-08
0.77 3.73320059310345e-08
0.771 3.73320068192129e-08
0.772 3.73320063751237e-08
0.773 3.73320059310345e-08
0.774 3.73320059310345e-08
0.775 3.73320059310345e-08
0.776 3.73320068192129e-08
0.777 3.73320059310345e-08
0.778 3.73320059310345e-08
0.779 3.73320054869453e-08
0.78 3.73320059310345e-08
0.781 3.73320059310345e-08
0.782 3.73320059310345e-08
0.783 3.73320059310345e-08
0.784 3.73320054869453e-08
0.785 3.73320054869453e-08
0.786 3.73320059310345e-08
0.787 3.73320054869453e-08
0.788 3.73320050428561e-08
0.789 3.73320059310345e-08
0.79 3.73320059310345e-08
0.791 3.73320059310345e-08
0.792 3.73320059310345e-08
0.793 3.73320059310345e-08
0.794 3.73320059310345e-08
0.795 3.73320059310345e-08
0.796 3.73320059310345e-08
0.797 3.73320059310345e-08
0.798 3.73320059310345e-08
0.799 3.73320063751237e-08
0.8 3.73320059310345e-08
0.801 3.73320068192129e-08
0.802 3.73320068192129e-08
0.803 3.73320068192129e-08
0.804 3.73320072633021e-08
0.805 3.73320072633021e-08
0.806 3.73320068192129e-08
0.807 3.73320068192129e-08
0.808 3.73320068192129e-08
0.809 3.73320063751237e-08
0.81 3.73320068192129e-08
0.811 3.73320068192129e-08
0.812 3.73320068192129e-08
0.813 3.73320063751237e-08
0.814 3.73320059310345e-08
0.815 3.73320063751237e-08
0.816 3.73320054869453e-08
0.817 3.73320059310345e-08
0.818 3.73320059310345e-08
0.819 3.73320059310345e-08
0.82 3.73320059310345e-08
0.821 3.73320063751237e-08
0.822 3.73320063751237e-08
0.823 3.73320059310345e-08
0.824 3.73320059310345e-08
0.825 3.73320059310345e-08
0.826 3.73320059310345e-08
0.827 3.73320054869453e-08
0.828 3.73320054869453e-08
0.829 3.73320059310345e-08
0.83 3.73320059310345e-08
0.831 3.73320054869453e-08
0.832 3.73320059310345e-08
0.833 3.73320054869453e-08
0.834 3.73320059310345e-08
0.835 3.73320059310345e-08
0.836 3.73320054869453e-08
0.837 3.73320054869453e-08
0.838 3.73320054869453e-08
0.839 3.73320054869453e-08
0.84 3.73320050428561e-08
0.841 3.73320050428561e-08
0.842 3.73320054869453e-08
0.843 3.73320054869453e-08
0.844 3.73320059310345e-08
0.845 3.73320045987668e-08
0.846 3.73320050428561e-08
0.847 3.73320054869453e-08
0.848 3.73320045987668e-08
0.849 3.73320045987668e-08
0.85 3.73320050428561e-08
0.851 3.73320045987668e-08
0.852 3.73320045987668e-08
0.853 3.73320041546776e-08
0.854 3.73320045987668e-08
0.855 3.73320045987668e-08
0.856 3.73320045987668e-08
0.857 3.73320050428561e-08
0.858 3.73320045987668e-08
0.859 3.73320050428561e-08
0.86 3.73320054869453e-08
0.861 3.73320050428561e-08
0.862 3.73320045987668e-08
0.863 3.73320041546776e-08
0.864 3.73320041546776e-08
0.865 3.73320050428561e-08
0.866 3.73320041546776e-08
0.867 3.73320041546776e-08
0.868 3.73320032664992e-08
0.869 3.73320037105884e-08
0.87 3.73320032664992e-08
0.871 3.73320041546776e-08
0.872 3.73320045987668e-08
0.873 3.73320041546776e-08
0.874 3.73320045987668e-08
0.875 3.73320041546776e-08
0.876 3.73320045987668e-08
0.877 3.73320045987668e-08
0.878 3.73320041546776e-08
0.879 3.73320037105884e-08
0.88 3.73320041546776e-08
0.881 3.73320041546776e-08
0.882 3.73320037105884e-08
0.883 3.733200282241e-08
0.884 3.73320041546776e-08
0.885 3.73320037105884e-08
0.886 3.73320041546776e-08
0.887 3.73320041546776e-08
0.888 3.73320032664992e-08
0.889 3.73320041546776e-08
0.89 3.73320041546776e-08
0.891 3.73320045987668e-08
0.892 3.73320037105884e-08
0.893 3.73320045987668e-08
0.894 3.73320041546776e-08
0.895 3.73320045987668e-08
0.896 3.73320045987668e-08
0.897 3.73320041546776e-08
0.898 3.73320045987668e-08
0.899 3.73320041546776e-08
0.9 3.73320041546776e-08
0.901 3.73320041546776e-08
0.902 3.73320041546776e-08
0.903 3.73320041546776e-08
0.904 3.73320037105884e-08
0.905 3.73320032664992e-08
0.906 3.73320041546776e-08
0.907 3.73320037105884e-08
0.908 3.73320032664992e-08
0.909 3.733200282241e-08
0.91 3.73320032664992e-08
0.911 3.73320032664992e-08
0.912 3.73320032664992e-08
0.913 3.73320041546776e-08
0.914 3.73320041546776e-08
0.915 3.73320032664992e-08
0.916 3.73320032664992e-08
0.917 3.73320032664992e-08
0.918 3.73320041546776e-08
0.919 3.73320037105884e-08
0.92 3.73320032664992e-08
0.921 3.73320041546776e-08
0.922 3.73320032664992e-08
0.923 3.73320032664992e-08
0.924 3.73320032664992e-08
0.925 3.73320032664992e-08
0.926 3.73320023783208e-08
0.927 3.73320032664992e-08
0.928 3.73320023783208e-08
0.929 3.73320032664992e-08
0.93 3.733200282241e-08
0.931 3.733200282241e-08
0.932 3.73320032664992e-08
0.933 3.73320032664992e-08
0.934 3.73320037105884e-08
0.935 3.73320032664992e-08
0.936 3.73320023783208e-08
0.937 3.73320032664992e-08
0.938 3.73320032664992e-08
0.939 3.733200282241e-08
0.94 3.73320023783208e-08
0.941 3.73320023783208e-08
0.942 3.73320037105884e-08
0.943 3.73320032664992e-08
0.944 3.73320023783208e-08
0.945 3.73320032664992e-08
0.946 3.733200282241e-08
0.947 3.733200282241e-08
0.948 3.73320032664992e-08
0.949 3.733200282241e-08
0.95 3.73320023783208e-08
0.951 3.73320023783208e-08
0.952 3.73320023783208e-08
0.953 3.73320023783208e-08
0.954 3.73320023783208e-08
0.955 3.73320023783208e-08
0.956 3.73320019342316e-08
0.957 3.733200282241e-08
0.958 3.73320023783208e-08
0.959 3.73320023783208e-08
0.96 3.733200282241e-08
0.961 3.73320032664992e-08
0.962 3.733200282241e-08
0.963 3.73320032664992e-08
0.964 3.73320032664992e-08
0.965 3.733200282241e-08
0.966 3.73320032664992e-08
0.967 3.73320037105884e-08
0.968 3.73320032664992e-08
0.969 3.73320032664992e-08
0.97 3.73320037105884e-08
0.971 3.73320037105884e-08
0.972 3.73320032664992e-08
0.973 3.733200282241e-08
0.974 3.73320023783208e-08
0.975 3.73320023783208e-08
0.976 3.73320023783208e-08
0.977 3.73320037105884e-08
0.978 3.73320032664992e-08
0.979 3.73320023783208e-08
0.98 3.73320037105884e-08
0.981 3.733200282241e-08
0.982 3.73320032664992e-08
0.983 3.73320023783208e-08
0.984 3.73320032664992e-08
0.985 3.73320023783208e-08
0.986 3.73320023783208e-08
0.987 3.73320023783208e-08
0.988 3.73320032664992e-08
0.989 3.73320032664992e-08
0.99 3.73320023783208e-08
0.991 3.733200282241e-08
0.992 3.73320037105884e-08
0.993 3.733200282241e-08
0.994 3.73320032664992e-08
0.995 3.73320037105884e-08
0.996 3.73320041546776e-08
0.997 3.73320032664992e-08
0.998 3.73320041546776e-08
0.999 3.73320032664992e-08
1 3.73320041546776e-08
};
\addlegendentry{Hamiltonian energy (N=1000)}
\addplot [very thin, gray, dotted, forget plot]
table {%
0 1e-09
0 100
};
\addplot [very thin, gray, dotted, forget plot]
table {%
0.1 1e-09
0.1 100
};
\addplot [very thin, gray, dotted, forget plot]
table {%
0.2 1e-09
0.2 100
};
\addplot [very thin, gray, dotted, forget plot]
table {%
0.3 1e-09
0.3 100
};
\addplot [very thin, gray, dotted, forget plot]
table {%
0.4 1e-09
0.4 100
};
\addplot [very thin, gray, dotted, forget plot]
table {%
0.5 1e-09
0.5 100
};
\addplot [very thin, gray, dotted, forget plot]
table {%
0.6 1e-09
0.6 100
};
\addplot [very thin, gray, dotted, forget plot]
table {%
0.7 1e-09
0.7 100
};
\addplot [very thin, gray, dotted, forget plot]
table {%
0.8 1e-09
0.8 100
};
\addplot [very thin, gray, dotted, forget plot]
table {%
0.9 1e-09
0.9 100
};
\addplot [very thin, gray, dotted, forget plot]
table {%
1 1e-09
1 100
};
\addplot [very thin, gray, dotted, forget plot]
table {%
-0.05 1e-09
1.05 1e-09
};
\addplot [very thin, gray, dotted, forget plot]
table {%
-0.05 1e-08
1.05 1e-08
};
\addplot [very thin, gray, dotted, forget plot]
table {%
-0.05 1e-07
1.05 1e-07
};
\addplot [very thin, gray, dotted, forget plot]
table {%
-0.05 1e-06
1.05 1e-06
};
\addplot [very thin, gray, dotted, forget plot]
table {%
-0.05 1e-05
1.05 1e-05
};
\addplot [very thin, gray, dotted, forget plot]
table {%
-0.05 0.0001
1.05 0.0001
};
\addplot [very thin, gray, dotted, forget plot]
table {%
-0.05 0.001
1.05 0.001
};
\addplot [very thin, gray, dotted, forget plot]
table {%
-0.05 0.01
1.05 0.01
};
\addplot [very thin, gray, dotted, forget plot]
table {%
-0.05 0.1
1.05 0.1
};
\addplot [very thin, gray, dotted, forget plot]
table {%
-0.05 1
1.05 1
};
\addplot [very thin, gray, dotted, forget plot]
table {%
-0.05 10
1.05 10
};
\addplot [very thin, gray, dotted, forget plot]
table {%
-0.05 100
1.05 100
};
\end{axis}

\end{tikzpicture}


==> Kry_in1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue59163236}{RGB}{59,163,236}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightcoral246112136}{RGB}{246,112,136}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen7917649}{RGB}{79,176,49}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
  group style=
  {group size=2 by 1,
  horizontal sep=65pt},
  yticklabel style={font=\large},
  xticklabel style={font=\large},
  legend style={
  at={(1.1,-0.55)},
  anchor=south,
  legend columns=3,column sep=10pt,
  % font=\large
  }
  ]

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
% title={Change of observables over time},
x grid style={darkgray176},
xlabel={Time (t)},
xlabel style={yshift=-4pt}, 
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Changes},
ylabel style={yshift=8pt}, 
ymin=1e-08, ymax=1e-07,
ymode=log,
ytick style={color=black},
% ytick={1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000},
% yticklabels={
%   \(\displaystyle {10^{-11}}\),
%   \(\displaystyle {10^{-9}}\),
%   \(\displaystyle {10^{-7}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{1}}\),
%   \(\displaystyle {10^{3}}\),
%   \(\displaystyle {10^{5}}\)
% }
]
\addplot [thick, lightcoral246112136, dashed]
table {%
0 0
0.01 6.13201098786931e-08
0.02 6.13201092125593e-08
0.03 6.13201096566485e-08
0.04 6.13201096566485e-08
0.05 6.13201098786931e-08
0.06 6.13201094346039e-08
0.07 6.13201094346039e-08
0.08 6.13201096566485e-08
0.09 6.13201092125593e-08
0.1 6.13201096566485e-08
0.11 6.132010876847e-08
0.12 6.13201089905147e-08
0.13 6.13201092125593e-08
0.14 6.13201092125593e-08
0.15 6.13201096566485e-08
0.16 6.13201089905147e-08
0.17 6.13201094346039e-08
0.18 6.13201092125593e-08
0.19 6.13201096566485e-08
0.2 6.13201092125593e-08
0.21 6.13201094346039e-08
0.22 6.13201094346039e-08
0.23 6.13201092125593e-08
0.24 6.13201096566485e-08
0.25 6.13201096566485e-08
0.26 6.13201092125593e-08
0.27 6.13201096566485e-08
0.28 6.13201096566485e-08
0.29 6.13201092125593e-08
0.3 6.13201096566485e-08
0.31 6.13201092125593e-08
0.32 6.132010876847e-08
0.33 6.13201096566485e-08
0.34 6.13201094346039e-08
0.35 6.13201094346039e-08
0.36 6.13201089905147e-08
0.37 6.13201092125593e-08
0.38 6.13201092125593e-08
0.39 6.13201092125593e-08
0.4 6.13201096566485e-08
0.41 6.13201094346039e-08
0.42 6.13201094346039e-08
0.43 6.13201094346039e-08
0.44 6.13201092125593e-08
0.45 6.13201094346039e-08
0.46 6.13201092125593e-08
0.47 6.13201092125593e-08
0.48 6.13201096566485e-08
0.49 6.13201096566485e-08
0.5 6.13201094346039e-08
0.51 6.13201094346039e-08
0.52 6.13201094346039e-08
0.53 6.13201094346039e-08
0.54 6.13201092125593e-08
0.55 6.13201089905147e-08
0.56 6.13201089905147e-08
0.57 6.13201092125593e-08
0.58 6.13201094346039e-08
0.59 6.13201094346039e-08
0.6 6.13201094346039e-08
0.61 6.13201094346039e-08
0.62 6.13201094346039e-08
0.63 6.13201094346039e-08
0.64 6.13201092125593e-08
0.65 6.13201094346039e-08
0.66 6.13201094346039e-08
0.67 6.13201096566485e-08
0.68 6.13201094346039e-08
0.69 6.13201092125593e-08
0.7 6.132010876847e-08
0.71 6.13201092125593e-08
0.72 6.13201092125593e-08
0.73 6.13201096566485e-08
0.74 6.13201094346039e-08
0.75 6.13201096566485e-08
0.76 6.13201092125593e-08
0.77 6.13201094346039e-08
0.78 6.13201094346039e-08
0.79 6.13201094346039e-08
0.8 6.13201094346039e-08
0.81 6.13201094346039e-08
0.82 6.13201092125593e-08
0.83 6.13201092125593e-08
0.84 6.13201094346039e-08
0.85 6.13201094346039e-08
0.86 6.13201092125593e-08
0.87 6.13201096566485e-08
0.88 6.13201094346039e-08
0.89 6.13201098786931e-08
0.9 6.13201094346039e-08
0.91 6.13201096566485e-08
0.92 6.13201092125593e-08
0.93 6.13201094346039e-08
0.94 6.13201092125593e-08
0.95 6.13201092125593e-08
0.96 6.13201092125593e-08
0.97 6.13201096566485e-08
0.98 6.13201094346039e-08
0.99 6.13201096566485e-08
1 6.13201096566485e-08
};
\addlegendentry{L2 energy (N=100)}
\addplot [thick, lightcoral246112136]
table {%
0 0
0.001 6.13201101007377e-08
0.002 6.13201096566485e-08
0.003 6.13201098786931e-08
0.004 6.13201098786931e-08
0.005 6.13201096566485e-08
0.006 6.13201101007377e-08
0.007 6.13201096566485e-08
0.008 6.13201101007377e-08
0.009 6.13201098786931e-08
0.01 6.13201103227823e-08
0.011 6.13201096566485e-08
0.012 6.13201098786931e-08
0.013 6.13201101007377e-08
0.014 6.13201101007377e-08
0.015 6.13201103227823e-08
0.016 6.13201103227823e-08
0.017 6.13201103227823e-08
0.018 6.13201101007377e-08
0.019 6.13201096566485e-08
0.02 6.13201101007377e-08
0.021 6.13201103227823e-08
0.022 6.13201098786931e-08
0.023 6.13201103227823e-08
0.024 6.13201101007377e-08
0.025 6.13201103227823e-08
0.026 6.13201098786931e-08
0.027 6.13201101007377e-08
0.028 6.13201098786931e-08
0.029 6.13201103227823e-08
0.03 6.13201103227823e-08
0.031 6.13201098786931e-08
0.032 6.13201103227823e-08
0.033 6.13201098786931e-08
0.034 6.13201101007377e-08
0.035 6.13201103227823e-08
0.036 6.13201096566485e-08
0.037 6.13201101007377e-08
0.038 6.13201101007377e-08
0.039 6.13201103227823e-08
0.04 6.13201101007377e-08
0.041 6.13201103227823e-08
0.042 6.13201105448269e-08
0.043 6.13201105448269e-08
0.044 6.13201103227823e-08
0.045 6.13201101007377e-08
0.046 6.13201101007377e-08
0.047 6.13201101007377e-08
0.048 6.13201098786931e-08
0.049 6.13201103227823e-08
0.05 6.13201101007377e-08
0.051 6.13201101007377e-08
0.052 6.13201101007377e-08
0.053 6.13201098786931e-08
0.054 6.13201103227823e-08
0.055 6.13201101007377e-08
0.056 6.13201098786931e-08
0.057 6.13201101007377e-08
0.058 6.13201101007377e-08
0.059 6.13201096566485e-08
0.06 6.13201101007377e-08
0.061 6.13201101007377e-08
0.062 6.13201098786931e-08
0.063 6.13201096566485e-08
0.064 6.13201103227823e-08
0.065 6.13201103227823e-08
0.066 6.13201094346039e-08
0.067 6.13201101007377e-08
0.068 6.13201103227823e-08
0.069 6.13201096566485e-08
0.07 6.13201098786931e-08
0.071 6.13201101007377e-08
0.072 6.13201101007377e-08
0.073 6.13201098786931e-08
0.074 6.13201103227823e-08
0.075 6.13201101007377e-08
0.076 6.13201098786931e-08
0.077 6.13201101007377e-08
0.078 6.13201098786931e-08
0.079 6.13201101007377e-08
0.08 6.13201096566485e-08
0.081 6.13201101007377e-08
0.082 6.13201098786931e-08
0.083 6.13201103227823e-08
0.084 6.13201098786931e-08
0.085 6.13201101007377e-08
0.086 6.13201101007377e-08
0.087 6.13201101007377e-08
0.088 6.13201098786931e-08
0.089 6.13201098786931e-08
0.09 6.13201096566485e-08
0.091 6.13201096566485e-08
0.092 6.13201098786931e-08
0.093 6.13201098786931e-08
0.094 6.13201098786931e-08
0.095 6.13201101007377e-08
0.096 6.13201103227823e-08
0.097 6.13201101007377e-08
0.098 6.13201101007377e-08
0.099 6.13201105448269e-08
0.1 6.13201098786931e-08
0.101 6.13201103227823e-08
0.102 6.13201101007377e-08
0.103 6.13201098786931e-08
0.104 6.13201098786931e-08
0.105 6.13201096566485e-08
0.106 6.13201101007377e-08
0.107 6.13201103227823e-08
0.108 6.13201098786931e-08
0.109 6.13201096566485e-08
0.11 6.13201103227823e-08
0.111 6.13201098786931e-08
0.112 6.13201098786931e-08
0.113 6.13201103227823e-08
0.114 6.13201098786931e-08
0.115 6.13201094346039e-08
0.116 6.13201101007377e-08
0.117 6.13201103227823e-08
0.118 6.13201098786931e-08
0.119 6.13201096566485e-08
0.12 6.13201103227823e-08
0.121 6.13201103227823e-08
0.122 6.13201101007377e-08
0.123 6.13201098786931e-08
0.124 6.13201101007377e-08
0.125 6.13201103227823e-08
0.126 6.13201101007377e-08
0.127 6.13201098786931e-08
0.128 6.13201101007377e-08
0.129 6.13201101007377e-08
0.13 6.13201101007377e-08
0.131 6.13201101007377e-08
0.132 6.13201101007377e-08
0.133 6.13201096566485e-08
0.134 6.13201101007377e-08
0.135 6.13201103227823e-08
0.136 6.13201101007377e-08
0.137 6.13201103227823e-08
0.138 6.13201101007377e-08
0.139 6.13201103227823e-08
0.14 6.13201101007377e-08
0.141 6.13201103227823e-08
0.142 6.13201098786931e-08
0.143 6.13201101007377e-08
0.144 6.13201103227823e-08
0.145 6.13201101007377e-08
0.146 6.13201101007377e-08
0.147 6.13201101007377e-08
0.148 6.13201101007377e-08
0.149 6.13201098786931e-08
0.15 6.13201103227823e-08
0.151 6.13201098786931e-08
0.152 6.13201096566485e-08
0.153 6.13201098786931e-08
0.154 6.13201098786931e-08
0.155 6.13201096566485e-08
0.156 6.13201103227823e-08
0.157 6.13201096566485e-08
0.158 6.13201101007377e-08
0.159 6.13201101007377e-08
0.16 6.13201098786931e-08
0.161 6.13201101007377e-08
0.162 6.13201101007377e-08
0.163 6.13201098786931e-08
0.164 6.13201096566485e-08
0.165 6.13201101007377e-08
0.166 6.13201096566485e-08
0.167 6.13201105448269e-08
0.168 6.13201103227823e-08
0.169 6.13201101007377e-08
0.17 6.13201098786931e-08
0.171 6.13201101007377e-08
0.172 6.13201101007377e-08
0.173 6.13201101007377e-08
0.174 6.13201101007377e-08
0.175 6.13201101007377e-08
0.176 6.13201098786931e-08
0.177 6.13201103227823e-08
0.178 6.13201103227823e-08
0.179 6.13201101007377e-08
0.18 6.13201098786931e-08
0.181 6.13201098786931e-08
0.182 6.13201101007377e-08
0.183 6.13201101007377e-08
0.184 6.13201103227823e-08
0.185 6.13201098786931e-08
0.186 6.13201101007377e-08
0.187 6.13201101007377e-08
0.188 6.13201098786931e-08
0.189 6.13201101007377e-08
0.19 6.13201101007377e-08
0.191 6.13201096566485e-08
0.192 6.13201101007377e-08
0.193 6.13201103227823e-08
0.194 6.13201101007377e-08
0.195 6.13201098786931e-08
0.196 6.13201098786931e-08
0.197 6.13201101007377e-08
0.198 6.13201098786931e-08
0.199 6.13201103227823e-08
0.2 6.13201101007377e-08
0.201 6.13201101007377e-08
0.202 6.13201101007377e-08
0.203 6.13201103227823e-08
0.204 6.13201105448269e-08
0.205 6.13201101007377e-08
0.206 6.13201103227823e-08
0.207 6.13201103227823e-08
0.208 6.13201101007377e-08
0.209 6.13201101007377e-08
0.21 6.13201101007377e-08
0.211 6.13201103227823e-08
0.212 6.13201098786931e-08
0.213 6.13201103227823e-08
0.214 6.13201096566485e-08
0.215 6.13201101007377e-08
0.216 6.13201101007377e-08
0.217 6.13201101007377e-08
0.218 6.13201101007377e-08
0.219 6.13201101007377e-08
0.22 6.13201101007377e-08
0.221 6.13201103227823e-08
0.222 6.13201103227823e-08
0.223 6.13201101007377e-08
0.224 6.13201096566485e-08
0.225 6.13201096566485e-08
0.226 6.13201098786931e-08
0.227 6.13201103227823e-08
0.228 6.13201101007377e-08
0.229 6.13201103227823e-08
0.23 6.13201101007377e-08
0.231 6.13201098786931e-08
0.232 6.13201101007377e-08
0.233 6.13201103227823e-08
0.234 6.13201101007377e-08
0.235 6.13201103227823e-08
0.236 6.13201098786931e-08
0.237 6.13201101007377e-08
0.238 6.13201098786931e-08
0.239 6.13201103227823e-08
0.24 6.13201098786931e-08
0.241 6.13201101007377e-08
0.242 6.13201101007377e-08
0.243 6.13201101007377e-08
0.244 6.13201098786931e-08
0.245 6.13201096566485e-08
0.246 6.13201101007377e-08
0.247 6.13201098786931e-08
0.248 6.13201101007377e-08
0.249 6.13201103227823e-08
0.25 6.13201101007377e-08
0.251 6.13201098786931e-08
0.252 6.13201101007377e-08
0.253 6.13201101007377e-08
0.254 6.13201098786931e-08
0.255 6.13201103227823e-08
0.256 6.13201103227823e-08
0.257 6.13201101007377e-08
0.258 6.13201103227823e-08
0.259 6.13201096566485e-08
0.26 6.13201103227823e-08
0.261 6.13201103227823e-08
0.262 6.13201101007377e-08
0.263 6.13201101007377e-08
0.264 6.13201098786931e-08
0.265 6.13201101007377e-08
0.266 6.13201098786931e-08
0.267 6.13201098786931e-08
0.268 6.13201098786931e-08
0.269 6.13201103227823e-08
0.27 6.13201098786931e-08
0.271 6.13201098786931e-08
0.272 6.13201103227823e-08
0.273 6.13201096566485e-08
0.274 6.13201096566485e-08
0.275 6.13201098786931e-08
0.276 6.13201098786931e-08
0.277 6.13201101007377e-08
0.278 6.13201101007377e-08
0.279 6.13201098786931e-08
0.28 6.13201103227823e-08
0.281 6.13201098786931e-08
0.282 6.13201101007377e-08
0.283 6.13201098786931e-08
0.284 6.13201103227823e-08
0.285 6.13201103227823e-08
0.286 6.13201101007377e-08
0.287 6.13201103227823e-08
0.288 6.13201101007377e-08
0.289 6.13201101007377e-08
0.29 6.13201098786931e-08
0.291 6.13201101007377e-08
0.292 6.13201101007377e-08
0.293 6.13201101007377e-08
0.294 6.13201098786931e-08
0.295 6.13201101007377e-08
0.296 6.13201101007377e-08
0.297 6.13201098786931e-08
0.298 6.13201098786931e-08
0.299 6.13201101007377e-08
0.3 6.13201101007377e-08
0.301 6.13201096566485e-08
0.302 6.13201101007377e-08
0.303 6.13201098786931e-08
0.304 6.13201101007377e-08
0.305 6.13201103227823e-08
0.306 6.13201096566485e-08
0.307 6.13201098786931e-08
0.308 6.13201101007377e-08
0.309 6.13201101007377e-08
0.31 6.13201098786931e-08
0.311 6.13201098786931e-08
0.312 6.13201103227823e-08
0.313 6.13201101007377e-08
0.314 6.13201098786931e-08
0.315 6.13201101007377e-08
0.316 6.13201101007377e-08
0.317 6.13201096566485e-08
0.318 6.13201101007377e-08
0.319 6.13201103227823e-08
0.32 6.13201098786931e-08
0.321 6.13201103227823e-08
0.322 6.13201101007377e-08
0.323 6.13201101007377e-08
0.324 6.13201098786931e-08
0.325 6.13201101007377e-08
0.326 6.13201098786931e-08
0.327 6.13201103227823e-08
0.328 6.13201101007377e-08
0.329 6.13201101007377e-08
0.33 6.13201101007377e-08
0.331 6.13201096566485e-08
0.332 6.13201098786931e-08
0.333 6.13201098786931e-08
0.334 6.13201103227823e-08
0.335 6.13201101007377e-08
0.336 6.13201101007377e-08
0.337 6.13201103227823e-08
0.338 6.13201101007377e-08
0.339 6.13201103227823e-08
0.34 6.13201101007377e-08
0.341 6.13201101007377e-08
0.342 6.13201098786931e-08
0.343 6.13201096566485e-08
0.344 6.13201101007377e-08
0.345 6.13201098786931e-08
0.346 6.13201098786931e-08
0.347 6.13201101007377e-08
0.348 6.13201101007377e-08
0.349 6.13201101007377e-08
0.35 6.13201101007377e-08
0.351 6.13201098786931e-08
0.352 6.13201096566485e-08
0.353 6.13201101007377e-08
0.354 6.13201101007377e-08
0.355 6.13201103227823e-08
0.356 6.13201101007377e-08
0.357 6.13201101007377e-08
0.358 6.13201098786931e-08
0.359 6.13201098786931e-08
0.36 6.13201098786931e-08
0.361 6.13201098786931e-08
0.362 6.13201103227823e-08
0.363 6.13201096566485e-08
0.364 6.13201094346039e-08
0.365 6.13201101007377e-08
0.366 6.13201096566485e-08
0.367 6.13201103227823e-08
0.368 6.13201103227823e-08
0.369 6.13201096566485e-08
0.37 6.13201101007377e-08
0.371 6.13201103227823e-08
0.372 6.13201098786931e-08
0.373 6.13201101007377e-08
0.374 6.13201098786931e-08
0.375 6.13201096566485e-08
0.376 6.13201101007377e-08
0.377 6.13201103227823e-08
0.378 6.13201103227823e-08
0.379 6.13201101007377e-08
0.38 6.13201096566485e-08
0.381 6.13201101007377e-08
0.382 6.13201101007377e-08
0.383 6.13201101007377e-08
0.384 6.13201101007377e-08
0.385 6.13201098786931e-08
0.386 6.13201096566485e-08
0.387 6.13201101007377e-08
0.388 6.13201101007377e-08
0.389 6.13201098786931e-08
0.39 6.13201101007377e-08
0.391 6.13201101007377e-08
0.392 6.13201103227823e-08
0.393 6.13201101007377e-08
0.394 6.13201101007377e-08
0.395 6.13201098786931e-08
0.396 6.13201096566485e-08
0.397 6.13201101007377e-08
0.398 6.13201101007377e-08
0.399 6.13201105448269e-08
0.4 6.13201096566485e-08
0.401 6.13201096566485e-08
0.402 6.13201103227823e-08
0.403 6.13201101007377e-08
0.404 6.13201101007377e-08
0.405 6.13201098786931e-08
0.406 6.13201103227823e-08
0.407 6.13201096566485e-08
0.408 6.13201101007377e-08
0.409 6.13201103227823e-08
0.41 6.13201101007377e-08
0.411 6.13201098786931e-08
0.412 6.13201101007377e-08
0.413 6.13201105448269e-08
0.414 6.13201101007377e-08
0.415 6.13201101007377e-08
0.416 6.13201098786931e-08
0.417 6.13201101007377e-08
0.418 6.13201101007377e-08
0.419 6.13201098786931e-08
0.42 6.13201103227823e-08
0.421 6.13201101007377e-08
0.422 6.13201103227823e-08
0.423 6.13201098786931e-08
0.424 6.13201101007377e-08
0.425 6.13201098786931e-08
0.426 6.13201101007377e-08
0.427 6.13201103227823e-08
0.428 6.13201101007377e-08
0.429 6.13201101007377e-08
0.43 6.13201103227823e-08
0.431 6.13201096566485e-08
0.432 6.13201098786931e-08
0.433 6.13201101007377e-08
0.434 6.13201098786931e-08
0.435 6.13201103227823e-08
0.436 6.13201101007377e-08
0.437 6.13201098786931e-08
0.438 6.13201101007377e-08
0.439 6.13201098786931e-08
0.44 6.13201101007377e-08
0.441 6.13201098786931e-08
0.442 6.13201101007377e-08
0.443 6.13201096566485e-08
0.444 6.13201101007377e-08
0.445 6.13201101007377e-08
0.446 6.13201101007377e-08
0.447 6.13201101007377e-08
0.448 6.13201101007377e-08
0.449 6.13201101007377e-08
0.45 6.13201101007377e-08
0.451 6.13201101007377e-08
0.452 6.13201103227823e-08
0.453 6.13201101007377e-08
0.454 6.13201096566485e-08
0.455 6.13201101007377e-08
0.456 6.13201101007377e-08
0.457 6.13201098786931e-08
0.458 6.13201101007377e-08
0.459 6.13201101007377e-08
0.46 6.13201098786931e-08
0.461 6.13201103227823e-08
0.462 6.13201101007377e-08
0.463 6.13201101007377e-08
0.464 6.13201101007377e-08
0.465 6.13201101007377e-08
0.466 6.13201101007377e-08
0.467 6.13201101007377e-08
0.468 6.13201103227823e-08
0.469 6.13201096566485e-08
0.47 6.13201096566485e-08
0.471 6.13201098786931e-08
0.472 6.13201101007377e-08
0.473 6.13201101007377e-08
0.474 6.13201101007377e-08
0.475 6.13201103227823e-08
0.476 6.13201103227823e-08
0.477 6.13201101007377e-08
0.478 6.13201096566485e-08
0.479 6.13201101007377e-08
0.48 6.13201098786931e-08
0.481 6.13201098786931e-08
0.482 6.13201098786931e-08
0.483 6.13201101007377e-08
0.484 6.13201098786931e-08
0.485 6.13201098786931e-08
0.486 6.13201101007377e-08
0.487 6.13201098786931e-08
0.488 6.13201101007377e-08
0.489 6.13201103227823e-08
0.49 6.13201098786931e-08
0.491 6.13201101007377e-08
0.492 6.13201101007377e-08
0.493 6.13201101007377e-08
0.494 6.13201094346039e-08
0.495 6.13201101007377e-08
0.496 6.13201101007377e-08
0.497 6.13201103227823e-08
0.498 6.13201098786931e-08
0.499 6.13201101007377e-08
0.5 6.13201098786931e-08
0.501 6.13201101007377e-08
0.502 6.13201098786931e-08
0.503 6.13201098786931e-08
0.504 6.13201101007377e-08
0.505 6.13201101007377e-08
0.506 6.13201101007377e-08
0.507 6.13201101007377e-08
0.508 6.13201098786931e-08
0.509 6.13201101007377e-08
0.51 6.13201101007377e-08
0.511 6.13201098786931e-08
0.512 6.13201101007377e-08
0.513 6.13201101007377e-08
0.514 6.13201103227823e-08
0.515 6.13201101007377e-08
0.516 6.13201098786931e-08
0.517 6.13201096566485e-08
0.518 6.13201098786931e-08
0.519 6.13201096566485e-08
0.52 6.13201101007377e-08
0.521 6.13201101007377e-08
0.522 6.13201101007377e-08
0.523 6.13201101007377e-08
0.524 6.13201101007377e-08
0.525 6.13201105448269e-08
0.526 6.13201098786931e-08
0.527 6.13201101007377e-08
0.528 6.13201098786931e-08
0.529 6.13201098786931e-08
0.53 6.13201098786931e-08
0.531 6.13201103227823e-08
0.532 6.13201101007377e-08
0.533 6.13201101007377e-08
0.534 6.13201101007377e-08
0.535 6.13201101007377e-08
0.536 6.13201101007377e-08
0.537 6.13201101007377e-08
0.538 6.13201101007377e-08
0.539 6.13201101007377e-08
0.54 6.13201098786931e-08
0.541 6.13201103227823e-08
0.542 6.13201101007377e-08
0.543 6.13201101007377e-08
0.544 6.13201103227823e-08
0.545 6.13201098786931e-08
0.546 6.13201098786931e-08
0.547 6.13201103227823e-08
0.548 6.13201098786931e-08
0.549 6.13201101007377e-08
0.55 6.13201101007377e-08
0.551 6.13201101007377e-08
0.552 6.13201101007377e-08
0.553 6.13201098786931e-08
0.554 6.13201103227823e-08
0.555 6.13201103227823e-08
0.556 6.13201101007377e-08
0.557 6.13201101007377e-08
0.558 6.13201098786931e-08
0.559 6.13201101007377e-08
0.56 6.13201098786931e-08
0.561 6.13201103227823e-08
0.562 6.13201101007377e-08
0.563 6.13201096566485e-08
0.564 6.13201101007377e-08
0.565 6.13201098786931e-08
0.566 6.13201101007377e-08
0.567 6.13201103227823e-08
0.568 6.13201098786931e-08
0.569 6.13201103227823e-08
0.57 6.13201101007377e-08
0.571 6.13201101007377e-08
0.572 6.13201098786931e-08
0.573 6.13201101007377e-08
0.574 6.13201101007377e-08
0.575 6.13201101007377e-08
0.576 6.13201101007377e-08
0.577 6.13201103227823e-08
0.578 6.13201103227823e-08
0.579 6.13201101007377e-08
0.58 6.13201098786931e-08
0.581 6.13201098786931e-08
0.582 6.13201098786931e-08
0.583 6.13201101007377e-08
0.584 6.13201103227823e-08
0.585 6.13201098786931e-08
0.586 6.13201101007377e-08
0.587 6.13201101007377e-08
0.588 6.13201103227823e-08
0.589 6.13201103227823e-08
0.59 6.13201098786931e-08
0.591 6.13201101007377e-08
0.592 6.13201101007377e-08
0.593 6.13201105448269e-08
0.594 6.13201098786931e-08
0.595 6.13201103227823e-08
0.596 6.13201103227823e-08
0.597 6.13201103227823e-08
0.598 6.13201107668715e-08
0.599 6.13201103227823e-08
0.6 6.13201098786931e-08
0.601 6.13201101007377e-08
0.602 6.13201098786931e-08
0.603 6.13201101007377e-08
0.604 6.13201098786931e-08
0.605 6.13201098786931e-08
0.606 6.13201101007377e-08
0.607 6.13201098786931e-08
0.608 6.13201101007377e-08
0.609 6.13201098786931e-08
0.61 6.13201101007377e-08
0.611 6.13201098786931e-08
0.612 6.13201101007377e-08
0.613 6.13201101007377e-08
0.614 6.13201103227823e-08
0.615 6.13201098786931e-08
0.616 6.13201101007377e-08
0.617 6.13201101007377e-08
0.618 6.13201096566485e-08
0.619 6.13201098786931e-08
0.62 6.13201094346039e-08
0.621 6.13201098786931e-08
0.622 6.13201101007377e-08
0.623 6.13201098786931e-08
0.624 6.13201105448269e-08
0.625 6.13201103227823e-08
0.626 6.13201101007377e-08
0.627 6.13201098786931e-08
0.628 6.13201098786931e-08
0.629 6.13201098786931e-08
0.63 6.13201101007377e-08
0.631 6.13201101007377e-08
0.632 6.13201101007377e-08
0.633 6.13201096566485e-08
0.634 6.13201101007377e-08
0.635 6.13201101007377e-08
0.636 6.13201098786931e-08
0.637 6.13201101007377e-08
0.638 6.13201101007377e-08
0.639 6.13201101007377e-08
0.64 6.13201101007377e-08
0.641 6.13201101007377e-08
0.642 6.13201101007377e-08
0.643 6.13201101007377e-08
0.644 6.13201101007377e-08
0.645 6.13201101007377e-08
0.646 6.13201101007377e-08
0.647 6.13201098786931e-08
0.648 6.13201101007377e-08
0.649 6.13201098786931e-08
0.65 6.13201101007377e-08
0.651 6.13201101007377e-08
0.652 6.13201101007377e-08
0.653 6.13201101007377e-08
0.654 6.13201101007377e-08
0.655 6.13201101007377e-08
0.656 6.13201103227823e-08
0.657 6.13201101007377e-08
0.658 6.13201101007377e-08
0.659 6.13201101007377e-08
0.66 6.13201098786931e-08
0.661 6.13201103227823e-08
0.662 6.13201101007377e-08
0.663 6.13201103227823e-08
0.664 6.13201103227823e-08
0.665 6.13201098786931e-08
0.666 6.13201098786931e-08
0.667 6.13201098786931e-08
0.668 6.13201101007377e-08
0.669 6.13201101007377e-08
0.67 6.13201098786931e-08
0.671 6.13201098786931e-08
0.672 6.13201101007377e-08
0.673 6.13201098786931e-08
0.674 6.13201098786931e-08
0.675 6.13201101007377e-08
0.676 6.13201101007377e-08
0.677 6.13201098786931e-08
0.678 6.13201103227823e-08
0.679 6.13201101007377e-08
0.68 6.13201103227823e-08
0.681 6.13201101007377e-08
0.682 6.13201101007377e-08
0.683 6.13201096566485e-08
0.684 6.13201103227823e-08
0.685 6.13201103227823e-08
0.686 6.13201101007377e-08
0.687 6.13201101007377e-08
0.688 6.13201101007377e-08
0.689 6.13201101007377e-08
0.69 6.13201098786931e-08
0.691 6.13201098786931e-08
0.692 6.13201096566485e-08
0.693 6.13201101007377e-08
0.694 6.13201101007377e-08
0.695 6.13201101007377e-08
0.696 6.13201103227823e-08
0.697 6.13201101007377e-08
0.698 6.13201096566485e-08
0.699 6.13201101007377e-08
0.7 6.13201101007377e-08
0.701 6.13201098786931e-08
0.702 6.13201103227823e-08
0.703 6.13201094346039e-08
0.704 6.13201103227823e-08
0.705 6.13201101007377e-08
0.706 6.13201101007377e-08
0.707 6.13201103227823e-08
0.708 6.13201098786931e-08
0.709 6.13201101007377e-08
0.71 6.13201098786931e-08
0.711 6.13201101007377e-08
0.712 6.13201096566485e-08
0.713 6.13201101007377e-08
0.714 6.13201096566485e-08
0.715 6.13201098786931e-08
0.716 6.13201103227823e-08
0.717 6.13201098786931e-08
0.718 6.13201101007377e-08
0.719 6.13201103227823e-08
0.72 6.13201103227823e-08
0.721 6.13201101007377e-08
0.722 6.13201101007377e-08
0.723 6.13201101007377e-08
0.724 6.13201096566485e-08
0.725 6.13201098786931e-08
0.726 6.13201101007377e-08
0.727 6.13201098786931e-08
0.728 6.13201098786931e-08
0.729 6.13201101007377e-08
0.73 6.13201096566485e-08
0.731 6.13201103227823e-08
0.732 6.13201098786931e-08
0.733 6.13201101007377e-08
0.734 6.13201096566485e-08
0.735 6.13201103227823e-08
0.736 6.13201103227823e-08
0.737 6.13201101007377e-08
0.738 6.13201098786931e-08
0.739 6.13201098786931e-08
0.74 6.13201098786931e-08
0.741 6.13201101007377e-08
0.742 6.13201101007377e-08
0.743 6.13201103227823e-08
0.744 6.13201101007377e-08
0.745 6.13201098786931e-08
0.746 6.13201096566485e-08
0.747 6.13201098786931e-08
0.748 6.13201098786931e-08
0.749 6.13201098786931e-08
0.75 6.13201101007377e-08
0.751 6.13201103227823e-08
0.752 6.13201098786931e-08
0.753 6.13201103227823e-08
0.754 6.13201098786931e-08
0.755 6.13201096566485e-08
0.756 6.13201098786931e-08
0.757 6.13201103227823e-08
0.758 6.13201101007377e-08
0.759 6.13201103227823e-08
0.76 6.13201098786931e-08
0.761 6.13201101007377e-08
0.762 6.13201098786931e-08
0.763 6.13201103227823e-08
0.764 6.13201101007377e-08
0.765 6.13201098786931e-08
0.766 6.13201101007377e-08
0.767 6.13201103227823e-08
0.768 6.13201098786931e-08
0.769 6.13201103227823e-08
0.77 6.13201098786931e-08
0.771 6.13201098786931e-08
0.772 6.13201096566485e-08
0.773 6.13201098786931e-08
0.774 6.13201103227823e-08
0.775 6.13201101007377e-08
0.776 6.13201098786931e-08
0.777 6.13201101007377e-08
0.778 6.13201101007377e-08
0.779 6.13201101007377e-08
0.78 6.13201098786931e-08
0.781 6.13201101007377e-08
0.782 6.13201101007377e-08
0.783 6.13201101007377e-08
0.784 6.13201103227823e-08
0.785 6.13201101007377e-08
0.786 6.13201101007377e-08
0.787 6.13201096566485e-08
0.788 6.13201101007377e-08
0.789 6.13201101007377e-08
0.79 6.13201094346039e-08
0.791 6.13201098786931e-08
0.792 6.13201098786931e-08
0.793 6.13201098786931e-08
0.794 6.13201103227823e-08
0.795 6.13201098786931e-08
0.796 6.13201098786931e-08
0.797 6.13201101007377e-08
0.798 6.13201101007377e-08
0.799 6.13201103227823e-08
0.8 6.13201101007377e-08
0.801 6.13201096566485e-08
0.802 6.13201098786931e-08
0.803 6.13201103227823e-08
0.804 6.13201101007377e-08
0.805 6.13201098786931e-08
0.806 6.13201101007377e-08
0.807 6.13201101007377e-08
0.808 6.13201103227823e-08
0.809 6.13201101007377e-08
0.81 6.13201105448269e-08
0.811 6.13201103227823e-08
0.812 6.13201103227823e-08
0.813 6.13201101007377e-08
0.814 6.13201096566485e-08
0.815 6.13201101007377e-08
0.816 6.13201101007377e-08
0.817 6.13201101007377e-08
0.818 6.13201101007377e-08
0.819 6.13201101007377e-08
0.82 6.13201103227823e-08
0.821 6.13201098786931e-08
0.822 6.13201101007377e-08
0.823 6.13201096566485e-08
0.824 6.13201098786931e-08
0.825 6.13201098786931e-08
0.826 6.13201101007377e-08
0.827 6.13201098786931e-08
0.828 6.13201098786931e-08
0.829 6.13201101007377e-08
0.83 6.13201101007377e-08
0.831 6.13201098786931e-08
0.832 6.13201101007377e-08
0.833 6.13201103227823e-08
0.834 6.13201101007377e-08
0.835 6.13201101007377e-08
0.836 6.13201101007377e-08
0.837 6.13201101007377e-08
0.838 6.13201098786931e-08
0.839 6.13201101007377e-08
0.84 6.13201101007377e-08
0.841 6.13201098786931e-08
0.842 6.13201103227823e-08
0.843 6.13201101007377e-08
0.844 6.13201098786931e-08
0.845 6.13201096566485e-08
0.846 6.13201101007377e-08
0.847 6.13201103227823e-08
0.848 6.13201096566485e-08
0.849 6.13201103227823e-08
0.85 6.13201101007377e-08
0.851 6.13201098786931e-08
0.852 6.13201096566485e-08
0.853 6.13201101007377e-08
0.854 6.13201101007377e-08
0.855 6.13201101007377e-08
0.856 6.13201103227823e-08
0.857 6.13201105448269e-08
0.858 6.13201103227823e-08
0.859 6.13201101007377e-08
0.86 6.13201098786931e-08
0.861 6.13201101007377e-08
0.862 6.13201101007377e-08
0.863 6.13201101007377e-08
0.864 6.13201098786931e-08
0.865 6.13201101007377e-08
0.866 6.13201103227823e-08
0.867 6.13201098786931e-08
0.868 6.13201101007377e-08
0.869 6.13201098786931e-08
0.87 6.13201101007377e-08
0.871 6.13201101007377e-08
0.872 6.13201096566485e-08
0.873 6.13201103227823e-08
0.874 6.13201096566485e-08
0.875 6.13201098786931e-08
0.876 6.13201101007377e-08
0.877 6.13201096566485e-08
0.878 6.13201101007377e-08
0.879 6.13201101007377e-08
0.88 6.13201098786931e-08
0.881 6.13201101007377e-08
0.882 6.13201098786931e-08
0.883 6.13201098786931e-08
0.884 6.13201101007377e-08
0.885 6.13201098786931e-08
0.886 6.13201098786931e-08
0.887 6.13201103227823e-08
0.888 6.13201101007377e-08
0.889 6.13201103227823e-08
0.89 6.13201101007377e-08
0.891 6.13201098786931e-08
0.892 6.13201101007377e-08
0.893 6.13201103227823e-08
0.894 6.13201098786931e-08
0.895 6.13201101007377e-08
0.896 6.13201101007377e-08
0.897 6.13201103227823e-08
0.898 6.13201098786931e-08
0.899 6.13201103227823e-08
0.9 6.13201103227823e-08
0.901 6.13201101007377e-08
0.902 6.13201101007377e-08
0.903 6.13201103227823e-08
0.904 6.13201103227823e-08
0.905 6.13201101007377e-08
0.906 6.13201098786931e-08
0.907 6.13201103227823e-08
0.908 6.13201103227823e-08
0.909 6.13201098786931e-08
0.91 6.13201101007377e-08
0.911 6.13201101007377e-08
0.912 6.13201098786931e-08
0.913 6.13201101007377e-08
0.914 6.13201101007377e-08
0.915 6.13201101007377e-08
0.916 6.13201101007377e-08
0.917 6.13201103227823e-08
0.918 6.13201101007377e-08
0.919 6.13201103227823e-08
0.92 6.13201101007377e-08
0.921 6.13201103227823e-08
0.922 6.13201101007377e-08
0.923 6.13201101007377e-08
0.924 6.13201101007377e-08
0.925 6.13201101007377e-08
0.926 6.13201101007377e-08
0.927 6.13201101007377e-08
0.928 6.13201103227823e-08
0.929 6.13201101007377e-08
0.93 6.13201096566485e-08
0.931 6.13201103227823e-08
0.932 6.13201096566485e-08
0.933 6.13201101007377e-08
0.934 6.13201101007377e-08
0.935 6.13201103227823e-08
0.936 6.13201101007377e-08
0.937 6.13201101007377e-08
0.938 6.13201101007377e-08
0.939 6.13201096566485e-08
0.94 6.13201101007377e-08
0.941 6.13201101007377e-08
0.942 6.13201101007377e-08
0.943 6.13201105448269e-08
0.944 6.13201101007377e-08
0.945 6.13201103227823e-08
0.946 6.13201101007377e-08
0.947 6.13201098786931e-08
0.948 6.13201101007377e-08
0.949 6.13201101007377e-08
0.95 6.13201101007377e-08
0.951 6.13201103227823e-08
0.952 6.13201098786931e-08
0.953 6.13201101007377e-08
0.954 6.13201098786931e-08
0.955 6.13201098786931e-08
0.956 6.13201101007377e-08
0.957 6.13201098786931e-08
0.958 6.13201098786931e-08
0.959 6.13201101007377e-08
0.96 6.13201098786931e-08
0.961 6.13201103227823e-08
0.962 6.13201101007377e-08
0.963 6.13201101007377e-08
0.964 6.13201103227823e-08
0.965 6.13201103227823e-08
0.966 6.13201103227823e-08
0.967 6.13201103227823e-08
0.968 6.13201101007377e-08
0.969 6.13201101007377e-08
0.97 6.13201101007377e-08
0.971 6.13201096566485e-08
0.972 6.13201098786931e-08
0.973 6.13201101007377e-08
0.974 6.13201098786931e-08
0.975 6.13201098786931e-08
0.976 6.13201103227823e-08
0.977 6.13201098786931e-08
0.978 6.13201101007377e-08
0.979 6.13201101007377e-08
0.98 6.13201098786931e-08
0.981 6.13201098786931e-08
0.982 6.13201101007377e-08
0.983 6.13201101007377e-08
0.984 6.13201098786931e-08
0.985 6.13201103227823e-08
0.986 6.13201098786931e-08
0.987 6.13201098786931e-08
0.988 6.13201098786931e-08
0.989 6.13201096566485e-08
0.99 6.13201101007377e-08
0.991 6.13201098786931e-08
0.992 6.13201101007377e-08
0.993 6.13201103227823e-08
0.994 6.13201103227823e-08
0.995 6.13201101007377e-08
0.996 6.13201101007377e-08
0.997 6.13201101007377e-08
0.998 6.13201101007377e-08
0.999 6.13201101007377e-08
1 6.13201101007377e-08
};
\addlegendentry{L2 energy (N=1000)}
% \addplot [thick, limegreen7917649, dashed]
% table {%
% 0 0
% 0.01 0.00764939715501908
% 0.02 0.0151236017839377
% 0.03 0.0224935121611601
% 0.04 0.02982995112135
% 0.05 0.0372032770277076
% 0.06 0.0446828963099623
% 0.07 0.0523367852552423
% 0.08 0.060231024419925
% 0.09 0.0684293488967141
% 0.1 0.0769927175079344
% 0.11 0.0859789038056744
% 0.12 0.0954421115446444
% 0.13 0.105432617057355
% 0.14 0.115996440706725
% 0.15 0.127175049321792
% 0.16 0.139005091241398
% 0.17 0.151518165302023
% 0.18 0.164740624812975
% 0.19 0.178693417268336
% 0.2 0.193391960253843
% 0.21 0.208846053721391
% 0.22 0.225059828527226
% 0.23 0.242031730864727
% 0.24 0.259754541971624
% 0.25 0.278215432256584
% 0.26 0.2973960487733
% 0.27 0.317272634772886
% 0.28 0.337816179888873
% 0.29 0.358992599353928
% 0.3 0.380762940514318
% 0.31 0.403083614796957
% 0.32 0.42590665319448
% 0.33 0.449179983265631
% 0.34 0.472847725600382
% 0.35 0.496850507670608
% 0.36 0.521125792976331
% 0.37 0.545608223403092
% 0.38 0.570229972726064
% 0.39 0.594921109229248
% 0.4 0.619609965451611
% 0.41 0.644223513124251
% 0.42 0.66868774142173
% 0.43 0.692928036714541
% 0.44 0.716869562076596
% 0.45 0.740437634869774
% 0.46 0.763558100795491
% 0.47 0.786157702869662
% 0.48 0.808164443841111
% 0.49 0.829507940633727
% 0.5 0.850119769448849
% 0.51 0.869933800216222
% 0.52 0.888886519129445
% 0.53 0.906917338045385
% 0.54 0.923968889567161
% 0.55 0.939987306667765
% 0.56 0.954922485747277
% 0.57 0.968728332052015
% 0.58 0.981362986420289
% 0.59 0.992789032358056
% 0.6 1.00297368249006
% 0.61 1.0118889434796
% 0.62 1.01951175856409
% 0.63 1.02582412691528
% 0.64 1.03081319910374
% 0.65 1.0344713480274
% 0.66 1.03679621475472
% 0.67 1.03779072883408
% 0.68 1.03746310273351
% 0.69 1.03582680019691
% 0.7 1.03290047843589
% 0.71 1.02870790421787
% 0.72 1.02327784406084
% 0.73 1.01664392890155
% 0.74 1.00884449376558
% 0.75 0.999922393132483
% 0.76 0.989924792855331
% 0.77 0.978902939659777
% 0.78 0.966911909410586
% 0.79 0.954010335491647
% 0.8 0.940260118796773
% 0.81 0.925726120970966
% 0.82 0.910475842673503
% 0.83 0.894579088753336
% 0.84 0.87810762233251
% 0.85 0.861134809883009
% 0.86 0.843735259455593
% 0.87 0.825984454274842
% 0.88 0.807958383951983
% 0.89 0.789733175585704
% 0.9 0.771384727020742
% 0.91 0.752988344514567
% 0.92 0.734618387024003
% 0.93 0.716347919266622
% 0.94 0.698248375636618
% 0.95 0.680389236962458
% 0.96 0.662837721984582
% 0.97 0.645658495307116
% 0.98 0.628913393438786
% 0.99 0.61266117038662
% 1 0.596957264102705
% };
% \addlegendentry{momentum (N=100)}
% \addplot [thick, limegreen7917649]
% table {%
% 0 0
% 0.001 0.000774921502650017
% 0.002 0.00154735433174463
% 0.003 0.00231747270285876
% 0.004 0.00308534673849667
% 0.005 0.00385104664827801
% 0.006 0.00461464272399451
% 0.007 0.00537620533466221
% 0.008 0.00613580492157004
% 0.009 0.00689351199332808
% 0.01 0.00764939712091142
% 0.011 0.00840353093270246
% 0.012 0.00915598410953092
% 0.013 0.00990682737971424
% 0.014 0.0106561315140954
% 0.015 0.0114039673210801
% 0.016 0.0121504056416761
% 0.017 0.0128955173445281
% 0.018 0.0136393733209577
% 0.019 0.0143820444800019
% 0.02 0.0151236017434515
% 0.021 0.0158641160408965
% 0.022 0.0166036583047644
% 0.023 0.0173422994653706
% 0.024 0.0180801104459638
% 0.025 0.018817162157778
% 0.026 0.0195535254950883
% 0.027 0.0202892713302665
% 0.028 0.0210244705088463
% 0.029 0.021759193844589
% 0.03 0.0224935121145531
% 0.031 0.0232274960541735
% 0.032 0.0239612163523427
% 0.033 0.0246947436464971
% 0.034 0.0254281485177129
% 0.035 0.026161501485805
% 0.036 0.0268948730044354
% 0.037 0.0276283334562269
% 0.038 0.0283619531478861
% 0.039 0.0290958023053323
% 0.04 0.0298299510688356
% 0.041 0.0305644694881641
% 0.042 0.0312994275177404
% 0.043 0.0320348950118055
% 0.044 0.0327709417195926
% 0.045 0.0335076372805142
% 0.046 0.0342450512193546
% 0.047 0.0349832529414766
% 0.048 0.035722311728037
% 0.049 0.036462296731216
% 0.05 0.0372032769694549
% 0.051 0.037945321322709
% 0.052 0.0386884985277106
% 0.053 0.0394328771732443
% 0.054 0.0401785256954398
% 0.055 0.0409255123730707
% 0.056 0.0416739053228731
% 0.057 0.0424237724948758
% 0.058 0.0431751816677443
% 0.059 0.0439282004441406
% 0.06 0.0446828962460958
% 0.061 0.0454393363104034
% 0.062 0.0461975876840187
% 0.063 0.0469577172194845
% 0.064 0.0477197915703675
% 0.065 0.0484838771867082
% 0.066 0.0492500403104958
% 0.067 0.0500183469711544
% 0.068 0.0507888629810471
% 0.069 0.0515616539309995
% 0.07 0.0523367851858423
% 0.071 0.0531143218799667
% 0.072 0.0538943289129056
% 0.073 0.0546768709449312
% 0.074 0.055462012392667
% 0.075 0.0562498174247286
% 0.076 0.0570403499573754
% 0.077 0.0578336736501887
% 0.078 0.0586298519017673
% 0.079 0.0594289478454439
% 0.08 0.0602310243450244
% 0.081 0.0610361439905455
% 0.082 0.0618443690940562
% 0.083 0.0626557616854223
% 0.084 0.063470383508148
% 0.085 0.0642882960152262
% 0.086 0.0651095603650065
% 0.087 0.065934237417088
% 0.088 0.0667623877282388
% 0.089 0.0675940715483296
% 0.09 0.0684293488163029
% 0.091 0.0692682791561572
% 0.092 0.0701109218729604
% 0.093 0.0709573359488834
% 0.094 0.071807580039264
% 0.095 0.0726617124686918
% 0.096 0.0735197912271187
% 0.097 0.074381873965997
% 0.098 0.0752480179944415
% 0.099 0.0761182802754176
% 0.1 0.0769927174219578
% 0.101 0.0778713856934015
% 0.102 0.0787543409916641
% 0.103 0.0796416388575311
% 0.104 0.080533334466981
% 0.105 0.0814294826275356
% 0.106 0.0823301377746379
% 0.107 0.0832353539680535
% 0.108 0.0841451848883098
% 0.109 0.0850596838331519
% 0.11 0.0859789037140377
% 0.111 0.0869028970526528
% 0.112 0.0878317159774609
% 0.113 0.0887654122202797
% 0.114 0.0897040371128872
% 0.115 0.0906476415836585
% 0.116 0.0915962761542298
% 0.117 0.0925499909361952
% 0.118 0.0935088356278317
% 0.119 0.0944728595108562
% 0.12 0.0954421114472108
% 0.121 0.0964166398758809
% 0.122 0.097396492809742
% 0.123 0.0983817178324405
% 0.124 0.099372362095304
% 0.125 0.100368472314281
% 0.126 0.101370094766915
% 0.127 0.102377275289354
% 0.128 0.103390059273378
% 0.129 0.10440849166348
% 0.13 0.105432616953954
% 0.131 0.106462479186042
% 0.132 0.107498121945089
% 0.133 0.108539588357751
% 0.134 0.109586921089217
% 0.135 0.110640162340483
% 0.136 0.111699353845645
% 0.137 0.11276453686923
% 0.138 0.113835752203561
% 0.139 0.114913040166153
% 0.14 0.115996440597152
% 0.141 0.117085992856789
% 0.142 0.118181735822888
% 0.143 0.119283707888397
% 0.144 0.120391946958952
% 0.145 0.121506490450483
% 0.146 0.122627375286848
% 0.147 0.123754637897504
% 0.148 0.124888314215212
% 0.149 0.126028439673775
% 0.15 0.127175049205816
% 0.151 0.128328177240583
% 0.152 0.129487857701797
% 0.153 0.13065412400553
% 0.154 0.13182700905812
% 0.155 0.133006545254119
% 0.156 0.13419276447428
% 0.157 0.135385698083578
% 0.158 0.136585376929263
% 0.159 0.137791831338954
% 0.16 0.139005091118766
% 0.161 0.140225185551471
% 0.162 0.1414521433947
% 0.163 0.142685992879174
% 0.164 0.143926761706973
% 0.165 0.145174477049849
% 0.166 0.14642916554756
% 0.167 0.147690853306254
% 0.168 0.148959565896879
% 0.169 0.150235328353636
% 0.17 0.151518165172467
% 0.171 0.152808100309572
% 0.172 0.154105157179974
% 0.173 0.15540935865611
% 0.174 0.156720727066466
% 0.175 0.158039284194241
% 0.176 0.159365051276054
% 0.177 0.160698049000684
% 0.178 0.162038297507845
% 0.179 0.163385816387002
% 0.18 0.164740624676221
% 0.181 0.16610274086105
% 0.182 0.16747218287345
% 0.183 0.168848968090744
% 0.184 0.170233113334623
% 0.185 0.171624634870169
% 0.186 0.173023548404928
% 0.187 0.174429869088014
% 0.188 0.175843611509251
% 0.189 0.177264789698347
% 0.19 0.178693417124114
% 0.191 0.180129506693711
% 0.192 0.181573070751937
% 0.193 0.18302412108055
% 0.194 0.184482668897629
% 0.195 0.185948724856968
% 0.196 0.187422299047509
% 0.197 0.188903400992808
% 0.198 0.190392039650542
% 0.199 0.191888223412046
% 0.2 0.193391960101894
% 0.201 0.194903256977507
% 0.202 0.196422120728803
% 0.203 0.197948557477885
% 0.204 0.199482572778754
% 0.205 0.201024171617074
% 0.206 0.202573358409957
% 0.207 0.204130137005792
% 0.208 0.205694510684113
% 0.209 0.207266482155492
% 0.21 0.20884605356148
% 0.211 0.210433226474571
% 0.212 0.212028001898209
% 0.213 0.213630380266832
% 0.214 0.215240361445946
% 0.215 0.216857944732233
% 0.216 0.218483128853705
% 0.217 0.220115911969878
% 0.218 0.221756291671991
% 0.219 0.223404264983258
% 0.22 0.225059828359155
% 0.221 0.226722977687736
% 0.222 0.228393708289992
% 0.223 0.230072014920238
% 0.224 0.231757891766543
% 0.225 0.233451332451179
% 0.226 0.23515233003112
% 0.227 0.236860876998566
% 0.228 0.238576965281505
% 0.229 0.240300586244305
% 0.23 0.242031730688346
% 0.231 0.243770388852676
% 0.232 0.245516550414712
% 0.233 0.247270204490964
% 0.234 0.249031339637799
% 0.235 0.250799943852236
% 0.236 0.252576004572776
% 0.237 0.254359508680255
% 0.238 0.256150442498751
% 0.239 0.257948791796496
% 0.24 0.259754541786847
% 0.241 0.261567677129269
% 0.242 0.263388181930364
% 0.243 0.265216039744921
% 0.244 0.267051233577011
% 0.245 0.2688937458811
% 0.246 0.270743558563205
% 0.247 0.27260065298207
% 0.248 0.274465009950392
% 0.249 0.276336609736052
% 0.25 0.278215432063405
% 0.251 0.280101456114577
% 0.252 0.28199466053081
% 0.253 0.283895023413829
% 0.254 0.285802522327239
% 0.255 0.287717134297962
% 0.256 0.289638835817688
% 0.257 0.291567602844374
% 0.258 0.293503410803756
% 0.259 0.295446234590904
% 0.26 0.297396048571803
% 0.261 0.299352826584955
% 0.262 0.301316541943022
% 0.263 0.303287167434492
% 0.264 0.305264675325376
% 0.265 0.30724903736093
% 0.266 0.309240224767409
% 0.267 0.311238208253853
% 0.268 0.313242958013889
% 0.269 0.315254443727577
% 0.27 0.317272634563268
% 0.271 0.319297499179505
% 0.272 0.321329005726936
% 0.273 0.323367121850271
% 0.274 0.325411814690251
% 0.275 0.32746305088565
% 0.276 0.329520796575309
% 0.277 0.331585017400188
% 0.278 0.333655678505449
% 0.279 0.335732744542565
% 0.28 0.337816179671454
% 0.281 0.33990594756264
% 0.282 0.342002011399435
% 0.283 0.344104333880157
% 0.284 0.346212877220361
% 0.285 0.348327603155106
% 0.286 0.350448472941234
% 0.287 0.35257544735969
% 0.288 0.354708486717853
% 0.289 0.356847550851896
% 0.29 0.358992599129173
% 0.291 0.361143590450624
% 0.292 0.363300483253211
% 0.293 0.36546323551237
% 0.294 0.367631804744492
% 0.295 0.369806148009423
% 0.296 0.371986221912992
% 0.297 0.374171982609556
% 0.298 0.37636338580457
% 0.299 0.378560386757183
% 0.3 0.380762940282849
% 0.301 0.382971000755965
% 0.302 0.385184522112531
% 0.303 0.387403457852825
% 0.304 0.389627761044112
% 0.305 0.391857384323357
% 0.306 0.394092279899979
% 0.307 0.396332399558603
% 0.308 0.398577694661855
% 0.309 0.400828116153159
% 0.31 0.403083614559569
% 0.311 0.405344139994606
% 0.312 0.407609642161129
% 0.313 0.409880070354217
% 0.314 0.412155373464067
% 0.315 0.414435499978926
% 0.316 0.416720397988023
% 0.317 0.419010015184534
% 0.318 0.421304298868557
% 0.319 0.423603195950114
% 0.32 0.425906652952155
% 0.321 0.428214616013601
% 0.322 0.430527030892389
% 0.323 0.432843842968537
% 0.324 0.435164997247233
% 0.325 0.437490438361932
% 0.326 0.43982011057748
% 0.327 0.442153957793239
% 0.328 0.444491923546249
% 0.329 0.446833951014386
% 0.33 0.449179983019553
% 0.331 0.451529962030871
% 0.332 0.453883830167896
% 0.333 0.456241529203853
% 0.334 0.458603000568876
% 0.335 0.460968185353267
% 0.336 0.463337024310772
% 0.337 0.46570945786187
% 0.338 0.468085426097077
% 0.339 0.470464868780254
% 0.34 0.472847725351953
% 0.341 0.47523393493275
% 0.342 0.477623436326604
% 0.343 0.480016168024233
% 0.344 0.482412068206491
% 0.345 0.484811074747773
% 0.346 0.487213125219417
% 0.347 0.48961815689313
% 0.348 0.49202610674442
% 0.349 0.494436911456042
% 0.35 0.496850507421457
% 0.351 0.4992668307483
% 0.352 0.501685817261861
% 0.353 0.504107402508576
% 0.354 0.506531521759529
% 0.355 0.508958110013968
% 0.356 0.511387102002826
% 0.357 0.513818432192257
% 0.358 0.516252034787178
% 0.359 0.518687843734826
% 0.36 0.52112579272832
% 0.361 0.523565815210237
% 0.362 0.52600784437619
% 0.363 0.528451813178422
% 0.364 0.530897654329412
% 0.365 0.533345300305473
% 0.366 0.535794683350381
% 0.367 0.538245735478997
% 0.368 0.540698388480898
% 0.369 0.543152573924025
% 0.37 0.545608223158329
% 0.371 0.54806526731943
% 0.372 0.550523637332281
% 0.373 0.552983263914842
% 0.374 0.555444077581754
% 0.375 0.55790600864803
% 0.376 0.560368987232745
% 0.377 0.562832943262732
% 0.378 0.56529780647629
% 0.379 0.567763506426893
% 0.38 0.570229972486904
% 0.381 0.572697133851302
% 0.382 0.575164919541404
% 0.383 0.577633258408599
% 0.384 0.580102079138087
% 0.385 0.582571310252619
% 0.386 0.585040880116246
% 0.387 0.587510716938064
% 0.388 0.58998074877598
% 0.389 0.592450903540459
% 0.39 0.594921108998298
% 0.391 0.597391292776386
% 0.392 0.599861382365478
% 0.393 0.602331305123967
% 0.394 0.604800988281659
% 0.395 0.607270358943561
% 0.396 0.609739344093649
% 0.397 0.612207870598668
% 0.398 0.614675865211911
% 0.399 0.617143254577009
% 0.4 0.619609965231726
% 0.401 0.622075923611749
% 0.402 0.624541056054486
% 0.403 0.627005288802861
% 0.404 0.629468548009113
% 0.405 0.631930759738594
% 0.406 0.634391849973568
% 0.407 0.636851744617015
% 0.408 0.63931036949643
% 0.409 0.641767650367626
% 0.41 0.644223512918537
% 0.411 0.646677882773013
% 0.412 0.649130685494634
% 0.413 0.651581846590504
% 0.414 0.654031291515053
% 0.415 0.656478945673839
% 0.416 0.658924734427348
% 0.417 0.661368583094793
% 0.418 0.663810416957913
% 0.419 0.666250161264767
% 0.42 0.66868774123353
% 0.421 0.67112308205629
% 0.422 0.673556108902835
% 0.423 0.675986746924447
% 0.424 0.678414921257686
% 0.425 0.68084055702818
% 0.426 0.683263579354403
% 0.427 0.68568391335146
% 0.428 0.688101484134863
% 0.429 0.690516216824304
% 0.43 0.692928036547429
% 0.431 0.695336868443609
% 0.432 0.697742637667699
% 0.433 0.700145269393804
% 0.434 0.702544688819036
% 0.435 0.704940821167267
% 0.436 0.707333591692882
% 0.437 0.70972292568452
% 0.438 0.712108748468819
% 0.439 0.714490985414154
% 0.44 0.716869561934364
% 0.441 0.719244403492488
% 0.442 0.72161543560448
% 0.443 0.723982583842928
% 0.444 0.726345773840771
% 0.445 0.728704931295001
% 0.446 0.731059981970366
% 0.447 0.733410851703068
% 0.448 0.735757466404447
% 0.449 0.738099752064672
% 0.45 0.740437634756413
% 0.451 0.742771040638518
% 0.452 0.745099895959669
% 0.453 0.747424127062051
% 0.454 0.749743660385
% 0.455 0.752058422468641
% 0.456 0.754368339957538
% 0.457 0.756673339604315
% 0.458 0.758973348273285
% 0.459 0.761268292944062
% 0.46 0.763558100715172
% 0.461 0.765842698807655
% 0.462 0.768122014568652
% 0.463 0.770395975474999
% 0.464 0.772664509136795
% 0.465 0.774927543300976
% 0.466 0.777185005854872
% 0.467 0.779436824829763
% 0.468 0.781682928404413
% 0.469 0.783923244908615
% 0.47 0.78615770282671
% 0.471 0.788386230801101
% 0.472 0.790608757635768
% 0.473 0.792825212299754
% 0.474 0.795035523930663
% 0.475 0.797239621838134
% 0.476 0.79943743550731
% 0.477 0.801628894602298
% 0.478 0.803813928969613
% 0.479 0.805992468641624
% 0.48 0.808164443839977
% 0.481 0.810329784979014
% 0.482 0.812488422669179
% 0.483 0.814640287720421
% 0.484 0.816785311145571
% 0.485 0.818923424163721
% 0.486 0.821054558203592
% 0.487 0.823178644906879
% 0.488 0.825295616131598
% 0.489 0.827405403955413
% 0.49 0.829507940678959
% 0.491 0.831603158829141
% 0.492 0.833690991162438
% 0.493 0.835771370668179
% 0.494 0.837844230571816
% 0.495 0.839909504338185
% 0.496 0.84196712567475
% 0.497 0.844017028534842
% 0.498 0.846059147120871
% 0.499 0.848093415887544
% 0.5 0.850119769545057
% 0.501 0.852138143062279
% 0.502 0.854148471669923
% 0.503 0.8561506908637
% 0.504 0.858144736407469
% 0.505 0.86013054433636
% 0.506 0.862108050959896
% 0.507 0.864077192865094
% 0.508 0.866037906919556
% 0.509 0.867990130274544
% 0.51 0.86993380036804
% 0.511 0.871868854927797
% 0.512 0.87379523197437
% 0.513 0.875712869824136
% 0.514 0.877621707092298
% 0.515 0.879521682695875
% 0.516 0.88141273585668
% 0.517 0.883294806104276
% 0.518 0.885167833278926
% 0.519 0.887031757534519
% 0.52 0.888886519341492
% 0.521 0.890732059489725
% 0.522 0.892568319091429
% 0.523 0.894395239584012
% 0.524 0.896212762732939
% 0.525 0.898020830634563
% 0.526 0.899819385718952
% 0.527 0.901608370752694
% 0.528 0.90338772884169
% 0.529 0.905157403433923
% 0.53 0.906917338322223
% 0.531 0.908667477647002
% 0.532 0.910407765898985
% 0.533 0.912138147921913
% 0.534 0.913858568915241
% 0.535 0.915568974436811
% 0.536 0.917269310405507
% 0.537 0.918959523103899
% 0.538 0.92063955918087
% 0.539 0.922309365654218
% 0.54 0.923968889913249
% 0.541 0.925618079721349
% 0.542 0.927256883218536
% 0.543 0.928885248924
% 0.544 0.930503125738619
% 0.545 0.932110462947465
% 0.546 0.933707210222287
% 0.547 0.935293317623969
% 0.548 0.936868735604986
% 0.549 0.93843341501183
% 0.55 0.939987307087418
% 0.551 0.941530363473489
% 0.552 0.943062536212973
% 0.553 0.944583777752349
% 0.554 0.946094040943977
% 0.555 0.947593279048421
% 0.556 0.949081445736744
% 0.557 0.950558495092785
% 0.558 0.952024381615422
% 0.559 0.953479060220812
% 0.56 0.954922486244612
% 0.561 0.956354615444181
% 0.562 0.957775404000761
% 0.563 0.959184808521641
% 0.564 0.960582786042298
% 0.565 0.961969294028524
% 0.566 0.963344290378521
% 0.567 0.964707733424992
% 0.568 0.9660595819372
% 0.569 0.967399795123009
% 0.57 0.968728332630909
% 0.571 0.970045154552016
% 0.572 0.971350221422052
% 0.573 0.972643494223309
% 0.574 0.973924934386583
% 0.575 0.975194503793098
% 0.576 0.976452164776404
% 0.577 0.977697880124247
% 0.578 0.978931613080434
% 0.579 0.980153327346662
% 0.58 0.981362987084332
% 0.581 0.982560556916343
% 0.582 0.983746001928861
% 0.583 0.984919287673068
% 0.584 0.986080380166889
% 0.585 0.987229245896701
% 0.586 0.98836585181901
% 0.587 0.98949016536212
% 0.588 0.990602154427769
% 0.589 0.991701787392749
% 0.59 0.992789033110499
% 0.591 0.99386386091268
% 0.592 0.994926240610729
% 0.593 0.995976142497383
% 0.594 0.997013537348188
% 0.595 0.998038396422982
% 0.596 0.999050691467356
% 0.597 1.0000503947141
% 0.598 1.00103747888459
% 0.599 1.00201191719023
% 0.6 1.00297368333377
% 0.601 1.0039227515107
% 0.602 1.00485909641052
% 0.603 1.0057826932181
% 0.604 1.00669351761491
% 0.605 1.0075915457803
% 0.606 1.00847675439271
% 0.607 1.0093491206309
% 0.608 1.01020862217512
% 0.609 1.01105523720826
% 0.61 1.01188894441702
% 0.611 1.01270972299298
% 0.612 1.01351755263371
% 0.613 1.01431241354385
% 0.614 1.0150942864361
% 0.615 1.0158631525323
% 0.616 1.01661899356439
% 0.617 1.01736179177535
% 0.618 1.0180915299202
% 0.619 1.01880819126689
% 0.62 1.01951175959719
% 0.621 1.02020221920757
% 0.622 1.02087955491005
% 0.623 1.02154375203302
% 0.624 1.02219479642203
% 0.625 1.02283267444055
% 0.626 1.02345737297076
% 0.627 1.02406887941422
% 0.628 1.02466718169263
% 0.629 1.02525226824843
% 0.63 1.0258241280455
% 0.631 1.02638275056978
% 0.632 1.02692812582985
% 0.633 1.0274602443575
% 0.634 1.0279790972083
% 0.635 1.0284846759621
% 0.636 1.02897697272355
% 0.637 1.02945598012255
% 0.638 1.02992169131471
% 0.639 1.03037409998177
% 0.64 1.03081320033198
% 0.641 1.03123898710051
% 0.642 1.03165145554974
% 0.643 1.03205060146962
% 0.644 1.03243642117796
% 0.645 1.03280891152068
% 0.646 1.03316806987206
% 0.647 1.03351389413497
% 0.648 1.03384638274104
% 0.649 1.03416553465083
% 0.65 1.03447134935399
% 0.651 1.03476382686935
% 0.652 1.03504296774501
% 0.653 1.03530877305841
% 0.654 1.03556124441637
% 0.655 1.03580038395508
% 0.656 1.0360261943401
% 0.657 1.03623867876633
% 0.658 1.0364378409579
% 0.659 1.03662368516812
% 0.66 1.03679621617934
% 0.661 1.0369554393028
% 0.662 1.03710136037846
% 0.663 1.03723398577481
% 0.664 1.03735332238864
% 0.665 1.03745937764478
% 0.666 1.03755215949584
% 0.667 1.03763167642191
% 0.668 1.03769793743019
% 0.669 1.03775095205468
% 0.67 1.03779073035579
% 0.671 1.0378172829199
% 0.672 1.03783062085898
% 0.673 1.03783075581008
% 0.674 1.03781769993485
% 0.675 1.03779146591908
% 0.676 1.03775206697208
% 0.677 1.03769951682618
% 0.678 1.03763382973611
% 0.679 1.03755502047839
% 0.68 1.03746310435067
% 0.681 1.03735809717109
% 0.682 1.03724001527756
% 0.683 1.03710887552705
% 0.684 1.03696469529483
% 0.685 1.03680749247371
% 0.686 1.03663728547323
% 0.687 1.03645409321884
% 0.688 1.03625793515104
% 0.689 1.03604883122451
% 0.69 1.03582680190719
% 0.691 1.03559186817936
% 0.692 1.03534405153271
% 0.693 1.03508337396929
% 0.694 1.03480985800057
% 0.695 1.03452352664637
% 0.696 1.03422440343382
% 0.697 1.03391251239623
% 0.698 1.03358787807204
% 0.699 1.03325052550365
% 0.7 1.03290048023625
% 0.701 1.03253776831665
% 0.702 1.03216241629204
% 0.703 1.03177445120879
% 0.704 1.03137390061114
% 0.705 1.03096079253994
% 0.706 1.03053515553134
% 0.707 1.0300970186154
% 0.708 1.02964641131477
% 0.709 1.0291833636433
% 0.71 1.02870790610458
% 0.711 1.02822006969053
% 0.712 1.02771988587994
% 0.713 1.02720738663693
% 0.714 1.0266826044095
% 0.715 1.02614557212793
% 0.716 1.02559632320323
% 0.717 1.02503489152557
% 0.718 1.02446131146264
% 0.719 1.02387561785799
% 0.72 1.02327784602942
% 0.721 1.02266803176722
% 0.722 1.02204621133253
% 0.723 1.02141242145554
% 0.724 1.02076669933373
% 0.725 1.02010908263013
% 0.726 1.01943960947146
% 0.727 1.01875831844631
% 0.728 1.01806524860329
% 0.729 1.01736043944913
% 0.73 1.01664393094678
% 0.731 1.01591576351349
% 0.732 1.01517597801881
% 0.733 1.01442461578268
% 0.734 1.01366171857337
% 0.735 1.01288732860548
% 0.736 1.01210148853791
% 0.737 1.01130424147175
% 0.738 1.01049563094819
% 0.739 1.00967570094644
% 0.74 1.00884449588156
% 0.741 1.0080020606023
% 0.742 1.00714844038891
% 0.743 1.00628368095095
% 0.744 1.00540782842505
% 0.745 1.00452092937265
% 0.746 1.00362303077775
% 0.747 1.00271418004457
% 0.748 1.00179442499528
% 0.749 1.00086381386763
% 0.75 0.999922395312592
% 0.751 0.998970218391988
% 0.752 0.998007332576075
% 0.753 0.997033787741123
% 0.754 0.996049634166964
% 0.755 0.995054922534531
% 0.756 0.994049703923362
% 0.757 0.993034029809092
% 0.758 0.992007952060928
% 0.759 0.990971522939089
% 0.76 0.989924795092241
% 0.761 0.988867821554905
% 0.762 0.987800655744842
% 0.763 0.986723351460428
% 0.764 0.985635962877996
% 0.765 0.984538544549168
% 0.766 0.983431151398165
% 0.767 0.982313838719096
% 0.768 0.981186662173233
% 0.769 0.980049677786258
% 0.77 0.9789029419455
% 0.771 0.977746511397145
% 0.772 0.976580443243437
% 0.773 0.975404794939853
% 0.774 0.974219624292262
% 0.775 0.973024989454068
% 0.776 0.971820948923327
% 0.777 0.970607561539863
% 0.778 0.969384886482346
% 0.779 0.968152983265366
% 0.78 0.966911911736487
% 0.781 0.965661732073284
% 0.782 0.964402504780355
% 0.783 0.96313429068633
% 0.784 0.961857150940856
% 0.785 0.960571147011562
% 0.786 0.959276340681017
% 0.787 0.957972794043662
% 0.788 0.956660569502731
% 0.789 0.955339729767162
% 0.79 0.954010337848482
% 0.791 0.952672457057679
% 0.792 0.951326151002065
% 0.793 0.949971483582118
% 0.794 0.948608518988314
% 0.795 0.947237321697934
% 0.796 0.945857956471876
% 0.797 0.94447048835143
% 0.798 0.943074982655054
% 0.799 0.941671504975132
% 0.8 0.940260121174719
% 0.801 0.938840897384268
% 0.802 0.937413899998352
% 0.803 0.935979195672364
% 0.804 0.934536851319211
% 0.805 0.933086934105992
% 0.806 0.931629511450662
% 0.807 0.930164651018692
% 0.808 0.9286924207197
% 0.809 0.927212888704092
% 0.81 0.925726123359672
% 0.811 0.924232193308252
% 0.812 0.922731167402246
% 0.813 0.921223114721255
% 0.814 0.919708104568636
% 0.815 0.918186206468073
% 0.816 0.91665749016012
% 0.817 0.915122025598747
% 0.818 0.913579882947871
% 0.819 0.912031132577876
% 0.82 0.910475845062129
% 0.821 0.908914091173477
% 0.822 0.907345941880745
% 0.823 0.905771468345217
% 0.824 0.904190741917114
% 0.825 0.90260383413206
% 0.826 0.901010816707537
% 0.827 0.899411761539345
% 0.828 0.89780674069803
% 0.829 0.896195826425334
% 0.83 0.894579091130608
% 0.831 0.892956607387242
% 0.832 0.891328447929076
% 0.833 0.8896946856468
% 0.834 0.888055393584358
% 0.835 0.886410644935343
% 0.836 0.884760513039377
% 0.837 0.883105071378497
% 0.838 0.881444393573529
% 0.839 0.879778553380453
% 0.84 0.878107624686775
% 0.841 0.87643168150788
% 0.842 0.874750797983385
% 0.843 0.873065048373493
% 0.844 0.871374507055337
% 0.845 0.869679248519315
% 0.846 0.867979347365437
% 0.847 0.86627487829965
% 0.848 0.864565916130169
% 0.849 0.862852535763807
% 0.85 0.861134812202294
% 0.851 0.8594128205386
% 0.852 0.85768663595325
% 0.853 0.855956333710643
% 0.854 0.854221989155362
% 0.855 0.852483677708488
% 0.856 0.850741474863906
% 0.857 0.848995456184617
% 0.858 0.847245697299044
% 0.859 0.845492273897334
% 0.86 0.843735261727669
% 0.861 0.841974736592564
% 0.862 0.840210774345178
% 0.863 0.838443450885614
% 0.864 0.836672842157219
% 0.865 0.8348990241429
% 0.866 0.833122072861417
% 0.867 0.831342064363698
% 0.868 0.829559074729138
% 0.869 0.827773180061913
% 0.87 0.825984456487288
% 0.871 0.824192980147926
% 0.872 0.822398827200205
% 0.873 0.82060207381053
% 0.874 0.818802796151653
% 0.875 0.817001070398992
% 0.876 0.815196972726957
% 0.877 0.813390579305273
% 0.878 0.811581966295309
% 0.879 0.809771209846415
% 0.88 0.807958386092259
% 0.881 0.806143571147161
% 0.882 0.804326841102446
% 0.883 0.802508272022789
% 0.884 0.800687939942571
% 0.885 0.798865920862236
% 0.886 0.797042290744659
% 0.887 0.79521712551151
% 0.888 0.793390501039632
% 0.889 0.791562493157423
% 0.89 0.789733177641218
% 0.891 0.787902630211689
% 0.892 0.786070926530233
% 0.893 0.784238142195393
% 0.894 0.782404352739257
% 0.895 0.780569633623884
% 0.896 0.778734060237731
% 0.897 0.776897707892088
% 0.898 0.775060651817516
% 0.899 0.773222967160305
% 0.9 0.771384728978925
% 0.901 0.769546012240494
% 0.902 0.767706891817259
% 0.903 0.765867442483072
% 0.904 0.764027738909892
% 0.905 0.762187855664277
% 0.906 0.760347867203906
% 0.907 0.758507847874093
% 0.908 0.756667871904323
% 0.909 0.754828013404788
% 0.91 0.752988346362947
% 0.911 0.751148944640078
% 0.912 0.74930988196786
% 0.913 0.747471231944949
% 0.914 0.745633068033578
% 0.915 0.74379546355616
% 0.916 0.741958491691907
% 0.917 0.740122225473457
% 0.918 0.738286737783518
% 0.919 0.736452101351521
% 0.92 0.734618388750281
% 0.921 0.73278567239268
% 0.922 0.730954024528354
% 0.923 0.729123517240401
% 0.924 0.727294222442091
% 0.925 0.725466211873599
% 0.926 0.723639557098751
% 0.927 0.721814329501776
% 0.928 0.719990600284079
% 0.929 0.718168440461026
% 0.93 0.716347920858741
% 0.931 0.714529112110922
% 0.932 0.712712084655665
% 0.933 0.710896908732311
% 0.934 0.7090836543783
% 0.935 0.707272391426046
% 0.936 0.705463189499821
% 0.937 0.703656118012663
% 0.938 0.701851246163296
% 0.939 0.700048642933054
% 0.94 0.698248377082848
% 0.941 0.696450517150119
% 0.942 0.69465513144583
% 0.943 0.692862288051461
% 0.944 0.691072054816028
% 0.945 0.689284499353118
% 0.946 0.687499689037933
% 0.947 0.685717691004363
% 0.948 0.683938572142072
% 0.949 0.682162399093594
% 0.95 0.680389238251459
% 0.951 0.678619155755328
% 0.952 0.676852217489149
% 0.953 0.675088489078334
% 0.954 0.673328035886944
% 0.955 0.671570923014907
% 0.956 0.669817215295248
% 0.957 0.668066977291326
% 0.958 0.666320273294115
% 0.959 0.664577167319478
% 0.96 0.662837723105481
% 0.961 0.66110200410971
% 0.962 0.659370073506625
% 0.963 0.657641994184907
% 0.964 0.65591782874486
% 0.965 0.654197639495799
% 0.966 0.652481488453482
% 0.967 0.650769437337549
% 0.968 0.649061547568986
% 0.969 0.647357880267609
% 0.97 0.645658496249572
% 0.971 0.643963456024883
% 0.972 0.642272819794959
% 0.973 0.640586647450188
% 0.974 0.638904998567518
% 0.975 0.637227932408065
% 0.976 0.635555507914741
% 0.977 0.633887783709913
% 0.978 0.632224818093065
% 0.979 0.630566669038502
% 0.98 0.628913394193063
% 0.981 0.627265050873854
% 0.982 0.625621696066017
% 0.983 0.623983386420504
% 0.984 0.622350178251886
% 0.985 0.620722127536178
% 0.986 0.619099289908684
% 0.987 0.617481720661877
% 0.988 0.615869474743283
% 0.989 0.614262606753402
% 0.99 0.612661170943644
% 0.991 0.611065221214299
% 0.992 0.609474811112508
% 0.993 0.607889993830283
% 0.994 0.60631082220253
% 0.995 0.604737348705108
% 0.996 0.603169625452899
% 0.997 0.601607704197916
% 0.998 0.600051636327424
% 0.999 0.598501472862083
% 1 0.596957264454124
% };
% \addlegendentry{momentum (N=1000)}
\addplot [thick, dodgerblue59163236, dashed]
table {%
0 0
0.01 3.7330857960427e-08
0.02 3.73289044119929e-08
0.03 3.73256954233625e-08
0.04 3.73212967197389e-08
0.05 3.73158002275886e-08
0.06 3.73093205219277e-08
0.07 3.73019917176975e-08
0.08 3.72939652493187e-08
0.09 3.72854040975312e-08
0.1 3.72764823453053e-08
0.11 3.72673785165034e-08
0.12 3.72582742436123e-08
0.13 3.72493458300482e-08
0.14 3.72407678028708e-08
0.15 3.72326987019278e-08
0.16 3.7225288185283e-08
0.17 3.72186654828965e-08
0.18 3.72129425052492e-08
0.19 3.72082076260938e-08
0.2 3.72045283469902e-08
0.21 3.72019468564133e-08
0.22 3.7200479585664e-08
0.23 3.72001185411364e-08
0.24 3.72008326365858e-08
0.25 3.72025672490395e-08
0.26 3.72052482155993e-08
0.27 3.72087787248176e-08
0.28 3.7213052195284e-08
0.29 3.72179442820197e-08
0.3 3.72233230905294e-08
0.31 3.72290500649797e-08
0.32 3.72349813204664e-08
0.33 3.72409791893347e-08
0.34 3.72469046716617e-08
0.35 3.72526298697551e-08
0.36 3.7258034435439e-08
0.37 3.72630104550353e-08
0.38 3.72674708870591e-08
0.39 3.72713384599876e-08
0.4 3.72745581067591e-08
0.41 3.72770947443257e-08
0.42 3.72789292768516e-08
0.43 3.72800652570504e-08
0.44 3.72805262216502e-08
0.45 3.72803490300555e-08
0.46 3.72795887493282e-08
0.47 3.7278316433742e-08
0.48 3.72766111311762e-08
0.49 3.72745638799188e-08
0.5 3.72722719355068e-08
0.51 3.72698361061907e-08
0.52 3.72673572002213e-08
0.53 3.72649338054032e-08
0.54 3.72626618450056e-08
0.55 3.72606265841569e-08
0.56 3.72589048502903e-08
0.57 3.72575632567873e-08
0.58 3.72566506534611e-08
0.59 3.72562070083404e-08
0.6 3.72562509731722e-08
0.61 3.72567887652053e-08
0.62 3.72578097262988e-08
0.63 3.72592872110999e-08
0.64 3.72611821397584e-08
0.65 3.72634390011228e-08
0.66 3.72659947345255e-08
0.67 3.72687747329792e-08
0.68 3.72716972840692e-08
0.69 3.72746780108457e-08
0.7 3.72776298718236e-08
0.71 3.72804653814285e-08
0.72 3.72831010508889e-08
0.73 3.72854591645932e-08
0.74 3.72874722209815e-08
0.75 3.72890802680104e-08
0.76 3.72902353440452e-08
0.77 3.72909045864844e-08
0.78 3.72910711199381e-08
0.79 3.72907273948897e-08
0.8 3.72898876221939e-08
0.81 3.72885775590248e-08
0.82 3.72868371734114e-08
0.83 3.72847228646833e-08
0.84 3.72822981375975e-08
0.85 3.72796420400334e-08
0.86 3.72768362844056e-08
0.87 3.72739719090021e-08
0.88 3.72711372875756e-08
0.89 3.72684296756631e-08
0.9 3.72659361147498e-08
0.91 3.72637436463208e-08
0.92 3.72619295418986e-08
0.93 3.72605621912214e-08
0.94 3.72596984377083e-08
0.95 3.72593809139232e-08
0.96 3.72596389297541e-08
0.97 3.72604858078773e-08
0.98 3.72619166633115e-08
0.99 3.7263913288399e-08
1 3.72664397119138e-08
};
\addlegendentry{Hamiltonian energy (N=100)}
\addplot [thick, dodgerblue59163236]
table {%
0 0
0.001 3.73320077073913e-08
0.002 3.73320068192129e-08
0.003 3.73320081514805e-08
0.004 3.73320077073913e-08
0.005 3.73320081514805e-08
0.006 3.73320085955697e-08
0.007 3.73320090396589e-08
0.008 3.73320085955697e-08
0.009 3.73320094837482e-08
0.01 3.73320094837482e-08
0.011 3.73320094837482e-08
0.012 3.73320094837482e-08
0.013 3.73320099278374e-08
0.014 3.73320103719266e-08
0.015 3.73320094837482e-08
0.016 3.73320094837482e-08
0.017 3.73320094837482e-08
0.018 3.73320103719266e-08
0.019 3.73320094837482e-08
0.02 3.73320094837482e-08
0.021 3.73320090396589e-08
0.022 3.73320090396589e-08
0.023 3.73320094837482e-08
0.024 3.73320085955697e-08
0.025 3.73320085955697e-08
0.026 3.73320090396589e-08
0.027 3.73320085955697e-08
0.028 3.73320077073913e-08
0.029 3.73320081514805e-08
0.03 3.73320085955697e-08
0.031 3.73320090396589e-08
0.032 3.73320090396589e-08
0.033 3.73320085955697e-08
0.034 3.73320077073913e-08
0.035 3.73320090396589e-08
0.036 3.73320077073913e-08
0.037 3.73320085955697e-08
0.038 3.73320081514805e-08
0.039 3.73320077073913e-08
0.04 3.73320081514805e-08
0.041 3.73320085955697e-08
0.042 3.73320081514805e-08
0.043 3.73320081514805e-08
0.044 3.73320077073913e-08
0.045 3.73320085955697e-08
0.046 3.73320077073913e-08
0.047 3.73320077073913e-08
0.048 3.73320072633021e-08
0.049 3.73320077073913e-08
0.05 3.73320077073913e-08
0.051 3.73320077073913e-08
0.052 3.73320072633021e-08
0.053 3.73320068192129e-08
0.054 3.73320068192129e-08
0.055 3.73320068192129e-08
0.056 3.73320068192129e-08
0.057 3.73320072633021e-08
0.058 3.73320072633021e-08
0.059 3.73320068192129e-08
0.06 3.73320072633021e-08
0.061 3.73320072633021e-08
0.062 3.73320077073913e-08
0.063 3.73320068192129e-08
0.064 3.73320068192129e-08
0.065 3.73320068192129e-08
0.066 3.73320068192129e-08
0.067 3.73320072633021e-08
0.068 3.73320068192129e-08
0.069 3.73320063751237e-08
0.07 3.73320068192129e-08
0.071 3.73320059310345e-08
0.072 3.73320059310345e-08
0.073 3.73320068192129e-08
0.074 3.73320063751237e-08
0.075 3.73320059310345e-08
0.076 3.73320059310345e-08
0.077 3.73320063751237e-08
0.078 3.73320054869453e-08
0.079 3.73320054869453e-08
0.08 3.73320045987668e-08
0.081 3.73320054869453e-08
0.082 3.73320054869453e-08
0.083 3.73320054869453e-08
0.084 3.73320054869453e-08
0.085 3.73320045987668e-08
0.086 3.73320045987668e-08
0.087 3.73320045987668e-08
0.088 3.73320041546776e-08
0.089 3.73320041546776e-08
0.09 3.73320041546776e-08
0.091 3.73320041546776e-08
0.092 3.73320045987668e-08
0.093 3.73320041546776e-08
0.094 3.73320050428561e-08
0.095 3.73320050428561e-08
0.096 3.73320045987668e-08
0.097 3.73320041546776e-08
0.098 3.73320041546776e-08
0.099 3.73320041546776e-08
0.1 3.73320041546776e-08
0.101 3.73320037105884e-08
0.102 3.73320032664992e-08
0.103 3.73320037105884e-08
0.104 3.73320032664992e-08
0.105 3.73320032664992e-08
0.106 3.733200282241e-08
0.107 3.733200282241e-08
0.108 3.733200282241e-08
0.109 3.73320037105884e-08
0.11 3.73320023783208e-08
0.111 3.733200282241e-08
0.112 3.733200282241e-08
0.113 3.73320032664992e-08
0.114 3.73320023783208e-08
0.115 3.73320023783208e-08
0.116 3.73320023783208e-08
0.117 3.73320023783208e-08
0.118 3.733200282241e-08
0.119 3.73320023783208e-08
0.12 3.73320019342316e-08
0.121 3.73320023783208e-08
0.122 3.73320023783208e-08
0.123 3.73320019342316e-08
0.124 3.73320019342316e-08
0.125 3.73320023783208e-08
0.126 3.73320019342316e-08
0.127 3.73320019342316e-08
0.128 3.73320019342316e-08
0.129 3.73320019342316e-08
0.13 3.73320010460532e-08
0.131 3.73320014901424e-08
0.132 3.7332000601964e-08
0.133 3.7332000601964e-08
0.134 3.7332000601964e-08
0.135 3.73320001578747e-08
0.136 3.7332000601964e-08
0.137 3.7332000601964e-08
0.138 3.7332000601964e-08
0.139 3.7332000601964e-08
0.14 3.7332000601964e-08
0.141 3.73320010460532e-08
0.142 3.7332000601964e-08
0.143 3.7332000601964e-08
0.144 3.7332000601964e-08
0.145 3.73320001578747e-08
0.146 3.73319997137855e-08
0.147 3.73319997137855e-08
0.148 3.73319992696963e-08
0.149 3.73319992696963e-08
0.15 3.73319988256071e-08
0.151 3.73319992696963e-08
0.152 3.73319988256071e-08
0.153 3.73319997137855e-08
0.154 3.73319988256071e-08
0.155 3.73319992696963e-08
0.156 3.73319988256071e-08
0.157 3.73319988256071e-08
0.158 3.73319988256071e-08
0.159 3.73319988256071e-08
0.16 3.73319988256071e-08
0.161 3.73319983815179e-08
0.162 3.73319988256071e-08
0.163 3.73319983815179e-08
0.164 3.73319983815179e-08
0.165 3.73319988256071e-08
0.166 3.73319983815179e-08
0.167 3.73319988256071e-08
0.168 3.73319988256071e-08
0.169 3.73319983815179e-08
0.17 3.73319983815179e-08
0.171 3.73319983815179e-08
0.172 3.73319974933395e-08
0.173 3.73319983815179e-08
0.174 3.73319979374287e-08
0.175 3.73319979374287e-08
0.176 3.73319979374287e-08
0.177 3.73319983815179e-08
0.178 3.73319979374287e-08
0.179 3.73319983815179e-08
0.18 3.73319974933395e-08
0.181 3.73319970492503e-08
0.182 3.73319974933395e-08
0.183 3.73319979374287e-08
0.184 3.73319974933395e-08
0.185 3.73319983815179e-08
0.186 3.73319974933395e-08
0.187 3.73319974933395e-08
0.188 3.73319970492503e-08
0.189 3.73319970492503e-08
0.19 3.73319974933395e-08
0.191 3.73319974933395e-08
0.192 3.73319974933395e-08
0.193 3.73319974933395e-08
0.194 3.73319970492503e-08
0.195 3.73319970492503e-08
0.196 3.73319974933395e-08
0.197 3.73319974933395e-08
0.198 3.73319970492503e-08
0.199 3.73319970492503e-08
0.2 3.73319970492503e-08
0.201 3.73319970492503e-08
0.202 3.73319970492503e-08
0.203 3.73319970492503e-08
0.204 3.73319970492503e-08
0.205 3.73319970492503e-08
0.206 3.73319970492503e-08
0.207 3.73319970492503e-08
0.208 3.73319970492503e-08
0.209 3.73319970492503e-08
0.21 3.73319970492503e-08
0.211 3.73319970492503e-08
0.212 3.73319970492503e-08
0.213 3.73319966051611e-08
0.214 3.73319966051611e-08
0.215 3.73319970492503e-08
0.216 3.73319970492503e-08
0.217 3.73319970492503e-08
0.218 3.73319966051611e-08
0.219 3.73319961610719e-08
0.22 3.73319961610719e-08
0.221 3.73319961610719e-08
0.222 3.73319966051611e-08
0.223 3.73319961610719e-08
0.224 3.73319970492503e-08
0.225 3.73319970492503e-08
0.226 3.73319974933395e-08
0.227 3.73319970492503e-08
0.228 3.73319970492503e-08
0.229 3.73319966051611e-08
0.23 3.73319970492503e-08
0.231 3.73319966051611e-08
0.232 3.73319970492503e-08
0.233 3.73319970492503e-08
0.234 3.73319970492503e-08
0.235 3.73319966051611e-08
0.236 3.73319970492503e-08
0.237 3.73319970492503e-08
0.238 3.73319966051611e-08
0.239 3.73319961610719e-08
0.24 3.73319970492503e-08
0.241 3.73319966051611e-08
0.242 3.73319966051611e-08
0.243 3.73319966051611e-08
0.244 3.73319961610719e-08
0.245 3.73319970492503e-08
0.246 3.73319970492503e-08
0.247 3.73319970492503e-08
0.248 3.73319961610719e-08
0.249 3.73319970492503e-08
0.25 3.73319966051611e-08
0.251 3.73319970492503e-08
0.252 3.73319970492503e-08
0.253 3.73319970492503e-08
0.254 3.73319970492503e-08
0.255 3.73319970492503e-08
0.256 3.73319974933395e-08
0.257 3.73319974933395e-08
0.258 3.73319970492503e-08
0.259 3.73319974933395e-08
0.26 3.73319970492503e-08
0.261 3.73319970492503e-08
0.262 3.73319966051611e-08
0.263 3.73319970492503e-08
0.264 3.73319970492503e-08
0.265 3.73319970492503e-08
0.266 3.73319970492503e-08
0.267 3.73319970492503e-08
0.268 3.73319974933395e-08
0.269 3.73319979374287e-08
0.27 3.73319979374287e-08
0.271 3.73319979374287e-08
0.272 3.73319979374287e-08
0.273 3.73319974933395e-08
0.274 3.73319970492503e-08
0.275 3.73319970492503e-08
0.276 3.73319983815179e-08
0.277 3.73319970492503e-08
0.278 3.73319974933395e-08
0.279 3.73319988256071e-08
0.28 3.73319983815179e-08
0.281 3.73319979374287e-08
0.282 3.73319974933395e-08
0.283 3.73319970492503e-08
0.284 3.73319979374287e-08
0.285 3.73319974933395e-08
0.286 3.73319983815179e-08
0.287 3.73319979374287e-08
0.288 3.73319983815179e-08
0.289 3.73319983815179e-08
0.29 3.73319988256071e-08
0.291 3.73319979374287e-08
0.292 3.73319983815179e-08
0.293 3.73319988256071e-08
0.294 3.73319983815179e-08
0.295 3.73319992696963e-08
0.296 3.73319992696963e-08
0.297 3.73319983815179e-08
0.298 3.73319983815179e-08
0.299 3.73319988256071e-08
0.3 3.73319988256071e-08
0.301 3.73319988256071e-08
0.302 3.73319988256071e-08
0.303 3.73319988256071e-08
0.304 3.73319988256071e-08
0.305 3.73319983815179e-08
0.306 3.73319997137855e-08
0.307 3.73319988256071e-08
0.308 3.73319997137855e-08
0.309 3.73319992696963e-08
0.31 3.73319997137855e-08
0.311 3.73319992696963e-08
0.312 3.73320001578747e-08
0.313 3.73319997137855e-08
0.314 3.73319997137855e-08
0.315 3.73319992696963e-08
0.316 3.73319988256071e-08
0.317 3.73320001578747e-08
0.318 3.73320001578747e-08
0.319 3.7332000601964e-08
0.32 3.73320001578747e-08
0.321 3.73320001578747e-08
0.322 3.73320001578747e-08
0.323 3.7332000601964e-08
0.324 3.7332000601964e-08
0.325 3.7332000601964e-08
0.326 3.7332000601964e-08
0.327 3.7332000601964e-08
0.328 3.7332000601964e-08
0.329 3.73320010460532e-08
0.33 3.73320010460532e-08
0.331 3.73320010460532e-08
0.332 3.73320010460532e-08
0.333 3.73320010460532e-08
0.334 3.73320010460532e-08
0.335 3.73320010460532e-08
0.336 3.73320014901424e-08
0.337 3.7332000601964e-08
0.338 3.73320010460532e-08
0.339 3.73320014901424e-08
0.34 3.73320010460532e-08
0.341 3.73320010460532e-08
0.342 3.73320010460532e-08
0.343 3.73320010460532e-08
0.344 3.73320019342316e-08
0.345 3.73320019342316e-08
0.346 3.73320023783208e-08
0.347 3.73320010460532e-08
0.348 3.73320019342316e-08
0.349 3.73320014901424e-08
0.35 3.73320014901424e-08
0.351 3.73320019342316e-08
0.352 3.73320014901424e-08
0.353 3.73320019342316e-08
0.354 3.73320019342316e-08
0.355 3.73320023783208e-08
0.356 3.73320023783208e-08
0.357 3.733200282241e-08
0.358 3.73320023783208e-08
0.359 3.73320023783208e-08
0.36 3.73320023783208e-08
0.361 3.73320019342316e-08
0.362 3.73320023783208e-08
0.363 3.73320023783208e-08
0.364 3.73320023783208e-08
0.365 3.73320019342316e-08
0.366 3.73320023783208e-08
0.367 3.73320023783208e-08
0.368 3.73320023783208e-08
0.369 3.73320023783208e-08
0.37 3.733200282241e-08
0.371 3.733200282241e-08
0.372 3.73320032664992e-08
0.373 3.73320032664992e-08
0.374 3.73320037105884e-08
0.375 3.73320037105884e-08
0.376 3.73320041546776e-08
0.377 3.73320032664992e-08
0.378 3.73320041546776e-08
0.379 3.73320032664992e-08
0.38 3.73320041546776e-08
0.381 3.733200282241e-08
0.382 3.73320032664992e-08
0.383 3.733200282241e-08
0.384 3.73320032664992e-08
0.385 3.73320032664992e-08
0.386 3.73320037105884e-08
0.387 3.73320037105884e-08
0.388 3.73320041546776e-08
0.389 3.73320041546776e-08
0.39 3.73320032664992e-08
0.391 3.73320041546776e-08
0.392 3.73320041546776e-08
0.393 3.73320041546776e-08
0.394 3.73320032664992e-08
0.395 3.73320041546776e-08
0.396 3.73320041546776e-08
0.397 3.73320045987668e-08
0.398 3.73320045987668e-08
0.399 3.73320045987668e-08
0.4 3.73320045987668e-08
0.401 3.73320050428561e-08
0.402 3.73320041546776e-08
0.403 3.73320045987668e-08
0.404 3.73320037105884e-08
0.405 3.73320032664992e-08
0.406 3.73320041546776e-08
0.407 3.73320041546776e-08
0.408 3.73320041546776e-08
0.409 3.73320037105884e-08
0.41 3.73320041546776e-08
0.411 3.73320041546776e-08
0.412 3.73320037105884e-08
0.413 3.73320041546776e-08
0.414 3.73320041546776e-08
0.415 3.73320041546776e-08
0.416 3.73320045987668e-08
0.417 3.73320045987668e-08
0.418 3.73320041546776e-08
0.419 3.73320050428561e-08
0.42 3.73320050428561e-08
0.421 3.73320050428561e-08
0.422 3.73320050428561e-08
0.423 3.73320045987668e-08
0.424 3.73320045987668e-08
0.425 3.73320045987668e-08
0.426 3.73320045987668e-08
0.427 3.73320054869453e-08
0.428 3.73320050428561e-08
0.429 3.73320059310345e-08
0.43 3.73320054869453e-08
0.431 3.73320041546776e-08
0.432 3.73320045987668e-08
0.433 3.73320041546776e-08
0.434 3.73320045987668e-08
0.435 3.73320045987668e-08
0.436 3.73320041546776e-08
0.437 3.73320041546776e-08
0.438 3.73320041546776e-08
0.439 3.73320041546776e-08
0.44 3.73320041546776e-08
0.441 3.73320041546776e-08
0.442 3.73320045987668e-08
0.443 3.73320041546776e-08
0.444 3.73320045987668e-08
0.445 3.73320041546776e-08
0.446 3.73320050428561e-08
0.447 3.73320045987668e-08
0.448 3.73320041546776e-08
0.449 3.73320045987668e-08
0.45 3.73320045987668e-08
0.451 3.73320045987668e-08
0.452 3.73320041546776e-08
0.453 3.73320045987668e-08
0.454 3.73320041546776e-08
0.455 3.73320041546776e-08
0.456 3.73320045987668e-08
0.457 3.73320045987668e-08
0.458 3.73320045987668e-08
0.459 3.73320041546776e-08
0.46 3.73320041546776e-08
0.461 3.73320045987668e-08
0.462 3.73320041546776e-08
0.463 3.73320041546776e-08
0.464 3.73320041546776e-08
0.465 3.73320045987668e-08
0.466 3.73320045987668e-08
0.467 3.73320054869453e-08
0.468 3.73320041546776e-08
0.469 3.73320041546776e-08
0.47 3.73320045987668e-08
0.471 3.73320054869453e-08
0.472 3.73320054869453e-08
0.473 3.73320050428561e-08
0.474 3.73320054869453e-08
0.475 3.73320054869453e-08
0.476 3.73320054869453e-08
0.477 3.73320045987668e-08
0.478 3.73320041546776e-08
0.479 3.73320037105884e-08
0.48 3.73320045987668e-08
0.481 3.73320045987668e-08
0.482 3.73320041546776e-08
0.483 3.73320041546776e-08
0.484 3.73320045987668e-08
0.485 3.73320041546776e-08
0.486 3.73320041546776e-08
0.487 3.73320045987668e-08
0.488 3.73320045987668e-08
0.489 3.73320041546776e-08
0.49 3.73320041546776e-08
0.491 3.73320041546776e-08
0.492 3.73320037105884e-08
0.493 3.73320045987668e-08
0.494 3.73320041546776e-08
0.495 3.73320041546776e-08
0.496 3.73320041546776e-08
0.497 3.73320037105884e-08
0.498 3.73320041546776e-08
0.499 3.73320041546776e-08
0.5 3.73320041546776e-08
0.501 3.73320041546776e-08
0.502 3.73320041546776e-08
0.503 3.73320041546776e-08
0.504 3.73320041546776e-08
0.505 3.73320045987668e-08
0.506 3.73320041546776e-08
0.507 3.73320041546776e-08
0.508 3.73320041546776e-08
0.509 3.73320041546776e-08
0.51 3.73320041546776e-08
0.511 3.73320037105884e-08
0.512 3.73320032664992e-08
0.513 3.73320041546776e-08
0.514 3.73320041546776e-08
0.515 3.73320032664992e-08
0.516 3.73320032664992e-08
0.517 3.73320023783208e-08
0.518 3.73320037105884e-08
0.519 3.73320041546776e-08
0.52 3.73320032664992e-08
0.521 3.73320037105884e-08
0.522 3.73320037105884e-08
0.523 3.73320037105884e-08
0.524 3.73320032664992e-08
0.525 3.73320037105884e-08
0.526 3.73320032664992e-08
0.527 3.73320037105884e-08
0.528 3.73320032664992e-08
0.529 3.73320032664992e-08
0.53 3.733200282241e-08
0.531 3.73320032664992e-08
0.532 3.73320037105884e-08
0.533 3.73320032664992e-08
0.534 3.73320023783208e-08
0.535 3.73320023783208e-08
0.536 3.733200282241e-08
0.537 3.73320032664992e-08
0.538 3.73320032664992e-08
0.539 3.73320032664992e-08
0.54 3.733200282241e-08
0.541 3.73320041546776e-08
0.542 3.73320032664992e-08
0.543 3.73320032664992e-08
0.544 3.73320032664992e-08
0.545 3.733200282241e-08
0.546 3.733200282241e-08
0.547 3.73320041546776e-08
0.548 3.733200282241e-08
0.549 3.73320032664992e-08
0.55 3.733200282241e-08
0.551 3.73320023783208e-08
0.552 3.73320032664992e-08
0.553 3.73320032664992e-08
0.554 3.73320037105884e-08
0.555 3.73320032664992e-08
0.556 3.73320032664992e-08
0.557 3.73320032664992e-08
0.558 3.73320032664992e-08
0.559 3.73320032664992e-08
0.56 3.73320032664992e-08
0.561 3.73320023783208e-08
0.562 3.73320023783208e-08
0.563 3.73320019342316e-08
0.564 3.73320023783208e-08
0.565 3.73320023783208e-08
0.566 3.73320023783208e-08
0.567 3.73320023783208e-08
0.568 3.73320023783208e-08
0.569 3.733200282241e-08
0.57 3.73320023783208e-08
0.571 3.73320023783208e-08
0.572 3.73320032664992e-08
0.573 3.73320023783208e-08
0.574 3.73320032664992e-08
0.575 3.73320032664992e-08
0.576 3.73320023783208e-08
0.577 3.73320032664992e-08
0.578 3.73320023783208e-08
0.579 3.73320023783208e-08
0.58 3.73320023783208e-08
0.581 3.73320032664992e-08
0.582 3.73320032664992e-08
0.583 3.733200282241e-08
0.584 3.733200282241e-08
0.585 3.73320032664992e-08
0.586 3.73320032664992e-08
0.587 3.73320032664992e-08
0.588 3.73320023783208e-08
0.589 3.73320032664992e-08
0.59 3.733200282241e-08
0.591 3.73320023783208e-08
0.592 3.73320023783208e-08
0.593 3.73320032664992e-08
0.594 3.73320032664992e-08
0.595 3.73320032664992e-08
0.596 3.73320023783208e-08
0.597 3.73320023783208e-08
0.598 3.73320032664992e-08
0.599 3.73320032664992e-08
0.6 3.73320023783208e-08
0.601 3.733200282241e-08
0.602 3.73320023783208e-08
0.603 3.73320023783208e-08
0.604 3.73320023783208e-08
0.605 3.73320032664992e-08
0.606 3.733200282241e-08
0.607 3.73320023783208e-08
0.608 3.733200282241e-08
0.609 3.73320023783208e-08
0.61 3.73320023783208e-08
0.611 3.73320019342316e-08
0.612 3.73320023783208e-08
0.613 3.73320023783208e-08
0.614 3.73320023783208e-08
0.615 3.73320019342316e-08
0.616 3.73320014901424e-08
0.617 3.73320019342316e-08
0.618 3.73320023783208e-08
0.619 3.73320019342316e-08
0.62 3.73320019342316e-08
0.621 3.73320023783208e-08
0.622 3.73320023783208e-08
0.623 3.73320023783208e-08
0.624 3.73320023783208e-08
0.625 3.73320023783208e-08
0.626 3.73320019342316e-08
0.627 3.73320023783208e-08
0.628 3.73320023783208e-08
0.629 3.73320023783208e-08
0.63 3.73320023783208e-08
0.631 3.73320023783208e-08
0.632 3.73320032664992e-08
0.633 3.73320032664992e-08
0.634 3.733200282241e-08
0.635 3.73320032664992e-08
0.636 3.73320032664992e-08
0.637 3.73320032664992e-08
0.638 3.73320037105884e-08
0.639 3.73320023783208e-08
0.64 3.73320032664992e-08
0.641 3.733200282241e-08
0.642 3.73320032664992e-08
0.643 3.73320032664992e-08
0.644 3.73320023783208e-08
0.645 3.73320023783208e-08
0.646 3.73320023783208e-08
0.647 3.73320023783208e-08
0.648 3.73320023783208e-08
0.649 3.733200282241e-08
0.65 3.73320032664992e-08
0.651 3.73320032664992e-08
0.652 3.73320041546776e-08
0.653 3.73320037105884e-08
0.654 3.73320037105884e-08
0.655 3.73320037105884e-08
0.656 3.73320041546776e-08
0.657 3.73320032664992e-08
0.658 3.73320023783208e-08
0.659 3.733200282241e-08
0.66 3.73320032664992e-08
0.661 3.73320041546776e-08
0.662 3.73320041546776e-08
0.663 3.73320045987668e-08
0.664 3.73320041546776e-08
0.665 3.73320041546776e-08
0.666 3.73320032664992e-08
0.667 3.73320037105884e-08
0.668 3.73320032664992e-08
0.669 3.733200282241e-08
0.67 3.73320023783208e-08
0.671 3.73320032664992e-08
0.672 3.733200282241e-08
0.673 3.73320023783208e-08
0.674 3.73320023783208e-08
0.675 3.73320023783208e-08
0.676 3.73320037105884e-08
0.677 3.733200282241e-08
0.678 3.73320041546776e-08
0.679 3.73320041546776e-08
0.68 3.73320041546776e-08
0.681 3.73320037105884e-08
0.682 3.73320041546776e-08
0.683 3.73320041546776e-08
0.684 3.73320037105884e-08
0.685 3.73320041546776e-08
0.686 3.73320037105884e-08
0.687 3.73320032664992e-08
0.688 3.73320041546776e-08
0.689 3.73320041546776e-08
0.69 3.73320037105884e-08
0.691 3.73320041546776e-08
0.692 3.73320041546776e-08
0.693 3.73320041546776e-08
0.694 3.73320041546776e-08
0.695 3.73320041546776e-08
0.696 3.73320045987668e-08
0.697 3.73320041546776e-08
0.698 3.73320037105884e-08
0.699 3.73320041546776e-08
0.7 3.73320045987668e-08
0.701 3.73320045987668e-08
0.702 3.73320041546776e-08
0.703 3.73320041546776e-08
0.704 3.73320045987668e-08
0.705 3.73320045987668e-08
0.706 3.73320045987668e-08
0.707 3.73320045987668e-08
0.708 3.73320041546776e-08
0.709 3.73320041546776e-08
0.71 3.73320045987668e-08
0.711 3.73320045987668e-08
0.712 3.73320041546776e-08
0.713 3.73320045987668e-08
0.714 3.73320045987668e-08
0.715 3.73320045987668e-08
0.716 3.73320050428561e-08
0.717 3.73320054869453e-08
0.718 3.73320059310345e-08
0.719 3.73320054869453e-08
0.72 3.73320054869453e-08
0.721 3.73320054869453e-08
0.722 3.73320059310345e-08
0.723 3.73320054869453e-08
0.724 3.73320050428561e-08
0.725 3.73320059310345e-08
0.726 3.73320054869453e-08
0.727 3.73320054869453e-08
0.728 3.73320050428561e-08
0.729 3.73320045987668e-08
0.73 3.73320054869453e-08
0.731 3.73320059310345e-08
0.732 3.73320054869453e-08
0.733 3.73320054869453e-08
0.734 3.73320054869453e-08
0.735 3.73320059310345e-08
0.736 3.73320054869453e-08
0.737 3.73320054869453e-08
0.738 3.73320059310345e-08
0.739 3.73320050428561e-08
0.74 3.73320054869453e-08
0.741 3.73320050428561e-08
0.742 3.73320045987668e-08
0.743 3.73320059310345e-08
0.744 3.73320054869453e-08
0.745 3.73320059310345e-08
0.746 3.73320059310345e-08
0.747 3.73320059310345e-08
0.748 3.73320059310345e-08
0.749 3.73320059310345e-08
0.75 3.73320054869453e-08
0.751 3.73320059310345e-08
0.752 3.73320059310345e-08
0.753 3.73320059310345e-08
0.754 3.73320059310345e-08
0.755 3.73320059310345e-08
0.756 3.73320059310345e-08
0.757 3.73320068192129e-08
0.758 3.73320059310345e-08
0.759 3.73320059310345e-08
0.76 3.73320059310345e-08
0.761 3.73320059310345e-08
0.762 3.73320059310345e-08
0.763 3.73320059310345e-08
0.764 3.73320059310345e-08
0.765 3.73320059310345e-08
0.766 3.73320054869453e-08
0.767 3.73320059310345e-08
0.768 3.73320059310345e-08
0.769 3.73320059310345e-08
0.77 3.73320059310345e-08
0.771 3.73320068192129e-08
0.772 3.73320063751237e-08
0.773 3.73320059310345e-08
0.774 3.73320059310345e-08
0.775 3.73320059310345e-08
0.776 3.73320068192129e-08
0.777 3.73320059310345e-08
0.778 3.73320059310345e-08
0.779 3.73320054869453e-08
0.78 3.73320059310345e-08
0.781 3.73320059310345e-08
0.782 3.73320059310345e-08
0.783 3.73320059310345e-08
0.784 3.73320054869453e-08
0.785 3.73320054869453e-08
0.786 3.73320059310345e-08
0.787 3.73320054869453e-08
0.788 3.73320050428561e-08
0.789 3.73320059310345e-08
0.79 3.73320059310345e-08
0.791 3.73320059310345e-08
0.792 3.73320059310345e-08
0.793 3.73320059310345e-08
0.794 3.73320059310345e-08
0.795 3.73320059310345e-08
0.796 3.73320059310345e-08
0.797 3.73320059310345e-08
0.798 3.73320059310345e-08
0.799 3.73320063751237e-08
0.8 3.73320059310345e-08
0.801 3.73320068192129e-08
0.802 3.73320068192129e-08
0.803 3.73320068192129e-08
0.804 3.73320072633021e-08
0.805 3.73320072633021e-08
0.806 3.73320068192129e-08
0.807 3.73320068192129e-08
0.808 3.73320068192129e-08
0.809 3.73320063751237e-08
0.81 3.73320068192129e-08
0.811 3.73320068192129e-08
0.812 3.73320068192129e-08
0.813 3.73320063751237e-08
0.814 3.73320059310345e-08
0.815 3.73320063751237e-08
0.816 3.73320054869453e-08
0.817 3.73320059310345e-08
0.818 3.73320059310345e-08
0.819 3.73320059310345e-08
0.82 3.73320059310345e-08
0.821 3.73320063751237e-08
0.822 3.73320063751237e-08
0.823 3.73320059310345e-08
0.824 3.73320059310345e-08
0.825 3.73320059310345e-08
0.826 3.73320059310345e-08
0.827 3.73320054869453e-08
0.828 3.73320054869453e-08
0.829 3.73320059310345e-08
0.83 3.73320059310345e-08
0.831 3.73320054869453e-08
0.832 3.73320059310345e-08
0.833 3.73320054869453e-08
0.834 3.73320059310345e-08
0.835 3.73320059310345e-08
0.836 3.73320054869453e-08
0.837 3.73320054869453e-08
0.838 3.73320054869453e-08
0.839 3.73320054869453e-08
0.84 3.73320050428561e-08
0.841 3.73320050428561e-08
0.842 3.73320054869453e-08
0.843 3.73320054869453e-08
0.844 3.73320059310345e-08
0.845 3.73320045987668e-08
0.846 3.73320050428561e-08
0.847 3.73320054869453e-08
0.848 3.73320045987668e-08
0.849 3.73320045987668e-08
0.85 3.73320050428561e-08
0.851 3.73320045987668e-08
0.852 3.73320045987668e-08
0.853 3.73320041546776e-08
0.854 3.73320045987668e-08
0.855 3.73320045987668e-08
0.856 3.73320045987668e-08
0.857 3.73320050428561e-08
0.858 3.73320045987668e-08
0.859 3.73320050428561e-08
0.86 3.73320054869453e-08
0.861 3.73320050428561e-08
0.862 3.73320045987668e-08
0.863 3.73320041546776e-08
0.864 3.73320041546776e-08
0.865 3.73320050428561e-08
0.866 3.73320041546776e-08
0.867 3.73320041546776e-08
0.868 3.73320032664992e-08
0.869 3.73320037105884e-08
0.87 3.73320032664992e-08
0.871 3.73320041546776e-08
0.872 3.73320045987668e-08
0.873 3.73320041546776e-08
0.874 3.73320045987668e-08
0.875 3.73320041546776e-08
0.876 3.73320045987668e-08
0.877 3.73320045987668e-08
0.878 3.73320041546776e-08
0.879 3.73320037105884e-08
0.88 3.73320041546776e-08
0.881 3.73320041546776e-08
0.882 3.73320037105884e-08
0.883 3.733200282241e-08
0.884 3.73320041546776e-08
0.885 3.73320037105884e-08
0.886 3.73320041546776e-08
0.887 3.73320041546776e-08
0.888 3.73320032664992e-08
0.889 3.73320041546776e-08
0.89 3.73320041546776e-08
0.891 3.73320045987668e-08
0.892 3.73320037105884e-08
0.893 3.73320045987668e-08
0.894 3.73320041546776e-08
0.895 3.73320045987668e-08
0.896 3.73320045987668e-08
0.897 3.73320041546776e-08
0.898 3.73320045987668e-08
0.899 3.73320041546776e-08
0.9 3.73320041546776e-08
0.901 3.73320041546776e-08
0.902 3.73320041546776e-08
0.903 3.73320041546776e-08
0.904 3.73320037105884e-08
0.905 3.73320032664992e-08
0.906 3.73320041546776e-08
0.907 3.73320037105884e-08
0.908 3.73320032664992e-08
0.909 3.733200282241e-08
0.91 3.73320032664992e-08
0.911 3.73320032664992e-08
0.912 3.73320032664992e-08
0.913 3.73320041546776e-08
0.914 3.73320041546776e-08
0.915 3.73320032664992e-08
0.916 3.73320032664992e-08
0.917 3.73320032664992e-08
0.918 3.73320041546776e-08
0.919 3.73320037105884e-08
0.92 3.73320032664992e-08
0.921 3.73320041546776e-08
0.922 3.73320032664992e-08
0.923 3.73320032664992e-08
0.924 3.73320032664992e-08
0.925 3.73320032664992e-08
0.926 3.73320023783208e-08
0.927 3.73320032664992e-08
0.928 3.73320023783208e-08
0.929 3.73320032664992e-08
0.93 3.733200282241e-08
0.931 3.733200282241e-08
0.932 3.73320032664992e-08
0.933 3.73320032664992e-08
0.934 3.73320037105884e-08
0.935 3.73320032664992e-08
0.936 3.73320023783208e-08
0.937 3.73320032664992e-08
0.938 3.73320032664992e-08
0.939 3.733200282241e-08
0.94 3.73320023783208e-08
0.941 3.73320023783208e-08
0.942 3.73320037105884e-08
0.943 3.73320032664992e-08
0.944 3.73320023783208e-08
0.945 3.73320032664992e-08
0.946 3.733200282241e-08
0.947 3.733200282241e-08
0.948 3.73320032664992e-08
0.949 3.733200282241e-08
0.95 3.73320023783208e-08
0.951 3.73320023783208e-08
0.952 3.73320023783208e-08
0.953 3.73320023783208e-08
0.954 3.73320023783208e-08
0.955 3.73320023783208e-08
0.956 3.73320019342316e-08
0.957 3.733200282241e-08
0.958 3.73320023783208e-08
0.959 3.73320023783208e-08
0.96 3.733200282241e-08
0.961 3.73320032664992e-08
0.962 3.733200282241e-08
0.963 3.73320032664992e-08
0.964 3.73320032664992e-08
0.965 3.733200282241e-08
0.966 3.73320032664992e-08
0.967 3.73320037105884e-08
0.968 3.73320032664992e-08
0.969 3.73320032664992e-08
0.97 3.73320037105884e-08
0.971 3.73320037105884e-08
0.972 3.73320032664992e-08
0.973 3.733200282241e-08
0.974 3.73320023783208e-08
0.975 3.73320023783208e-08
0.976 3.73320023783208e-08
0.977 3.73320037105884e-08
0.978 3.73320032664992e-08
0.979 3.73320023783208e-08
0.98 3.73320037105884e-08
0.981 3.733200282241e-08
0.982 3.73320032664992e-08
0.983 3.73320023783208e-08
0.984 3.73320032664992e-08
0.985 3.73320023783208e-08
0.986 3.73320023783208e-08
0.987 3.73320023783208e-08
0.988 3.73320032664992e-08
0.989 3.73320032664992e-08
0.99 3.73320023783208e-08
0.991 3.733200282241e-08
0.992 3.73320037105884e-08
0.993 3.733200282241e-08
0.994 3.73320032664992e-08
0.995 3.73320037105884e-08
0.996 3.73320041546776e-08
0.997 3.73320032664992e-08
0.998 3.73320041546776e-08
0.999 3.73320032664992e-08
1 3.73320041546776e-08
};
\addlegendentry{Hamiltonian energy (N=1000)}
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 2e-08
1.05 2e-08
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 3e-08
1.05 3e-08
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 4e-08
1.05 4e-08
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 5e-08
1.05 5e-08
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 6e-08
1.05 6e-08
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 7e-08
1.05 7e-08
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 8e-08
1.05 8e-08
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 9e-08
1.05 9e-08
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0 1e-09
0 100
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.1 1e-09
0.1 100
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.2 1e-09
0.2 100
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.3 1e-09
0.3 100
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.4 1e-09
0.4 100
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.5 1e-09
0.5 100
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.6 1e-09
0.6 100
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.7 1e-09
0.7 100
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.8 1e-09
0.8 100
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.9 1e-09
0.9 100
};
\addplot [semithick, gray, dotted, forget plot]
table {%
1 1e-09
1 100
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 1e-09
1.05 1e-09
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 1e-08
1.05 1e-08
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 1e-07
1.05 1e-07
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 1e-06
1.05 1e-06
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 1e-05
1.05 1e-05
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 0.0001
1.05 0.0001
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 0.001
1.05 0.001
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 0.01
1.05 0.01
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 0.1
1.05 0.1
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 1
1.05 1
};
\addplot [semithick, gray, dotted, forget plot]
table {%
-0.05 10
1.05 10
};

\addlegendimage{thick, steelblue31119180}
\addlegendentry{MHK Example \ref{ex: matrix, nonlinear, time-dependent}}

\addlegendimage{thick, forestgreen4416044}
\addlegendentry{MHK Example \ref{ex: matrix, nonlinear, time-independent}}

% \addlegendimage{thick, darkorange25512714}
% \addlegendentry{MHK Example \ref{ex: matrix, positive nonlinear part only}}

\addlegendimage{thick, black, dashed}
\addlegendentry{$O(h^4)$}
% \addplot [semithick, gray, dotted, forget plot]
% \addlegendentry{MHK Example \ref{ex: matrix, nonlinear, time-dependent}}
% \addplot [thick, forestgreen4416044]
% \addlegendentry{MHK Example \ref{ex: matrix, nonlinear, time-independent}}
% \addplot [thick, darkorange25512714]
% \addlegendentry{MHK Example \ref{ex: matrix, positive nonlinear part only}}
% \addplot [thick, black, dashed]
% \addlegendentry{$O(h^4)$}



\nextgroupplot[
  log basis x={10},
  log basis y={10},
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xlabel={Time (t)},
  xlabel style={yshift=-4pt}, 
  xmin=0.000794328234724281, xmax=0.125892541179417,
  xmode=log,
  xtick style={color=black},
  xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
  xticklabels={
    \(\displaystyle {10^{-5}}\),
    \(\displaystyle {10^{-4}}\),
    \(\displaystyle {10^{-3}}\),
    \(\displaystyle {10^{-2}}\),
    \(\displaystyle {10^{-1}}\),
    \(\displaystyle {10^{0}}\),
    \(\displaystyle {10^{1}}\)
  },
  y grid style={darkgray176},
  ylabel={$\ell_2$ error},
  ylabel style={yshift=8pt}, 
  ymin=1.41949157180871e-12, ymax=3.66592986113268,
  ymode=log,
  ytick style={color=black},
  ytick={1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
  yticklabels={
    \(\displaystyle {10^{-14}}\),
    \(\displaystyle {10^{-12}}\),
    \(\displaystyle {10^{-10}}\),
    \(\displaystyle {10^{-8}}\),
    \(\displaystyle {10^{-6}}\),
    \(\displaystyle {10^{-4}}\),
    \(\displaystyle {10^{-2}}\),
    \(\displaystyle {10^{0}}\),
    \(\displaystyle {10^{2}}\),
    \(\displaystyle {10^{4}}\)
  }
  ]
\addplot [thick, steelblue31119180]
table {%
0.1 5.90995331273363e-05
0.03125 5.96642431767327e-07
0.01 6.28647280764416e-09
0.00315457413249211 6.39343884713583e-11
0.001 5.20375654071971e-12
};
% \addlegendentry{MHK Example \ref{ex: matrix, nonlinear, time-dependent}}
\addplot [thick, forestgreen4416044]
table {%
0.1 1.29052536762825e-05
0.03125 1.2582189463639e-07
0.01 1.33381078084332e-09
0.00315457413249211 1.84070675265322e-11
0.001 5.06519525161641e-12
};
% \addlegendentry{MHK Example \ref{ex: matrix, nonlinear, time-independent}}
% \addplot [thick, darkorange25512714]
% table {%
% 0.1 3.81877712736797e-10
% 0.03125 1.39182305289243e-10
% 0.01 4.37954246433334e-11
% 0.00315457413249211 1.24488097637537e-11
% 0.001 4.03369816543429e-12
% };
% \addlegendentry{MHK Example \ref{ex: matrix, positive nonlinear part only}}
\addplot [thick, black, dashed]
table {%
0.1 0.01
0.03125 9.5367431640625e-05
0.01 1e-06
0.00315457413249211 9.90291271421585e-09
0.001 1e-10
};
% \addlegendentry{$O(h^4)$}
\addplot [semithick, gray, dotted, forget plot]
table {%
0.0999999999999999 1.4194915718087e-12
0.0999999999999999 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.00899999999999999 1.4194915718087e-12
0.00899999999999999 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.008 1.4194915718087e-12
0.008 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.007 1.4194915718087e-12
0.007 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.006 1.4194915718087e-12
0.006 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.005 1.4194915718087e-12
0.005 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.004 1.4194915718087e-12
0.004 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.003 1.4194915718087e-12
0.003 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.002 1.4194915718087e-12
0.002 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.001 1.4194915718087e-12
0.001 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.09 1.4194915718087e-12
0.09 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.0799999999999999 1.4194915718087e-12
0.0799999999999999 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.07 1.4194915718087e-12
0.07 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.06 1.4194915718087e-12
0.06 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.05 1.4194915718087e-12
0.05 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.04 1.4194915718087e-12
0.04 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.03 1.4194915718087e-12
0.03 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.02 1.4194915718087e-12
0.02 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.01 1.4194915718087e-12
0.01 3.6659298611327
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-11
0.125892541179416 1e-11
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-10
0.125892541179416 1e-10
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-09
0.125892541179416 1e-09
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-08
0.125892541179416 1e-08
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-07
0.125892541179416 1e-07
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-06
0.125892541179416 1e-06
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-05
0.125892541179416 1e-05
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.000794328234724281 0.0001
0.125892541179416 0.0001
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.000794328234724281 0.001
0.125892541179416 0.001
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.000794328234724281 0.01
0.125892541179416 0.01
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.000794328234724281 0.1
0.125892541179416 0.1
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.000794328234724281 1
0.125892541179416 1
};
\end{groupplot}

\end{tikzpicture}


==> Krylov_all_convergence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
  group style=
  {group size=3 by 1,
  horizontal sep=52pt},
  yticklabel style={font=\large},
  xticklabel style={font=\large},
  legend style={
  at={(1,-0.3)},
  xlabel={t},
  anchor=south,
  legend columns=4,column sep=10pt,
  font=\large
}]

\nextgroupplot[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Example \ref{ex: matrix, nonlinear, time-dependent}},
x grid style={darkgray176},
xmin=0.000794328234724281, xmax=0.125892541179417,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={},
ymin=1.41949157180871e-12, ymax=3.66592986113268,
ymode=log,
ytick style={color=black},
ytick={1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [thick, steelblue31119180]
table {%
0.1 5.90995331273363e-05
0.03125 5.96642431767327e-07
0.01 6.28647280764416e-09
0.00315457413249211 6.39343884713583e-11
0.001 5.20375654071971e-12
};
\addlegendentry{MHK}
\addplot [thick, black, dashed]
table {%
0.1 0.01
0.03125 9.5367431640625e-05
0.01 1e-06
0.00315457413249211 9.90291271421585e-09
0.001 1e-10
};
\addlegendentry{$O(h^4)$}
\addplot [thin, gray, dotted, forget plot]
table {%
0.0999999999999999 1.4194915718087e-12
0.0999999999999999 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.00899999999999999 1.4194915718087e-12
0.00899999999999999 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.008 1.4194915718087e-12
0.008 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.007 1.4194915718087e-12
0.007 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.006 1.4194915718087e-12
0.006 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.005 1.4194915718087e-12
0.005 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.004 1.4194915718087e-12
0.004 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.003 1.4194915718087e-12
0.003 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.002 1.4194915718087e-12
0.002 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.001 1.4194915718087e-12
0.001 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.09 1.4194915718087e-12
0.09 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.0799999999999999 1.4194915718087e-12
0.0799999999999999 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.07 1.4194915718087e-12
0.07 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.06 1.4194915718087e-12
0.06 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.05 1.4194915718087e-12
0.05 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.04 1.4194915718087e-12
0.04 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.03 1.4194915718087e-12
0.03 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.02 1.4194915718087e-12
0.02 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.01 1.4194915718087e-12
0.01 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-11
0.125892541179416 1e-11
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-10
0.125892541179416 1e-10
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-09
0.125892541179416 1e-09
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-08
0.125892541179416 1e-08
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-07
0.125892541179416 1e-07
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-06
0.125892541179416 1e-06
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-05
0.125892541179416 1e-05
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.0001
0.125892541179416 0.0001
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.001
0.125892541179416 0.001
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.01
0.125892541179416 0.01
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.1
0.125892541179416 0.1
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1
0.125892541179416 1
};

\nextgroupplot[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Example \ref{ex: matrix, nonlinear, time-independent}},
x grid style={darkgray176},
xmin=0.000794328234724281, xmax=0.125892541179417,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={},
ymin=1.37983132667571e-12, ymax=3.67088002257458,
ymode=log,
ytick style={color=black},
ytick={1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [thick, steelblue31119180]
table {%
0.1 1.29052536762825e-05
0.03125 1.2582189463639e-07
0.01 1.33381078084332e-09
0.00315457413249211 1.84070675265322e-11
0.001 5.06519525161641e-12
};
\addplot [thick, black, dashed]
table {%
0.1 0.01
0.03125 9.5367431640625e-05
0.01 1e-06
0.00315457413249211 9.90291271421585e-09
0.001 1e-10
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.0999999999999999 1.37983132667571e-12
0.0999999999999999 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.00899999999999999 1.37983132667571e-12
0.00899999999999999 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.008 1.37983132667571e-12
0.008 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.007 1.37983132667571e-12
0.007 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.006 1.37983132667571e-12
0.006 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.005 1.37983132667571e-12
0.005 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.004 1.37983132667571e-12
0.004 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.003 1.37983132667571e-12
0.003 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.002 1.37983132667571e-12
0.002 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.001 1.37983132667571e-12
0.001 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.09 1.37983132667571e-12
0.09 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.0799999999999999 1.37983132667571e-12
0.0799999999999999 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.07 1.37983132667571e-12
0.07 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.06 1.37983132667571e-12
0.06 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.05 1.37983132667571e-12
0.05 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.04 1.37983132667571e-12
0.04 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.03 1.37983132667571e-12
0.03 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.02 1.37983132667571e-12
0.02 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.01 1.37983132667571e-12
0.01 3.67088002257457
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-11
0.125892541179416 1e-11
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-10
0.125892541179416 1e-10
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-09
0.125892541179416 1e-09
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-08
0.125892541179416 1e-08
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 9.99999999999998e-08
0.125892541179416 9.99999999999998e-08
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 9.99999999999998e-07
0.125892541179416 9.99999999999998e-07
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-05
0.125892541179416 1e-05
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 9.99999999999996e-05
0.125892541179416 9.99999999999996e-05
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.001
0.125892541179416 0.001
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.00999999999999996
0.125892541179416 0.00999999999999996
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.1
0.125892541179416 0.1
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.999999999999996
0.125892541179416 0.999999999999996
};


\nextgroupplot[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Example \ref{ex: matrix, positive nonlinear part only}},
x grid style={darkgray176},
xmin=0.000794328234724281, xmax=0.125892541179417,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={},
ymin=1.08639702453832e-12, ymax=3.71291348772655,
ymode=log,
ytick style={color=black},
ytick={1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [thick, steelblue31119180]
table {%
0.1 3.81877712736797e-10
0.03125 1.39182305289243e-10
0.01 4.37954246433334e-11
0.00315457413249211 1.24488097637537e-11
0.001 4.03369816543429e-12
};
\addplot [thick, black, dashed]
table {%
0.1 0.01
0.03125 9.5367431640625e-05
0.01 1e-06
0.00315457413249211 9.90291271421585e-09
0.001 1e-10
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.0999999999999999 1.08639702453832e-12
0.0999999999999999 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.00899999999999999 1.08639702453832e-12
0.00899999999999999 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.008 1.08639702453832e-12
0.008 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.007 1.08639702453832e-12
0.007 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.006 1.08639702453832e-12
0.006 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.005 1.08639702453832e-12
0.005 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.004 1.08639702453832e-12
0.004 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.003 1.08639702453832e-12
0.003 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.002 1.08639702453832e-12
0.002 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.001 1.08639702453832e-12
0.001 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.09 1.08639702453832e-12
0.09 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.0799999999999999 1.08639702453832e-12
0.0799999999999999 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.07 1.08639702453832e-12
0.07 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.06 1.08639702453832e-12
0.06 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.05 1.08639702453832e-12
0.05 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.04 1.08639702453832e-12
0.04 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.03 1.08639702453832e-12
0.03 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.02 1.08639702453832e-12
0.02 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.01 1.08639702453832e-12
0.01 3.71291348772655
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-11
0.125892541179416 1e-11
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-10
0.125892541179416 1e-10
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-09
0.125892541179416 1e-09
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-08
0.125892541179416 1e-08
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-07
0.125892541179416 1e-07
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-06
0.125892541179416 1e-06
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-05
0.125892541179416 1e-05
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.0001
0.125892541179416 0.0001
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.001
0.125892541179416 0.001
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.01
0.125892541179416 0.01
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.1
0.125892541179416 0.1
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1
0.125892541179416 1
};


\end{groupplot}

\node[anchor=south, rotate=90, xshift= -10ex, yshift= 10ex] at ($(group c1r1.west)!0.5!(group c1r1.north west)$) {$\ell_2$ error};

\end{tikzpicture}


==> Krylov_all_convergence_in1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}
  [
%   group style=
%   {group size=3 by 1,
%   horizontal sep=52pt},
%   yticklabel style={font=\large},
%   xticklabel style={font=\large},
%   legend style={
%   at={(1,-0.3)},
%   xlabel={t},
%   anchor=south,
%   legend columns=4,column sep=10pt,
%   font=\large
% }]
% \nextaxis[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.000794328234724281, xmax=0.125892541179417,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={$\ell_2$ error},
ymin=1.41949157180871e-12, ymax=3.66592986113268,
ymode=log,
ytick style={color=black},
ytick={1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\)
},
  legend style={
  at={(1,-0.3)},
  xlabel={t},
  anchor=south,
  legend columns=4,column sep=10pt,
  font=\large
}
]
\addplot [thick, steelblue31119180]
table {%
0.1 5.90995331273363e-05
0.03125 5.96642431767327e-07
0.01 6.28647280764416e-09
0.00315457413249211 6.39343884713583e-11
0.001 5.20375654071971e-12
};
\addlegendentry{MHK Example \ref{ex: matrix, nonlinear, time-dependent}}
\addplot [thick, forestgreen4416044]
table {%
0.1 1.29052536762825e-05
0.03125 1.2582189463639e-07
0.01 1.33381078084332e-09
0.00315457413249211 1.84070675265322e-11
0.001 5.06519525161641e-12
};
\addlegendentry{MHK Example \ref{ex: matrix, nonlinear, time-independent}}
\addplot [thick, darkorange25512714]
table {%
0.1 3.81877712736797e-10
0.03125 1.39182305289243e-10
0.01 4.37954246433334e-11
0.00315457413249211 1.24488097637537e-11
0.001 4.03369816543429e-12
};
\addlegendentry{MHK Example \ref{ex: matrix, positive nonlinear part only}}
\addplot [thick, black, dashed]
table {%
0.1 0.01
0.03125 9.5367431640625e-05
0.01 1e-06
0.00315457413249211 9.90291271421585e-09
0.001 1e-10
};
\addlegendentry{$O(h^4)$}
\addplot [thin, gray, dotted, forget plot]
table {%
0.0999999999999999 1.4194915718087e-12
0.0999999999999999 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.00899999999999999 1.4194915718087e-12
0.00899999999999999 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.008 1.4194915718087e-12
0.008 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.007 1.4194915718087e-12
0.007 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.006 1.4194915718087e-12
0.006 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.005 1.4194915718087e-12
0.005 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.004 1.4194915718087e-12
0.004 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.003 1.4194915718087e-12
0.003 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.002 1.4194915718087e-12
0.002 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.001 1.4194915718087e-12
0.001 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.09 1.4194915718087e-12
0.09 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.0799999999999999 1.4194915718087e-12
0.0799999999999999 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.07 1.4194915718087e-12
0.07 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.06 1.4194915718087e-12
0.06 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.05 1.4194915718087e-12
0.05 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.04 1.4194915718087e-12
0.04 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.03 1.4194915718087e-12
0.03 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.02 1.4194915718087e-12
0.02 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.01 1.4194915718087e-12
0.01 3.6659298611327
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-11
0.125892541179416 1e-11
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-10
0.125892541179416 1e-10
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-09
0.125892541179416 1e-09
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-08
0.125892541179416 1e-08
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-07
0.125892541179416 1e-07
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-06
0.125892541179416 1e-06
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1e-05
0.125892541179416 1e-05
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.0001
0.125892541179416 0.0001
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.001
0.125892541179416 0.001
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.01
0.125892541179416 0.01
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 0.1
0.125892541179416 0.1
};
\addplot [thin, gray, dotted, forget plot]
table {%
0.000794328234724281 1
0.125892541179416 1
};

\end{axis}


\end{tikzpicture}

